Matroid Polytopes: Algorithms, Theory, and Applications

This dissertation presents new results on three different themes all related to matroid polytopes. First we investigate properties of Ehrhart polynomials of matroid polytopes, independence matroid polytopes, and polymatroids. We prove that for fixed rank their Ehrhart polynomials are computable in polynomial time. The proof relies on the geometry of these polytopes as well as a new refined analysis of the evaluation of Todd polynomials. Second, we discuss theoretical results regarding the algebraic combinatorics of matroid polytopes. We discuss two conjectures about the h^*-vector and coefficients of Ehrhart polynomials of matroid polytopes and provide theoretical and computational evidence for their validity. We also explore a variant of White's conjecture which states that every matroid polytope has a regular unimodular triangulation. We provide extensive computational evidence supporting this new conjecture and propose a combinatorial condition on simplices sufficient for unimodularity. Finally, motivated by recent work on algorithmic theory for non-linear and multicriteria matroid optimization, we have developed algorithms and heuristics aimed at practical solutions of large instances of these difficult problems. Our methods primarily use the local adjacency structure inherent in matroid polytopes to pivot to feasible solutions which may or may not be optimal. We also present a modified breadth-first-search heuristic that uses adjacency to enumerate a subset of feasible solutions. We present other heuristics, and provide computational evidence supporting these new techniques. We implemented all of our algorithms in the software package MOCHA (Matroids Optimization Combinatorial Heuristics and Algorithms).

==> 2adj.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=2adj.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2757,2294)(46,-1459)
\put(581, -1){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_s-e_t$}%
}}}}}
\put(1081,679){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(1061,-1401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_4$}%
}}}}
\put(1641,-1081){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_s-e_t$}%
}}}}}
\put(1576,434){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_m -  e_l$}%
}}}}}
\put(496,-646){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_m -  e_l$}%
}}}}}
\put( 46,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(2296,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_3$}%
}}}}
\end{picture}%


==> 2adj.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=2adj.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2757,2294)(46,-1459)
\put(581, -1){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_s-e_t$}%
}}}}}
\put(1081,679){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(1061,-1401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_4$}%
}}}}
\put(1641,-1081){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_s-e_t$}%
}}}}}
\put(1576,434){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_m -  e_l$}%
}}}}}
\put(496,-646){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_m -  e_l$}%
}}}}}
\put( 46,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(2296,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_3$}%
}}}}
\end{picture}%


==> 2adj6vert.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{2adj6vert.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2286,2762)(26,-1890)
\put(1256,725){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(1674,-644){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_5$}%
}}}}
\put(800,-302){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_6$}%
}}}}
\put( 41,-492){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(1251,-1826){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_4$}%
}}}}
\put(2297,-492){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_3$}%
}}}}
\end{picture}%


==> 2adj6vert.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{2adj6vert.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2286,2762)(26,-1890)
\put(1256,725){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(1674,-644){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_5$}%
}}}}
\put(800,-302){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_6$}%
}}}}
\put( 41,-492){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(1251,-1826){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_4$}%
}}}}
\put(2297,-492){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_3$}%
}}}}
\end{picture}%


==> 2adjproof.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=2adjproof.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2759,2290)(46,-1455)
\put(496,-646){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_q -  e_k$}%
}}}}}
\put(1081,679){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(1061,-1401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_4$}%
}}}}
\put(1641,-1081){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_o-e_p$}%
}}}}}
\put(1576,434){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_m -  e_l$}%
}}}}}
\put( 46,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(581, -1){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_s-e_t$}%
}}}}}
\put(2296,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_3$}%
}}}}
\end{picture}%


==> 2adjproof.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=2adjproof.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2759,2290)(46,-1455)
\put(496,-646){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_q -  e_k$}%
}}}}}
\put(1081,679){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(1061,-1401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_4$}%
}}}}
\put(1641,-1081){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_o-e_p$}%
}}}}}
\put(1576,434){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_m -  e_l$}%
}}}}}
\put( 46,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(581, -1){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e_s-e_t$}%
}}}}}
\put(2296,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_3$}%
}}}}
\end{picture}%


==> 2d-triang-halfopen-good.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=2d-triang-halfopen-good.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3015,1665)(-27,2352)
\put(670,3185){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=$}%
}}}}
\put(1481,3185){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(2291,3185){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\end{picture}%


==> 2d-triang-halfopen-good.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=2d-triang-halfopen-good.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3015,1665)(-27,2352)
\put(670,3185){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=$}%
}}}}
\put(1481,3185){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(2291,3185){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\end{picture}%


==> 2d-triang.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=2d-triang.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3012,1817)(-39,2212)
\put(1602,2253){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}(modulo lower-dimensional cones)}%
}}}}
\put(658,3197){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\equiv$}%
}}}}
\put(1467,3197){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(2276,3197){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\end{picture}%


==> 2d-triang.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=2d-triang.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3012,1817)(-39,2212)
\put(1602,2253){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}(modulo lower-dimensional cones)}%
}}}}
\put(658,3197){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\equiv$}%
}}}}
\put(1467,3197){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(2276,3197){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\end{picture}%


==> Chapter4.tex <==
\pdfoutput=1
%\section{Introduction}
%
%Let $\M$ be a matroid on the ground set $[n] := \{1,\ldots,n\}$ with bases $\B_\M$. Consider $d$ weightings $\ve w_1,\ldots,\ve w_d \in \R^n$ on the ground set $[n]$. That is, every $\ve w_i$ assigns a real-value to each element of $[n]$. We let $W \in \R^{d \times n}$ be the matrix with rows $\ve w_1,\ldots, \ve w_d$. For each base $B \in \B_\M \subseteq 2^{[n]}$, we define the {\it incidence vector} of $B$ as $\ve e_B := \sum_{i \in B} \ve e_i \in \R^n$.  We also define $\Po_\M := \conv(\, \ve e_B \mid B \in \B_\M \,) \subseteq \R^n$ and $W\Po_\M := \{\, W \ve e_B \mid B \in \B_\M \,\} \subseteq \R^d$. We further define $\overline{W\Po_\M} = \conv (W\Po_\M)$ and $\vertices(\Po) = \{\text{vertices of } \Po \}$ for a polytope $\Po$. Intuitively one thinks of the rows of $W$ as the set of criteria that (possibly conflicting) parties may bring to a discussion.
%
%Matroids are undeniably one of the fundamental structures in combinatorial optimization \cite{Schrijver2003Combinatorial-O, Lee2004A-first-course-}.  In this paper we consider four generalizations of the classical single-criterion (linear-objective) matroid optimization problem (i.e.  $d=1$ which is well-known to be solvable via the greedy method). %The generalizations involve the \emph{multicriteria weighting matrix} $W \in \R^{d \times n}$, a non-linear function $f$, called a \emph{balancing function}, which intuitively is used for breaking ties and reaching decisions comparing all $d$ linear objectives simultaneously.  \\


%{\bf Non-Linear Matroid Optimization:} Given a matroid $\M$ on $[n]$ with bases $\B_\M$, $W \in \R^{d \times n}$, and a function $f:\, \R^d \rightarrow \R$, find a base $B \in \B_\M$ such that $f (W\ve e_B) = \min( \, f ( W \ve e_{B'}) \mid B' \in \B \, )$.\\
%
%Two important special cases of our investigations are the following problem.\\
%
%
%{\bf Convex Matroid Optimization:} Given a matroid $\M$ on $[n]$ with bases $\B$, $W \in \R^{d \times n}$ where $d$ is fixed, and a convex function $f:\, \R^d \rightarrow \R$, find a base $B \in \B$ such that $f (W\ve e_B) = \max f( \, W \ve e_{B'} \mid B' \in \B \, )$. Similarly we consider the minimization problem $f (W\ve e_B) = \min\ f( \, W \ve e_{B'} \mid B' \in \B \, )$\\
%
%{\bf Min-Max Multi-criteria Matroid Optimization:} Given a matroid $\M$ on $[n]$ with bases $\B_\M$, $W \in \R^{d \times n}$, find a base $B \in \B_\M$ such that \begin{equation*} \max_{i=1 \dots d} ((W\ve e_B)_i) = \min( \, \max_{i=1\dots d}(( W \ve e_{B'})_i) \mid B' \in \B_\M \, ).  \end{equation*}
%
%Also, we investigate the following problem.
%
%{\bf Pareto Multi-criteria Matroid Optimization:} Given a matroid $\M$ on $n$-elements with bases $\B_\M$, $W \in \R^{d \times n}$, find a base $B \in \B_\M$ such that\\ $B= \argmin_{Pareto}( \,  ( W \ve e_{B'}) \mid B' \in \B_\M \, )$.\\
%
%In the previous statement, $\min_{Pareto}$ is understood in the sense of Pareto optimality for problems with multiple objective functions, namely, we adopt the convention that for vectors $\ve a,\ve b \in \R^d$, we have $\ve a \leq \ve b$ if and only if $a_i \leq b_i$ for all entries of the vectors. Further, we say that $\ve a<\ve b$ if $\ve a \leq \ve b$ and $\ve a\not=\ve b$. We note that an optimum of the minmax problem will be a Pareto optimum. This is easy to see since if $\ve a \leq \ve b$ then $\max_i(a_i) \leq \max_i(b_i)$. The Pareto multi-criteria matroid optimization problem has been studied by several authors before. For example, Ehrgott \cite{ehrgottmatroid} investigated two optimization problems for matroids with multiple objective functions, and he pioneered a study of Pareto bases via the base-exchange property of matroids.  See \cite{ehrgottsurvey} for a detailed introduction to multicriteria combinatorial optimization.
%
%
%The matroid optimization problems we consider here have wide applicability. For example, in \cite{berstein-2008-22} the authors consider the ``minimum aberration model fitting'' problem in statistics, which can be reduced to a non-linear matroid optimization problem.  Multi-criteria problems concerning minimum spanning trees of graphs are common in applications (see \cite{ehrgottsurvey} and \cite{Knowles} and references there in).
%
%The Min-Max optimization problem includes the NP-complete partition problem\cite{Garey1979Computers-and-i}, certain multi-processor scheduling problems \cite{Graham1979Optimization-an}, and specific worst-case stochastic optimization problems \cite{Warburton1985Worse-case-anal}.
%
%\begin{example}[Multi-criteria Spanning-Tree Optimization]
%Consider a graph $G$ with several linear criteria on the edges,
%\begin{itemize}
%\item[1.] the first row of $W$ encodes the \emph{fixed installation cost} of each edge of $G$;
%\item[2.] the second row of $W$ encodes the \emph{monthly operating cost} of each edge of $G$;
%\item[3.] assuming that the edge $j$ fails independently with probability $1-p_j$, then by having the $\log p_j$ as the third row of $W$ (scaled and rounded suitably), $\sum_{j \in T} \log p_j$ captures the \emph{reliability} of the spanning tree $T$ of $G$.
%\end{itemize}
%It can be difficult for a decision maker to balance these three competing objectives. There are many issues to consider such as the time horizon, repairability, fault tolerance, etc. These issues can be built into a concrete function $f$, for example a weighted norm, or can be thought of as determining a black-box $f$.
%
%\end{example}
%
%Unfortunately, although useful, the problems we are considering are also very difficult in general. For example, multi-criteria matroid optimization is generally NP-hard even in the case when $d=2$ for uniform matroids. It is also NP-hard for the case of spanning trees.  Nevertheless, recently many theoretical and complexity properties about these problems have been explored, yielding good complexity bounds and algorithms under nice assumptions about $W, f$ and $d$. For instance, it has been shown that although convex matroid optimization is NP-complete in general, it is polynomial-time solvable under certain restrictions on $W$ and with fixed $d$.  We refer the reader to the recent series of papers on nonlinear matroid optimization \cite{berstein-2008,berstein-2008-5,onn-2003-17,berstein-2008-22} which serve as background for the algorithms and strategies implemented here. The present paper reports on some of the current computational possibilities by comparing various heuristics and algorithms. 
%
%In \autoref{sec:describealgs}, we present several heuristics and algorithms for non-linear matroid optimization and convex matroid maximization problems. It contains a description of our implementation of a speed-up of the algorithm proposed in \cite{onn-2003-17} for convex maximization and two primal heuristics, namely Local Search and Tabu Search, for convex minimization.  In \autoref{sec:imp}, we present our computational results. %over criteria, a wide range of weight values, and vector and graphical matroids.

Here we present several heuristics and algorithms for non-linear matroid optimization and convex matroid maximization problems along with computational results. We give a description of our implementation of a speed-up of the algorithm proposed in \cite{onn-2003-17} for convex maximization and two primal heuristics, namely Local Search and Tabu Search, for convex minimization. We also give two heuristics for enumerating a subset of the projected bases.

\section{Description of the Algorithms and Heuristics} \label{sec:describealgs}


%%\comment{
%%DAVE: LET us think of how to best organize this Section, the main confusion is
%%          what is the range of applicability of each routine (e.g. just for
%%                  convex f's?) }
%%\davecomment{I addressed this issue by adding more descriptions surrounding each algorithm.}
%%
%%\comment{ The pseudocode really needs to explain what the OUTPUT is
%%is most cases is completely unspecified JESUS}.
%%\davecomment{I have added more descriptive output statements to most pseudocode.}


Before we start our description of the algorithms and heuristics, we remark that all of them rely on the geometry of the $1$-skeleton graph of the matroid polytope \cite{Schrijver2003Combinatorial-O}. Recall \autoref{lem:adj} from \autoref{ch:IntroductionLabel}, which states that the edges correspond to bases exchanges. These graphs have a lot of special structure. For example, these graphs are always Hamiltonian \cite{Hotzmann1972On-the-tree-gra}, and it is known that each two-dimensional face of every matroid polytope is either a triangle or a quadrilateral which means the graphs obtained when projecting are quite dense and easy to traverse \cite{Alexandre-V.-Borovik2007Coxeter-matroid}.

 Given $\ve v_1,\ldots, \ve v_k$, we define $\cone(\ve v_1,\ldots,\ve v_k) := \left\{\, \sum_{i=1}^k \lambda_i \ve v_i \mid \lambda_i \geq 0\, \right\}$. If $\Po \subseteq \R^n$ is a polytope, we say two vertices $\ve v_1, \ve v_2 \in \Po$ are \emph{adjacent} if they are contained in a one-dimensional face. Next we give a vital but elementary proposition necessary for our algorithms.

\begin{proposition}  
       \label{prop:tanconegen}
Let $\Po \subseteq \R^n$ be a polytope, $\ve v_1, \ve v_2$ vertices of $\Po$, and $W \in \R^{d \times n}$. Then
\begin{equation*}
    W \ve v_2 = W \ve v_1 + \sum_{\ve v \text{ adjacent to } \ve v_1} \lambda_{\ve v} (W \ve v - W \ve v_1).
\end{equation*}
\end{proposition}
\begin{proof}
Let $\ve{\widetilde v_1},\ldots,\ve{\widetilde v_k}$ be adjacent to $\ve v_1$. It follows from convexity of $\Po$ that there exists $\lambda_1,\ldots,\lambda_k \geq 0$ such that
\begin{align*}
    \ve v_2 & = \lambda_1(\ve{\widetilde v_1} - \ve v_1) + \cdots + \lambda_k(\ve{\widetilde v_k} - \ve v_1) + \ve v_1\\
    \Longrightarrow \; W\ve v_2 & = \lambda_1W(\ve{\widetilde v_1} - \ve v_1) + \cdots + \lambda_kW(\ve{\widetilde v_k} - \ve v_1) + W\ve v_1.
\end{align*}
\end{proof}

Recall from \autoref{ch:IntroductionLabel} the definitions $W\Po_\M := \{\, W \ve e_B \mid B \in \B_\M \,\} \subseteq \R^d$, $\# W\Po_\M $ to mean the cardinality of $W \Po_\M$, and $\overline{W\Po_\M} := \conv (W\Po_\M)$. \autoref{prop:tanconegen} implies the following lemma.
\begin{lemma}
       \label{lem:spangen}
Let $\Po \subseteq \R^n$ be a polytope, $\ve v$ a vertex of $\Po$, and $W \in \R^{d \times n}$. Then $W \ve v \in \interior(W\Po)$ if and only if $\cone(W\ve{\widetilde v} - W \ve v \mid \ve{\widetilde v} \text{ adjacent to } \ve v )$.
\end{lemma}

%\begin{lemma}[See \cite{Gelfand1987Combinatorial-g}] \label{lem:basisadj}
%   Let $\M$ be a matroid on the ground set $[n]$. Two vertices $\ve e_{B_1}, \ve e_{B_2}$ of $\Po_\M$ are adjacent if and only if $\ve e_{B_1} - \ve e_{B_2} = \ve e_i - \ve e_j$ for some $i,j$. 
%\end{lemma}
   Define $\Adj(B) := \{\, \widetilde B \in \B_\M \mid \ve e_{\widetilde B} - \ve e_{B} = \ve e_i - \ve e_j \,\}$.
Using \autoref{lem:adj} we get the following corollaries of \autoref{prop:tanconegen} and \autoref{lem:spangen}.
\begin{corollary}
   \label{prop:tancone}
   Let $\M$ be a matroid on the ground set $[n]$, $W \in \R^{d \times n}$, $B, \widetilde B \in \B_\M$.
\begin{equation*}
W \ve e_{\widetilde B} = W \ve e_B + \sum_{B' \in \Adj(B)} \lambda_{B'} (W \ve e_{B'} - W \ve e_{B})
\end{equation*}
where $\lambda_{B'} \geq 0$.
\end{corollary}
\begin{corollary}
   \label{lem:span}
   Let $\M$ be a matroid on the ground set $[n]$ and $W \in \R^{d \times n}$
   and $B \in \B_M$. $W \ve e_B \in \interior \overline{W\Po(\M)}$ if and only
   if $\cone \left( \, W \ve e_{B'} - W \ve e_B \mid B' \in \Adj(B) \,\right) = \R^d$.  
\end{corollary}

%\begin{lemma}[ \cite{}] \label{lem:adj}
%   \begin{lemma}[See \cite{Gelfand1987Combinatorial-g}] \label{lem:adj}
%       Let $\M$ be a matroid on the ground set $[n]$. Two vertices $\ve e_{B_1}, \ve e_{B_2}$ of $\Po_\M$ are adjacent if and only if $\ve e_{B_1} - \ve e_{B_2} = \ve e_i - \ve e_j$ for some $i,j$. 
%   \end{lemma}

%   %\autoref{lem:adj} allows us to easily enumerate all adjacent vertices of $\Po_\M$.
%   Define $\Adj(B) := \{\, \widetilde B \in \B_\M \mid \ve e_{\widetilde B} - \ve e_{B} = \ve
%   e_i - \ve e_j \,\}$. Next we give a vital, but elementary, proposition necessary for our algorithms.
%   
%   \begin{proposition}
%       \label{prop:tancone}
%       Let $\M$ be a matroid on the ground set $[n]$, $W \in \R^{d \times n}$, $B, \widetilde B \in \B_\M$.
%   \begin{equation*}
%   W \ve e_{\widetilde B} = W \ve e_B + \sum_{B' \in \Adj(B)} \lambda_{B'} (W \ve e_{B'} - W \ve e_{B})
%   \end{equation*}
%   where $\lambda_{B'} \geq 0$.
%   \end{proposition}
%   \begin{proof}
%       Let $\Adj(B) = \{ \ve e_{B_1},\ldots,\ve e_{B_k} \}$. % the adjacent vertices of $\ve e_B$ in the convex polytope $\Po(\M)$. 
%   It follows from convexity of $\Po_\M$ that there exist $\lambda_1,\ldots, \lambda_k \geq 0$ such that
%   \begin{align*}
%       \ve e_{\widetilde B} & = \lambda_1 (\ve e_{B_1} - \ve e_B) + \cdots + \lambda_k (\ve e_{B_k} - \ve e_B) + \ve e_B \\
%       \Longrightarrow  \; W \ve e_{\widetilde B} & = \lambda_1 W (\ve e_{B_1} - \ve e_B)  + \cdots + \lambda_k W (\ve e_{B_k} - \ve e_B) + W \ve e_B.
%   \end{align*}
%   \end{proof}
%   
%   %From \autoref{prop:tancone} we conclude two lemmas which are sufficient for a simple walking heuristic when minimizing a convex or concave function over the weighted bases of a matroid. 
%   
%   \autoref{prop:tancone} implies the following lemma. Let $\lposspan(\ve v_1, \ldots, \ve v_k)$ denote the positive linear span of the vectors $\ve v_1,\ldots, \ve v_k$:
%   \begin{equation*}
%   \lposspan \left\{ \ve v_1, \ldots, \ve v_k \right\} := \left\{ \, \sum_{i=1}^d \lambda_i \ve v_i \mid \lambda_i \geq 0 \, \right\}
%   \end{equation*}
%   
%   \begin{lemma}
%       \label{lem:span}
%       Let $\M$ be a matroid on the ground set $[n]$ and $W \in \R^{d \times n}$
%       and $B \in \B_M$. $W \ve e_B \in \interior \overline{W\Po(\M)}$ if and only
%       if $\lposspan \left\{ \, W \ve e_{B'} - W \ve e_B \mid B' \in \Adj(B)
%       \,\right\} = \R^d$.  \end{lemma}
%   
%   %\begin{lemma}
%   %    \label{lem:adj}
%   %    Let $\M$ be a matroid on the ground set $[n]$, $W \in \R^{d \times n}$, and $B_1,  B_2 \in \B_M$. If $W \ve e_{ B_1}, W \ve e_{B_2}$ lie on a $1$-face $F$ of $W\Po(\M)$ and $\nexists \, {\widetilde B} \in \B_M$ such that $W \ve e_{\widetilde B} \in F$ and lies on the interior of the segment from $W \ve e_{B_1}$ to $W \ve e_{B_2}$, then $\ve e_{B_1}$ and $\ve e_{B_2}$ are adjacent on the $1$-skeleton of $\Po(\M)$.
%   %\end{lemma}

In order to prove that some of our heuristics are efficient, it is necessary to consider the \emph{generalized unary encoding} of the weightings $W \in \R^{d \times n}$ \cite{berstein-2008}. We consider weights $W_{i,j}$ of the form
\begin{equation*}
    W_{i,j} = \sum_{k=1}^p \delta_{i,j}^k a_k
\end{equation*}
where $p \geq 1$ is a fixed integer, the distinct positive integers $a_k$ are binary encoded, and the integers $\delta_{i,j}$ are unary encoded. We can think of $\delta^k := ((\delta^k_{i,j})) \in \Z^{d \times n}$ for $1 \leq k \leq p$ as unary-encoded matrices, with binary encoded $\ve a \in \Z^p$ where $a_k > 0$ for $1 \leq k \leq p$. Then we have $ W := ((W_{i,j})) = \sum_{k=1}^p a_k\delta^k$. The generalized unary encoding includes three special cases:
\begin{itemize}
    \item[1.] {\bf Unary-encoded weights:} With $p=1$ and $a_1 = 1$, we get the ordinary model of unary-encoded $W = \delta^1$.
    \item[2.] {\bf Binary-encoded $\{0,a_1,\ldots,a_p\}$-valued weights:} With $\delta^k \geq 0$ for all $k$, and $\sum_{k=1}^p \delta_{i,j}^k \leq 1$, for all $i,j$, we get the case of all $W_{i,j}$ in the set $\{0,a_1,\ldots,a_p\}$ having binary-encoded elements.
    \item[3.] {\bf $0 \backslash 1$-valued weights:} This is, of course, the important common special case of $1$ and $2$.
\end{itemize}

With $W$ encoded in this way it is possible to bound the size of $\# W\Po_\M$.

%In \cite{berstein-2008} the authors give sufficient conditions such that $\# W\Po_\M$ is polynomially bounded in the input. Specifically: 
%\begin{lemma}[Proof of Theorem 1.1 in \cite{berstein-2008}] \label{lem:polyproj}
%Let $d$ and $p$ be fixed, $\M$ a matroid on $n$ elements, integers $\{a_1,\ldots, a_p\} \in \Z$, and $W \in \{a_1,\ldots,a_p\}^{d \times n}$. Then $\# W\Po_\M $ is polynomially bounded in $n$ and $\max\langle a_i \rangle$.
%\end{lemma}
%\begin{proof}
%\begin{multline*} W\Po_\M = \{\, W \ve e_B \mid B \in \B_\M \,\} \\
%                   \subseteq \left\{\, \sum_{k=1}^p \lambda_k a_k \mid \lambda \in \{0,1,\ldots,\rank(\M)\}^p,\, \sum_{k=1}^p \lambda_k = \rank(\M) \right\}^d
%\end{multline*}
%\end{proof}
\begin{lemma} \label{lem:polyproj}
Let $d$ and $p$ be fixed, $\M$ a matroid on $n$ elements, and a generalized unary encoded matrix $W := ((W_{i,j})) = \sum_{k=1}^p a_k\delta^k \in \Z^{d \times n}$. Then $\# W\Po_\M $ is polynomially bounded in $n$, the binary encoding of $a_k$, and the unary encoding of $\delta^k$, for $1 \leq k \leq p$.
\end{lemma}
\begin{proof}
Let $\beta_k = \max_{i,j} \delta^k_{i,j}$, for $1 \leq k \leq p$. Then
\begin{multline*} W\Po_\M = \{\, W \ve e_B \mid B \in \B_\M \,\} \\
                   \subseteq \left\{\, \sum_{k=1}^p \lambda_k a_k \mid \lambda \in \{0,1,\ldots,\beta_k\rank(\M)\}^p,\, \sum_{k=1}^p \lambda_k = \rank(\M) \right\}^d
\end{multline*}
\end{proof}

The previous lemma bounds the size of $\# W\Po_\M$, yet the number of integer points in the smallest rectangular region containing $W\Po_\M$ may be exponential in the input. Some of our heuristics depend on the number of integers points in the smallest rectangular region containing $W\Po_\M$ to be polynomially bounded in order to prove efficiency.
\begin{lemma}[\cite{berstein-2008}] \label{lem:polyprojunary}
Let $d$ and $p$ be fixed, $\M$ a matroid on $n$ elements, and $W \in \Z^{d \times n}$. Then $\# \overline{W\Po_\M} \cap \Z^d $ is polynomially bounded in $n$, and the unary encoding of $W$, for $1 \leq k \leq p$.
\end{lemma}
\begin{proof}
Then
\begin{multline*} W\Po_\M = \{\, W \ve e_B \mid B \in \B_\M \,\} \\
                   \subseteq \left\{\, \sum_{k=1}^p \lambda_k \mid \lambda \in \{0,1,\ldots,\beta_k\rank(\M)\}^p,\, \sum_{k=1}^p \lambda_k = \rank(\M) \right\}^d.
\end{multline*}
\end{proof}





\subsection{Local and Tabu Search}

First we present \autoref{alg:ls} that starts at any base of $\M$ and proceeds by pivoting to its neighbors on $\Po(\M)$ as long as the pivot decreases the given function $f$ through the weighting $W$.

In the majority of our experiments $f$ is concave or convex. In the case where $f$ is concave, there will be a minimum on the boundary of $\overline{W\Po_\M}$. If $f$ is convex, then the minima may be in the interior of $\overline{W\Po_\M}$.  We emphasize that \autoref{alg:ls} is not guaranteed to terminate at an optimum.

%\vskip 10pt
%\begin{minipage}{\linewidth}
\begin{heuristic}[Local Search]
    \begin{flushleft}
    \mbox{}
    \vskip 1pt
    \label{alg:ls}
    %\begin{center}
        %\begin{tabular}{l}
            %\toprule
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
            $\LS(\M,W,f,B)$\\
            %\begin{minipage}{.90\linewidth}
                \begin{algorithmic}
                    \item[Input:] Matroid $\M$ on $n$ elements, $B \in \B_\M$,  $W \in \R^{d \times n}$, $f: \R^d \rightarrow \R$. % presented by evaluation oracle.
                    %\item[Output:] A basis $ B' \in \B_\M$ such that $\min\left\{\, f(W \ve e_{\widetilde B}) \mid \widetilde B \in \Adj(B') \,\right\} \geq f(W \ve e_{B'}) $. 
                    %\item[Output:] A basis $'B \in \B_\M$, such that\\ $B' = \argmin\left\{\, f(W \ve e_{\widetilde B}) \mid \widetilde B \in \Adj(B') \cup B' \,\right\}$. 
                    %\item[Output:] $B' \in \B_\M$, s.t. $B' = \argmin\left\{\, f(W \ve e_{\widetilde B}) \mid \widetilde B \in \Adj(B') \cup B' \,\right\}$. 
                    \item[Output:] A base $B' \in \B_\M$ such that $f(W\ve e_{\widetilde B}) \geq f(W\ve e_{B'}) \:\: \forall \, \widetilde B \in \Adj(B')$
                    \STATE $B' := B$
                    \REPEAT
                    \STATE $OLDB' := B'$
%                    \IF{ $\min\left\{\, f(W \ve e_{\widetilde B}) \mid \widetilde B \in \Adj(B') \,\right\} < f(W \ve e_{B'})$ } 
%                        \STATE $B' := \argmin\left\{\, f(W \ve e_{\widetilde B}) \mid \widetilde B \in \Adj(B') \,\right\}$
                    \IF{ $f(W \ve e_{\widetilde B}) < f(W \ve e_{B'})$ for some $\widetilde B \in \Adj(B')$} 
                        \STATE $B' := \widetilde B$
                        %\STATE $B' := B_i$ where $B_i$ achieves the minimum of line $5$
                    \ENDIF
                    \UNTIL{$B' = OLDB'$}
                    \RETURN $B'$
                \end{algorithmic}
            %\end{minipage}\\
            %\bottomrule
        %\end{tabular}
    %\end{center}
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
\end{flushleft}
\end{heuristic}
%\end{minipage}
%\vskip 10pt

%For our tests, \autoref{alg:ls} uses the pivot rule that $f(W \ve e_{\widetilde B}) < f(W \ve e_{B'})$ for all $\widetilde B \in \Adj(B')$ in line $4$.

%\begin{figure}[!htb]
%\includegraphics[height=6cm]{LocalSearch.pdf}
%\caption{Pivots of the Local Search} \label{fig:LS}
%\end{figure}

%If $f$ in \autoref{alg:ls} is convex

If the objective function $f$ is linear, then \autoref{alg:ls} follows the non-degenerate steps of the simplex method. The following is an application of the well-known fact that the simplex method with a linear objective will terminate at a minimum
\cite{Schrijver1986Theory-of-linea}.
 \begin{lemma} \label{lem:linear}
 Let $\M$ be a matroid on $[n]$, $B \in \B_\M$, $W \in \R^{d \times n}$,
 and $f(\ve x) = \ve c \cdot \ve x$, where $c \in \R^d$. $\LS(\M,W,g,B)$
 terminates at $\widehat B$ where $g(W \ve e_{\widehat B}) = \min\{\, g(W \ve
         e_{B}) \mid B \in \B_\M \, \}$. 
 \end{lemma}
% \begin{proof}
% Let $\widehat B \in \B_\M$ such that $f(W \ve e_{\widehat B}) = \min\{\, f(W \ve e_{B}) \mid B \in \B_\M \, \}$ and $B' \in \B_\M$ such that $f(W \ve e_{B'}) > f(W \ve e_{\widehat B})$. By \autoref{prop:tancone}
% \begin{equation*}
% W \ve e_{\widehat B} = W \ve e_{B'} + \sum_{B \in \Adj(B')} \lambda_{B} (W \ve e_{B} - W \ve e_{B'})
% \end{equation*}
% where $\lambda_{B} \geq 0$. So
% \begin{align*}
% f(W \ve e_{\widehat B}) =& f\left (W \ve e_{B'} + \sum_{B \in \Adj(B')} \lambda_{B} (W \ve e_{B} - W \ve e_{B'}) \right)\\
% f(W \ve e_{\widehat B}) =& f\left (W \ve e_{B'} \right) + \sum_{B \in \Adj(B')} \lambda_{B} f\left( W \ve e_{B} - W \ve e_{B'} \right).
% \end{align*}
% The assumption that $f(W \ve e_{B'}) > f(W \ve e_{\widehat B})$ implies $f\left( W \ve e_{B} - W \ve e_{B'} \right) < 0$ and hence $f\left( W \ve e_{B} \right) < f\left( W \ve e_{B'} \right)$ for some $B \in \Adj(B')$. Thus, \autoref{alg:ls} can always pivot to a smaller basis under $f$ if not at the minimum, and it will terminate at $\widetilde B$ where $f(W \ve e_{\widetilde B}) = \min\{\, f(W \ve e_{B}) \mid B \in \B_\M \, \}$.
% \end{proof}

\autoref{lem:linear} is used by MOCHA in the implementation of our heuristics. For example, we can easily compute a tight rectangular region containing $W\Po$. We also use \autoref{lem:linear} to obtain an integer point on the boundary of $W\Po_\M$, a prerequisite for some of our heuristics.

%\davecomment{\autoref{alg:ls} should be polytime given conditions of Onn,Lee,Weismantel and $f$ convex of concave. This is due to the fact that \autoref{alg:ls} will at worst go through all projected points which is polynomially bounded. Sufficient if $f$ will not cause local search to cycle.}
In \autoref{sec:results}, we will show the practical limitations of \autoref{alg:ls} and we give a theoretical bound on the running time of the previous algorithm given restrictions on $W$ and $d$. %similar conditions in \cite{berstein-2008}.
%\begin{lemma} \label{lem:lspoly}
%For every fixed $d$ and $p$, $\M$ a matroid on $[n]$ given by an independence oracle, integers $\{a_1,\ldots, a_p\} \in \Z$, $W \in \{a_1,\ldots,a_p\}^{d \times n}$ and $f$ given by comparison oracle, then the running time of $\autoref{alg:ls}$ is polynomial in $n$ and $\max \langle a_i \rangle$.
%\end{lemma}
\begin{lemma} \label{lem:lspoly}
For every fixed $d$ and $p$, $\M$ a matroid on $[n]$ given by an independence oracle, a generalized unary encoded matrix $W := ((W_{i,j})) = \sum_{k=1}^p a_k\delta^k \in \Z^{d \times n}$, and $f$ given by comparison oracle, then \autoref{alg:ls} terminates in time polynomial in $n$, the binary encoding of $a_k$, and the unary encoding of $\delta^k$, for $1 \leq k \leq p$.
\end{lemma}
\begin{proof}
For any $B \in \B_\M$ we can enumerate $\Adj(B)$ in polynomial time via an oracle for $\M$ by testing which of $\{\, B \backslash \{i\} \cup \{j\} \mid i \in B, \, j \in [n] \backslash B \,\}$ are bases. Thus, we can pivot in polynomial time in the input. Since \autoref{alg:ls} always pivots to an adjacent base that is smaller, through $f$ and $W$, than the current base, each point of $W\Po_\M$ will be visited at most once. By \autoref{lem:polyproj}, $\# W\Po_\M \, \cap \, \Z^d$ is polynomially bounded in the input. Also, the arithmetic in \autoref{alg:ls} is polynomial in $n$ and the binary encoding of $a_k$.
\end{proof}

Tabu search was first presented in \cite{Glover1986Future-Paths-fo} and has been widely used in combinatorial optimization. It begins at base $B \in \B_\M$ and pivots to an adjacent base $B'$ if it is smaller than some other adjacent base, through $f$ and the weighting $W$. This differs from \autoref{alg:ls} in that we allow pivots that are not necessarily smaller than the current base,  through $f$ and the weighting $W$. We record the smallest value $f(W\ve e_B)$ encountered and terminate after $L$ pivots with no update to the minimum encountered.  As for \autoref{alg:ls}, for the majority of our experiments $f$ is concave or convex.  We emphasize that \autoref{alg:ts} is not guaranteed to terminate at the optimum for general $f$.
%In the case where $f$ is concave, the minimum will be on the boundary of $\overline{W\Po_\M}$. 
%If $f$ is convex, then the minimum may be in the interior of $\overline{W\Po_\M}$.

%\vskip 10pt
%\begin{minipage}{\linewidth}
\begin{heuristic}[Tabu Search]
    \begin{flushleft}
    \mbox{}
    \vskip 1pt 
    \label{alg:ts}
        %\begin{tabular}{l}
            %\toprule
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
            $\TS(\M,B,W,L)$
        %\end{tabular}
    %\begin{center}
            %\begin{minipage}{.85\linewidth}
                \begin{algorithmic}
                    \item[Input:] Matroid $\M$ on $[n]$, $B \in \B_\M$,  $W \in \R^{d \times n}$, $L \in \N$. % presented by evaluation oracle.
                    \item[Output:] $B' \in \B_\M$ %such that $f(W \ve e_{B'})$ is a minimum for $L$ pivots. %$\min\left\{\, f(W \ve e_{\widetilde B}) \mid \widetilde B  \,\right\} \geq f(W \ve e_{B'}) $. 
                    \STATE $B' := B$
                    %\STATE Mark $B$ as visited. 
                    \STATE \ttfamily{VIS} $:= \{B\}$
                    \STATE \ttfamily{CURMIN} $:= f(W \ve e_{B'})$.
                    \REPEAT
                        %\IF{ $f(W \ve e_{\widetilde B}) < f(W \ve e_{B'})$ for some $\widetilde B \in \{\, B \mid \Adj(B') \mid B' \text{ unvisited}\,\}  $} 
                        \IF{ $f(W \ve e_{\widetilde B}) < f(W \ve e_{\widehat B})$ for some $\widetilde B, \widehat B \in  \Adj(B') \, \backslash$ \ttfamily{VIS}  } 
                            \STATE \ttfamily{VIS} $:=$ \ttfamily{VIS} $\cup \, \{\widetilde B\}$
                            \STATE $B' := \widetilde B$
                        \ENDIF
                        %\STATE $B' := \argmin\left\{\, f(W \ve e_{\widetilde B}) \mid \widetilde B \in \Adj(B') \text{ and } \widetilde B \text{ unvisited} \,\right\}$
                        \IF{ $f(W \ve e_{B'}) < $ \ttfamily{CURMIN}}
                            \STATE \ttfamily{CURMIN} $:= f(W \ve e_{B'})$.
                        \ENDIF
                    \UNTIL{$L$ pivots with \ttfamily{CURMIN} unchanged.}
                    \RETURN $B'$
                \end{algorithmic}
            %\end{minipage}\\
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
    %\end{center}
\end{flushleft}
\end{heuristic}
%\end{minipage}
%\vskip 10pt

%\begin{figure}[!htb]
%\includegraphics[height=6cm]{TabuSearch.pdf}
%\caption{Pivots of the Tabu Search} \label{fig:TS}
%\end{figure}

\autoref{alg:ts} can also be modified such that we mark $W\ve e_B$ as visited, not $B$, and only pivot to $B$ such that $W \ve e_B$ is unvisited. In this way, we could also prove that the running time of the modified algorithm is polynomial in the input, given the same restrictions for \autoref{lem:lspoly}. Although, restricting to visiting new $W\ve e_B$ could limit the possibilities of quickly converging to the optimum though.\\
%In \autoref{sec:results} we will show the practical limitations of \autoref{alg:ts} and here we give a theoretical bound on the running time of the previous algorithm given similar conditions in \cite{berstein-2008}.
%\begin{lemma} \label{lem:tspoly}
%For every fixed $d$ and $p$, $\M$ a matroid on $n$ elements given by an independence oracle, integers $\{a_1,\ldots, a_p\} \in \Z$, weight vectors $\ve w_1,\ldots,\ve w_d \in \{a_1,\ldots,a_p\}^n$, and $f$ given by comparison oracle then $\autoref{alg:ls}$ is polynomial in $n$ and $\max \langle a_i \rangle$ and the pivot limit $l$.
%\end{lemma}
%\begin{proof}
%For any $B \in \B_\M$ we can enumerate $\Adj(B)$ in polynomial time via an oracle for $\M$ by testing $\{\, B \backslash \{i\} \cup \{j\} \mid i \in B, \, j \in [n] \backslash B \,\}$. Thus, we can pivot in polynomial time in the input. 
%
%Since $f$ is either concave or convex, then each point of $W\Po_\M$ will be visited at most once and by \autoref{lem:polyproj} $\# W\Po_\M \, \cap \, \Z^d$ is polynomially bounded in $n$ and $\max \langle a_i \rangle$.
%\end{proof}


%\comment{Add complexity result of $\LS$ with the criterion of Lee, Onn, Weismantel. I think it is polynomial time for $f$ convex or linear.}\\

We observed through our computational experiments that \autoref{alg:ls} and \autoref{alg:ts} work very well when optimizing
concave or convex functions $f$ over projected matroid polytopes as we
will show in \autoref{sec:results}. However, when $f$ is arbitrary
then the previous algorithms may not not reach the optimum.

\subsection{Listing Heuristics}
In the remainder of the present section, we describe algorithms and heuristics aimed
at tackling problems with an arbitrary balancing function $f$ or using
Pareto or minmax optimization. %By enumerating as many feasible points as possible, we approximate these optimal solution. 
The following
algorithms do not explicitly evaluate $f$ but are presented as
\emph{listing algorithms}. Note that if we have all of the projected
matroid bases then it is simple to extract the Pareto optima
through a straightforward pairwise comparison. Likewise for optimizing
over $f$ or with a min-max objective, we simply evaluate over all projected bases found.
This is a similar methodology as \cite{berstein-2008} where the authors prove efficient
deterministic algorithms, given sufficient conditions on the input, to list
all projected bases.


In \cite{berstein-2008} the authors used matroid intersections to solve the
problem: Given $x\in \R^d$ find $B \in \B_\M$ such that $W \ve e_B = x$ if such
a $B$ exists. Guided by the success of our previous heuristics, we had the new idea of
using either \autoref{alg:ts} or \autoref{alg:ls} to find a $B \in \B_\M$ such
that $W \ve e_B = \ve x$. The novelty of our heuristic is that we use fast convex
optimization as a subroutine to solve non-linear and Pareto optimization problems.

Given an $\ve x' \in \Z^d$, \autoref{alg:pt} forms a convex function $f_{\ve x'}$ that minimizes at $\ve x'$ and $f_{\ve x'}(\ve x') = 0$. Our heuristic calls \autoref{alg:ls} or \autoref{alg:ts} with the function $f_{\ve x'}$ and if it returns a base $B \in \B_\M$ such that $f_{\ve x'}(W\ve e_B) = 0$ then $W \ve e_B = x$.

%\vskip 10pt
%\begin{minipage}{\linewidth}
\begin{heuristic}[Pivot Test]
    \begin{flushleft}
    \mbox{}
    \vskip 1pt
    \label{alg:pt}
    %\begin{center}
        %\begin{tabular}{l}
            %\toprule
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
            $\PT(\M,B,W,t,S)$\\
            %\begin{minipage}{.85\linewidth}
                \begin{algorithmic}
                    \item[Input:] Matroid $\M$ on $n$ elements, $B \in \B_\M$,  $W \in \R^{d \times n}$, $t \in \N$, finite set $S \subseteq \Z^d$. % presented by evaluation oracle.
                    \item[Output:] $\text{\ttfamily PT} \subseteq \B_\M$ such that $\{\,W \ve e_B \mid B \in \text{\ttfamily PT}\,\} \subseteq S$. 
                    \STATE {\ttfamily PT} $:= \emptyset$
                    \FOR{ each $\ve x' \in S$}
                        \STATE $f_{x'}(\ve x) := \sum_{i=1}^d (x_i - x'_i)^2$
                            \FOR{ $1,\ldots,t$}
                                \STATE $B' := $ random basis of $\M$
                                %\STATE Choose $B' \in \B_\M$
                                \STATE $B := \LS(\M,W,f_{x'},B')$  {\it(Or use \autoref{alg:ts})}
                                \IF{$f(W \ve e_{B}) = 0$}
                                    \STATE {\ttfamily PT} $:=$ {\ttfamily PT} $\cup\, B$         
                                    \STATE Break for loop
                                \ENDIF
                            \ENDFOR
                    \ENDFOR
                    \RETURN {\ttfamily PT} 
                \end{algorithmic}
   %         \end{minipage}\\
   %         \bottomrule
   %     \end{tabular}
   % \end{center}
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
\end{flushleft}
\end{heuristic}
%\end{minipage}
%\vskip 10pt
%\autoref{alg:pt} can be easily modified by replacing line $6$ with a call to \autoref{alg:ts}.

\begin{lemma} \label{lem:lspoly}
For every fixed $d$ and $p$, $\M$ a matroid on $[n]$ given by an independence oracle, a generalized unary encoded matrix $W := ((W_{i,j})) = \sum_{k=1}^p a_k\delta^k \in \Z^{d \times n}$, a finite set $S \subset \Z^d$, then $\autoref{alg:pt}$ terminates in time polynomial in $n$, $t$, the size of $S$, the binary encoding of $a_k$, and the unary encoding of $\delta^k$, for $1 \leq k \leq p$.
\end{lemma}
\begin{proof}
This follows from the fact that \autoref{alg:ls} and \autoref{alg:ts} are polynomial under these assumptions. Moreover, we call \autoref{alg:ls} or \autoref{alg:ts} at most $t|S|$ times.
\end{proof}

Typically we wish to use \autoref{alg:pt} to try to enumerate a subset of $W_\Po$. Thus, if we further assume $W$ is unary encoded, then the smallest box containing $\overline{W\Po_\M}$ is polynomial which we use as our input $S$ in \autoref{alg:pt}.\\


%\subsection{Boundary and Pareto Optima}
For general non-linear multi-criteria matroid optimization problems, when the function $f$ we are minimizing is concave, then some 
optimum will be a vertex of $\overline{W\Po_\M}$. Thus, in such a case, it is sufficient to
enumerate the vertices of $\overline{W\Po_\M}$ and test $f$ over those points.
Furthermore, some vertices are also Pareto optimal, but in general, the
vertices are not all the Pareto optima. Later we will give an algorithm
that uses the vertices of $W\Po_\M$ to facilitate finding other Pareto
optima.  We will prove that the following algorithm will enumerate all vertices of 
%$(W\Po_\M \cap \partial \overline{W\Po_\M})$. The following algorithm
$\overline{W\Po_\M}$ and possibly other integral points on the boundary of $\overline{W\Po_\M}$. 
%The following algorithm can also be thought of as a depth-first-search along all boundary points where we only record a preimage of a point on the boundary.
\autoref{alg:pb} starts at a base $B \in \B_\M$ such that $W \ve e_B$ is on the boundary of $\overline{W\Po_\M}$. If $B' \in \Adj(B)$, $W \ve e_{B'}$ is a newly seen point and is on the boundary of $\overline{W\Po_\M}$, we record $B'$ and $W \ve e_{B'}$, pivot to $B'$, and continue.

%It is well known that the optimal value will be on an extremal point of
%$\overline{W\Po_\M}$ when minimizing a concave (or linear) balancing function
%$f$ over the convex polytope $\overline{W\Po_\M}$. %For a linear balancing
%function $g(\ve x) = \ve x \cdot \ve c$, as in the previous lemma, the optimum
%will also be an extremal point of $W\Po_\M$.  

%\vskip 10pt
%\begin{minipage}{\linewidth}
\begin{algorithm}[Projected Boundary]
    \begin{flushleft}
    \mbox{}
    \vskip 1pt
    \label{alg:pb}
    %\begin{center}
    %    \begin{tabular}{l}
    %        \toprule
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
            $\PB(\M,W,B)$\\
            %\begin{minipage}{.85\linewidth}
                \begin{algorithmic}
                    \item[Input:] Matroid $\M$ on $n$ elements, $W \in \R^{d \times n}$, $B \in \B_\M$ such that $W\ve e_B$ is an extreme point of $\overline{W\Po_\M}$.% presented by evaluation oracle.
                    %\item[Output:] Basis $ B' \in \B$ such that  $f( W \ve e_{B'})$ $= \max (\, f(W \ve e_{\widetilde B}) \mid \widetilde B \in \B, \, \ve e_{\widetilde B} \text { extremal point of } \Po_\M \, )$.
                    %\item[Output:] $\text{ \ttfamily PCH } \subseteq \{\, W \ve e_B \mid B \in \B_\M, \, W \ve e_B \text{ extremal point of } W\Po_\M \, \}$  
                    %\item[Output:] {\ttfamily CH} $\subseteq \B_\M$% such that $\{\, W \ve e_B \mid B \in \text{\ttfamily CH}\, \}$ are the extremal points of $\overline{W \Po_\M}$. 
                    \item[Output:] {\ttfamily CH} $\subseteq \B_\M$ such that $\{\, W \ve e_B \mid B \in \text{\ttfamily CH}\, \} \supseteq \vertices(\overline{W \Po_\M})$. 
                    \STATE {\ttfamily CH} := $\{B'\}$ 
                    \STATE Mark $B'$ as unvisited in {\ttfamily CH}
                    \STATE {\ttfamily PB} := $\{W \ve e_{B'}\}$
                    \REPEAT
                        \STATE $B' := $ first unvisited base in {\ttfamily CH} 
                        \STATE Mark $B'$ as visited.
                        \FOR{ $\widehat B \in \Adj(B')$ }
                            \IF{ $W \ve e_{\widehat B}$ is an extreme point of $\overline{W\Po_\M}$}
                                \IF{$W \ve e_{\widehat B} \notin $ {\ttfamily PB}}
                                    \STATE {\ttfamily CH} := {\ttfamily CH} $\cup \; \{\widehat B\}$
                                    \STATE Mark $\widehat B$ as unvisited.
                                    \STATE {\ttfamily PB} := {\ttfamily PB} $\cup \, \{W \ve e_{\widehat B}\}$
                                \ENDIF
                            \ENDIF
                        \ENDFOR
                    \UNTIL{{\ttfamily PB} unchanged.}
                    %\RETURN $\argmin\left\{\, f(\ve x) \mid x \in \text{\ttfamily PCH} \,\right\}$ 
                    \RETURN {\ttfamily CH} 
                \end{algorithmic}
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
    %        \end{minipage}\\
    %        \bottomrule
    %    \end{tabular}
    %\end{center}
\end{flushleft}
\end{algorithm}
%\end{minipage}
%\vskip 10pt

In \autoref{sec:results} we will see that \autoref{alg:pb} works well. We believe this is due to the following: the projected bases are often highly clustered and with much fewer projected bases near the boundary of $\overline{W\Po_\M}$. To see how large $W^{-1} \ve x$, for $\ve x \in \R^d$, can be, see Figure $1$ in \cite{Gunnels2008IBM-Research-Re}.
%\autoref{alg:ls} will terminate with a basis $B'$ that is not necessarily the global minimum. However our experiments, presented later, show that in many cases, when $f$ is convex, the global minimum is achieved.\\j
%The following lemma proves that the output of \autoref{alg:pb} will be the extremal points of the convex hull of $W\Po_\M$.
The following lemma proves that the output of \autoref{alg:pb} will contain all the vertices of the convex hull of $W\Po_\M$.
\begin{lemma} \label{lem:pch}
Let $\M$ be a matroid on $[n]$, $W \in \R^{d \times n}$, $B \in \B_\M$ such that $W \ve e_B$ is
an extremal point of $\overline{W\Po_\M}$. Then\\
%$\{\text{Vertices of } \overline{W\Po_\M}\} \subseteq W(\,\PB(\M, W, B)\,) \subseteq (W\Po_\M \cap \partial \overline{W\Po_\M})$.
$$\vertices(\overline{W\Po_\M}) \subseteq W(\,\PB(\M, W, B)\,) \subseteq (W\Po_\M \cap \partial \overline{W\Po_\M}).$$
\end{lemma}
\begin{proof}
Let $B', \widehat B \in \B_\M$ where $W\ve e_{B'}$ is an extremal point and $W
\ve e_{\widehat B}$ is a vertex of $\overline{W\Po_\M}$. Moreover let $W \ve
e_{B'}$ and $W \ve e_{\widehat B}$ be on a $1$-face $F$ of
$\overline{W\Po_\M}$. By \autoref{prop:tancone} there exists $B'' \in \Adj(B')$
such that either $W \ve e_{B''} = W \ve e_{\widehat B}$ or $W \ve e_{B''}$ is a
positive convex combination of $W\ve e_{B'}$ and $W \ve e_{\widehat B}$, i.e.
$W \ve e_{B''} \in F$. Thus $W \ve e_{B''}$ is extremal and \autoref{alg:pb}
can always pivot towards every vertex of $\overline{W\Po_\M}$ and will output
all vertices of $\overline{W\Po_\M}$. 
%Conversely if all vertices are enumerated, then all points $(W\Po_\M \cap \partial \overline{W\Po_\M})$ will be enumerated since a pivoting path exists between any extremal point $W\ve e_{B'}$ and some vertex $W \ve e_{\widehat B}$ since $W\ve e_{B'}$ lies on some $1$-face of $\overline{W\Po}$.
\end{proof}
\begin{figure}[!htb]
\scalebox{0.7}{ \inputfig{lempch}}
\caption{A pivot from $B'$ to $B''$ towards $\widehat B$ in \autoref{alg:pb}.}
\end{figure} 

In \cite{onn-2003-17} it was shown that the number of vertices of $W \Po_\M$ is polynomially bounded when the number of weightings $d$ is fixed (see Proposition 2.1 and Lemma 2.3). Moreover the author showed that the vertices of $W \Po_\M$ can be found in polynomial time. A similar result can be found in \cite{berstein-2008}. \autoref{alg:pb} can (and does in practice) pick up non-vertex integral boundary points. Hence, a bound on the number of vertices is not sufficient to guarantee efficiency of the algorithm.
%\begin{lemma} \label{lem:pchpoly}
%For fixed $d$, $\M$ a matroid on $n$ elements given by an independence oracle, weight vectors $\ve w_1,\ldots,\ve w_d \in \R^d$, \autoref{alg:pb} is polynomial in $n$ and the input of the weight vectors.
%\end{lemma}
%\begin{proof}
%By Proposition 2.1 and Lemma 2.3 in \cite{onn-2003-17} the number of vertices of $\overline{W\Po_\M}$ is polynomially bounded. We also show that $(W\Po_\M \cap \partial \overline{W\Po_\M})$ is polynomially bounded. \davecomment{I dont know if this is true.}First we show that any face $F$ of dimension two or higher contains no projected bases $W\Po_\M$ in its relative interior. Assume $\ve e_B \in (W\Po_\M \cap \partial \overline{W\Po_\M})$ where $\ve e_B$ is not a vertex of $\overline{W \Po_\M}$ and lays in the relative interior of some face $F$ of dimension two or higher. Then $\ve e_B$ must be adjacent to some other $\ve e_{B'} \in (W\Po_\M \cap \partial \overline{W\Po_\M})$ by \autoref{prop:tancone}. Thus $B$ and $B'$ are adjacent on $\Po_\M$ and define an edge, i.e. a $1$-face. 
%\end{proof}

%\davecomment{\autoref{alg:pb} should be polytime given conditions of Onn,Lee,Weismantel. Again, this is due to the fact that the number of projected points which is polynomially bounded. This is under the assumption that determining of $W\ve e_B$ is on the boundary is polytime for some suitable restriction on input. \autoref{alg:pb} should also be polytime as long as the number of boundary points is polysized. Maybe we can think of weaker restrictions than \cite{berstein-2008} to guarentee this possibly.}

% This is perhaps obsolete due to Onn paper on convex max. The zonotope is a refinement of \Po_\M.
% This implies the number of vertices of \Po_\M is poly if d is fixed.
\begin{lemma} \label{lem:pchpoly}
For fixed $d$ and $p$, $\M$ a matroid on $[n]$ given by an independence oracle, a generalized unary encoded matrix $W := ((W_{i,j})) = \sum_{k=1}^p a_k\delta^k \in \Z^{d \times n}$, \autoref{alg:pb} runs in time polynomial in $n$, the binary encoding of $a_k$, and the unary encoding of $\delta^k$, for $1 \leq k \leq p$..
\end{lemma}
\begin{proof}
Since $\# W\Po_\M \, \cap \, \Z^d$ is polynomially bounded and $\# \Adj(B) \leq n^2$ we only have to show that deciding if $W \ve e_{\widetilde B}$ is an extremal point of $\overline{W\Po_\M}$ is polynomial in the input. This is equivalent to deciding if $\cone \{ \, W\ve e_{B} - W \ve e_{\widetilde B} \mid B \in \Adj(\widetilde B) \, \}$ is pointed. We can decide this by solving the feasibility problem: 
\begin{equation*}
    \left\{ \, \ve x, -\ve x \in \cone \{ \, W\ve e_{B} - W \ve e_{\widetilde B} \mid B \in \Adj(\widetilde B) \, \} \mid \ve x > 0 \right\}
\end{equation*}
\end{proof}

We will show in \autoref{sec:results} the effectiveness of \autoref{alg:pt} ($\PT$) in
enumerating all projected bases. When finding Pareto optima though it is not
necessary to enumerate \emph{all} projected bases. The following heuristic combines
\autoref{alg:pb} and \autoref{alg:pt} to find a set of points which could be
Pareto optima of $W\Po_\M$. We observe that the min-max optimum is also a Pareto optima. Hence \autoref{alg:pb} and \autoref{alg:pt} could return the min-max optimum of $W\Po_\M$.
The main idea is that if we have the boundary points, then the regions where
other Pareto optima lay is determined by the convex hulls of points derived
from a triangulation of the boundary. 

%\vskip 10pt
%\begin{minipage}{\linewidth}
\begin{heuristic}[Boundary and Triangular Region Pareto Test]
    \begin{flushleft}
    \mbox{}
    \vskip 1pt
    \label{alg:btrpt}
    %\begin{center}
    %    \begin{tabular}{l}
    %        \toprule
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
            $\BTRPT(\M,W,t)$\\
            %\begin{minipage}{.85\linewidth}
                \begin{algorithmic}
                    \item[Input:] Matroid $\M$ on $n$ elements, $W \in \R^{d \times n}$, $t \in \N$.
                    \item[Output:] {\ttfamily PO} $\subseteq \B_\M$ %$\subseteq \min_{Pareto}( \,  ( W \ve e_{B'}) \mid B' \in \B \, )$
                    \STATE {\ttfamily PO} $:= \PB (\M,W)$
                    \FOR{ $B \in $ {\ttfamily PO}}
                        \FOR{ $B' \in $ {\ttfamily PO}$\, \backslash \,B$}
                            \IF{$W\ve e_{B'} \geq_{\text{Pareto}} W\ve e_B$}
                                \STATE {\ttfamily PO} $:=$ {\ttfamily PO} $\backslash \, B'$
                            \ENDIF
                        \ENDFOR
                    \ENDFOR
                    %\STATE $X^{\max} = W \ve e_B \in \R^d$, for some $B \in \B_\M$.
                    %\FOR{ $B \in $ {\ttfamily PO}}
                    %    \FOR{ $i$ from $1$ to $d$}
                    %        $X^{\max}_i = \max(X^{\max}_i,\, W \ve {e_B}_i)$
                    %    \ENDFOR
                    %\ENDFOR
                    \STATE {\ttfamily PPO} $ := W${\ttfamily PO} projected on the hyperplane $H := \{\, x \mid \sum x_i = 1 \,\}$.
                    \STATE Triangulate {\ttfamily PPO}.
                    \FOR{ each facet $F$ of {\ttfamily PPO}}
                        \STATE {\ttfamily TRIPOINTS} $ := $ \{Bases in {\ttfamily PO} corresponding to vertices of $F$\}
                        \FOR{ $i = 1,\ldots d$}
                            \STATE $X^{\max}_i := \max(\, (W \ve e_B)_i \mid B \in \text{\ttfamily TRIPOINTS}\,)$
                        \ENDFOR
                        \STATE {\ttfamily PO} $ := \PT(\M, B, W, t,\conv(\text{\ttfamily TRIPOINTS}\, \cup \, X^{\max}))\, \cup \, \text{\ttfamily PO}$
                    \ENDFOR
                    \FOR{ $B \in $ {\ttfamily PO}}
                        \FOR{ $B' \in $ {\ttfamily PO}$\, \backslash \,B$}
                            \IF{$W\ve e_{B'} \geq_{\text{Pareto}} W\ve e_B$}
                                \STATE {\ttfamily PO} $:=$ {\ttfamily PO} $\backslash \, B'$
                            \ENDIF
                        \ENDFOR
                    \ENDFOR
                    \RETURN {\ttfamily PO}
                \end{algorithmic}
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
    %        \end{minipage}\\
    %        \bottomrule
    %    \end{tabular}
    %\end{center}
\end{flushleft}
\end{heuristic}
%\end{minipage}
%\vskip 10pt
\begin{figure}[!htb]
    \begin{center}
    \label{fig:trireg}
    \scalebox{0.65}{\inputfig{btrpt}}
    %\includegraphics[height=8cm]{TriangularRegions.pdf}
    \caption{Pareto optima boundary points and blue regions where other Pareto optima may lay.} 
    \end{center}
\end{figure}
Except for the boundary points, \autoref{alg:btrpt} is not guaranteed to return points that are Pareto optima since \autoref{alg:pt} ($\PT$) may miss some projected bases in the test regions.\\

Motivated by the need of optimizing any function $f$ or exploring \emph{all}
Pareto or minmax optima, we devised a variation of the breadth-first search algorithm that
would limit the search to some depth of the tree.  Our intuition was that the
graph of base exchanges is highly connected, thus small depth was all that is
necessary for listing a large proportion of all projected bases, as we will see in \autoref{sec:results}.:

%\vskip 10pt
%\begin{minipage}{\linewidth}
\begin{heuristic}[Different Fiber BFS]
    \begin{flushleft}
    \mbox{}
    \vskip 1pt
    \label{alg:DFBFS}
    %\begin{center}
    %    \begin{tabular}{l}
    %        \toprule
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
            $\DFBFS(\M,W,B,d,l,\text{\ttfamily PB})$\\
            %\begin{minipage}{.85\linewidth}
                \begin{algorithmic}
                    \item[Input:] Matroid $\M$ on $n$ elements, $W \in \R^{d \times n}$, $B \in \B_\M$, $d,l \in \N$, {\ttfamily PB} $\subseteq W\Po_\M$.% presented by evaluation oracle.
                    %\item[Output:] Basis $ B' \in \B$ such that  $f( W \ve e_{B'})$ $= \max (\, f(W \ve e_{\widetilde B}) \mid \widetilde B \in \B, \, \ve e_{\widetilde B} \text { extremal point of } \Po_\M \, )$.
                    %\item[Output:] $\text{ \ttfamily PCH } \subseteq \{\, W \ve e_B \mid B \in \B_\M, \, W \ve e_B \text{ extremal point of } W\Po_\M \, \}$  
                    \item[Output:] {\ttfamily DFBFS} $\subseteq \{\, W\ve e_B \mid B \in \B_\M \,\}$
                    \IF{ $l \geq d$}
                        \RETURN $\emptyset$
                    \ENDIF
                    \STATE {\ttfamily PB} $:=$ {\ttfamily PB} $\cup \, \{W \ve e_B\}$
                    \STATE {\ttfamily PTT} $:= \emptyset$
                    \FOR{ each $B' \in \Adj(B)$}
                        \IF{ $W \ve e_{B'} \notin$ {\ttfamily PB}}
                            \IF{ $W \ve e_{B'} \neq W \ve e_{B}$}
                                \STATE {\ttfamily PB} $:=$ {\ttfamily PB} $\cup \, W \ve e_{B'}$
                                \STATE {\ttfamily PTT} $:=$ {\ttfamily PTT} $\cup \, B'$
                            \ENDIF
                        \ENDIF
                    \ENDFOR
                    \FOR{ each $B' \in$ {\ttfamily PTT}}
                        \STATE {\ttfamily PB} $:=$ {\ttfamily PB} $\cup \, \DFBFS(\M,W,B',d,l+1,\text{\ttfamily PB})$.
                    \ENDFOR
                    \RETURN {\ttfamily PB}
                    %\RETURN $\argmin\left\{\, f(\ve x) \mid x \in \text{\ttfamily PCH} \,\right\}$ 
                \end{algorithmic}
            \begin{picture}(100,5)
                \put (0,0){\line(1,0){400}}
            \end{picture}\\
    %        \end{minipage}\\
    %        \bottomrule
    %    \end{tabular}
    %\end{center}
\end{flushleft}
\end{heuristic}
%\end{minipage}
%\vskip 10pt

\autoref{alg:DFBFS} begins at a base $B \in \B_\M$. It adds the projected
point $W \ve e_{B}$ to the set {\ttfamily PB}, short for projected bases. It
then enumerates all adjacent bases $\Adj(B)$ of $B$. If a neighbor $B'$'s
projected point $W \ve e_{B'} \notin$ {\ttfamily PB} and $W\ve e_{B} \neq W\ve
e_{B'}$, then we add $W\ve e_{B'}$ to {\ttfamily PB} and recursively call
$\DFBFS$ on $B'$. We allow a parameter $d$ which determines the recursive depth
allowed. \autoref{alg:DFBFS} takes its name, different fiber
breadth-first-search, from the fact that we do not allow pivots that evaluate
the same under the weighting $W$. As a small consequence, this guarantees that
the number of times $\DFBFS$ is called is bounded by $\# W\Po_\M$ a useful fact
if the input is bounded as in \autoref{lem:polyproj}.


\section{Software Implementation} \label{sec:imp}
Our heuristics are implemented in C++ and take advantage of the object-oriented
paradigm. The software MOCHA\footnote{Matroid Optimization Combinatorial
    Heuristics and Algorithms}\cite{MOCHA} reads in either a vectorial matroid, represented by
    an $m \times n$ floating-point matrix or a graphical matroid, represented
    by an $n \times n$ adjacency matrix. The weightings are read in as a $d
    \times n$ floating point matrix. 
    %Using an object-oriented approach our algorithms need not rely on the
    %specific type of matroid being used, graphical or vector.

For vectorial matroids, the rank of a subset of columns is computed using
LAPACK, a standard and robust linear algebra package \cite{laug}. For
vectorial matroids with elements in $\Z$, MOCHA has the option of using the GMP
arbitrary-precision software to perform Gaussian elimination using exact
arithmetic \cite{GMP}. Enumeration of the neighbors of a base $B$ is done by calculating
the rank of $B \backslash i \cup j$ for all $i \in B$ and $j \in [n] \backslash
B$. If it is full rank then it is returned as a neighboring base. Random bases
are determined by randomly choosing a $\rank(\M)$ sized subset $A \subseteq
[n]$ and checking if $\rank(A) = \rank(\M)$, repeating until such an $A$ is
found. 
%\davecomment{If I get economized pivoting working, need to add description here. Theoretically, just the same as the graphical method, just for matrices.}

For graphical matroids, the rank of the matroid, and any $A \subseteq
[n]$, is determined by calculating the size of a spanning forest 
via breadth-first-search. %Graphical matroids provide additional structure which speed up neighbor enumeration. 
To enumerate the
neighbors of $B \in \B_\M$ we first calculate all paths in $B$ using
dynamic programming. Adding any element (edge) $j \notin B$ to $B$
will create a cycle $C$. We use our pre-calculated all paths of $B$ to
quickly determine $C$. Then all subsets $B \backslash i \cup j$ where
$i \in C$ will be an adjacent base to $B$. This may not be the optimal
solution to graphical matroid adjacency enumeration, but it is straight-forward.

The Projected Boundary algorithm (\autoref{alg:pb}) is only implemented for $d=2$. This is due to the
computational expense of determining if $W \ve e_{\widehat B}$ is an
extreme point of $\overline{W\Po_\M}$ on line $8$. When $d=2$ this is
easy to check by sorting the projected rays between $\widehat B$ and
its neighbors. If there exists two sorted rays with angle larger than
$\pi$ then $W \ve e_{\widehat B}$ is extreme.

%One important verification we wanted to do is how many trees or bases are actually found using our methods versus the real total number of bases (or spanning trees).  
For correctness, we compare the number of projected spanning trees found using
our methods versus the real total number of projected spanning trees. 
We used an algorithm for generating all of the spanning trees in undirected graphs
presented by Matsui \cite{matsui}. The algorithm requires $O(n+m+\tau n)$ time
when the given graph has $n$ vertices, $m$ edges, and $\tau$ spanning trees.
For outputting all of the spanning trees explicitly, this time complexity is
optimal. We also implemented the asymptotic $0 \backslash 1$ polytope
vertex-estimation presented in \cite{Barvinok2007Random-weightin}. This
gives us the ability to estimate the number of bases of matroid polytopes in
order to better understand the proportion of bases to projected bases for problems
where full enumeration is intractable.

\section{Computational Results} \label{sec:results}
Now we present our experiments for which we used six roughly comparable
machines (see \autoref{tab:machines}). For our tests, \autoref{alg:ls} uses the pivot rule that $f(W \ve e_{\widetilde B}) < f(W \ve e_{B'})$ for all $\widetilde B \in \Adj(B')$ in line $4$. 
\autoref{alg:ts} uses the pivot rule that $f(W \ve e_{\widetilde B}) < f(W \ve e_{\widehat B})$ for all $\widetilde B, \widehat B \in \Adj(B') \, \backslash $ {\ttfamily{VIS}} in line $5$.

\subsection{Calibration Set}
 Our first goal was to perform experiments on matroids for which we can compute all bases in order to better understand our heuristics and algorithms.  We generated fifteen connected random graphs: {\it gn9e18, gn9e27, gn10e22, gn10e28, gn10e33, gn11e13, gn11e20, gn11e27, gn11e41, gn12e16, gn12e24, gn12e33, gn13e19, gn13e29, gn13e39} which we will refer to as our \emph{calibration set}. The names of our graphs follow the simple nomenclature {\it gn}[{\bf $\#$nodes}]{\it e}[{\bf $\#$edges}]. We consider two, three and five criteria, i.e. number of weightings. We further consider three different ranges of integral weights for each criteria. For the calibration set we adopt the following nomenclature
\begin{itemize}
\item[] {\it gn}[{\bf $\#$nodes}]{\it e}[{\bf $\#$edges}]{\it d}[{\bf $\#$criteria}]{\it w}[{\bf low weight}]{\it w}[{\bf high weight}] 
\end{itemize}
where we generated random integral weightings between [{\bf low weight}] and [{\bf high weight}]. First we simply compare the number of spanning trees of our calibration set to the number of projected spanning trees.

\begin{itemize}
\item \autoref{tab:cal-sp-vs-pt-d2} shows the calibration set with two weightings (criteria) and integral weights $0-20$, $0-100$, and $0-1000$.

\item \autoref{tab:cal-sp-vs-pt-d3} shows the calibration set with three weightings (criteria) and integral weights $0-20$, $0-100$, and $0-1000$. 

\item \autoref{tab:cal-sp-vs-pt-d5} contains the calibration set with five weightings (criteria) and integral weights $0-1$, $0-2$, and $0-5$.
\end{itemize}
 We give the exact number of projected spanning trees and compare versus the exact number of spanning trees.\\ %For five criteria, when the weightings get larger than $0-5$ the number of projected spanning trees quickly approaches the number of spanning trees.\\
% In \autoref{tab:cal-sp-vs-pt-d2}, \autoref{tab:cal-sp-vs-pt-d3}, and \autoref{tab:cal-sp-vs-pt-d5} we give the exact number of projected spanning trees and compare versus the exact number of spanning trees.\\ %For five criteria, when the weightings get larger than $0-5$ the number of projected spanning trees quickly approaches the number of spanning trees.\\


%The graph \emph{gn13e39} has the most spanning trees at $131,807,934$ which took nearly seven hours to find using the algorithm in \cite{matsui}.  


%Again, we give the number of projected spanning trees and compare versus the number of total spanning trees. We note that the ratio of projected spanning trees to spanning trees increases as we move to three criteria and when the weightings are $0-1000$ we see the number of projected spanning trees almost equals the number of spanning trees. 


%\begin{centerline} {\Large \bf Different Fiber BFS} \end{centerline}
\subsubsection{Calibration Set - \autoref{alg:DFBFS}}

There are four parameters to our implementation of \autoref{alg:DFBFS} ($\DFBFS$): number of searches $N$, BFS depth, boundary retry limit and random retry limit. First we attempt to find a new boundary projected bases using \autoref{alg:ls} (Local Search) and a random direction. For every new projected base, we run \autoref{alg:DFBFS} ($\DFBFS$) with the given depth parameter. We attempt to find $N$ new boundary projected bases and give up if we exceed the boundary retry limit. Next our algorithm will generate a random base and project it by the weighting. If it is a new projected base we run \autoref{alg:DFBFS} ($\DFBFS$) with the given depth parameter. We attempt to find $N$ new random projected bases and give up if we exceed the random retry limit.
\begin{itemize}
    \item \autoref{tab:cal-DFBFSd2} shows \autoref{alg:DFBFS} ($\DFBFS$) on the calibration set in two criteria.
    \item \autoref{tab:cal-DFBFSd3} shows \autoref{alg:DFBFS} ($\DFBFS$) on the calibration set in three criteria.
    \item \autoref{tab:cal-DFBFSd5} shows \autoref{alg:DFBFS} ($\DFBFS$) on the calibration set in five criteria.
\end{itemize}
We list the machine used, seconds required, number of searches, BFS depth, boundary retry limit and the random retry limit. We noticed a decrease in the proportion of projected trees found to all projected trees as the dimension and weights increased. It is also important to note, as seen in \autoref{tab:cal-sp-vs-pt-d2} and \autoref{tab:cal-sp-vs-pt-d3}, as the dimension and weights increase, the proportion of all projected trees to all spanning trees increases. 

%\autoref{tab:cal-DFBFSd2}, \autoref{tab:cal-DFBFSd3}, \autoref{tab:cal-DFBFSd5} give a comparison of \autoref{alg:DFBFS} ($\DFBFS$) versus the number of all projected spanning trees for our calibration test set. We list the machine used, seconds required, number of searches, BFS depth, boundary retry limit and the random retry limit. The run times averaged $43.1111$ and the longest run time was $825$ seconds for two criteria. The run times averaged $166.889$ seconds and the longest run time was $2,315$ seconds for three criteria. Finally, the run times averaged $48.6667$ seconds and the longest run time was $907$ seconds for five criteria. 

In our experiments, in almost all cases, \autoref{alg:DFBFS} ($\DFBFS$) terminated by exceeding the boundary and random retry limit and not the number of searches. This can be attributed to the phenomenon that bases are projected in a relatively tight area, with few projected bases near the boundary. Other conditions for picking the initial base for \autoref{alg:DFBFS} ($\DFBFS$) could yield better results. For example, keeping a random leaf of the previous truncated BFS. Or we could compute the boundary of the projected bases and attempt to find a new initial base using \autoref{alg:pt} ($\PT$) on the ``holes'' in the convex hull. \\

\begin{figure}[!htb]
\includegraphics[height=4.7in]{gn11e41d2w0w100DFBFS.jpg}
\caption{$96.18\%$ projected bases of \textit{gn11e41d2w0w100} using \autoref{alg:DFBFS} ($\DFBFS$)}
\end{figure}

\subsubsection{Calibration Set - \autoref{alg:pt}}
Our implementation of \autoref{alg:pt} ($\PT$) uses \autoref{alg:ls} ($\LS$) with the $2d$ directions $\{\, \pm \ve e_i \mid i \in \{1,\ldots,d\} \, \}$ to compute a bounding box containing all projected base.
\begin{itemize}
\item \autoref{tab:cal-ptls} shows the result of \autoref{alg:pt} ($\PT$) on our calibration test set with two criteria and weights $0-20$ and $0-100$ using \autoref{alg:ls} ($\LS$) as our test method subroutine.  We give the proportion of projected trees found versus all projected trees. Naturally with larger weight values, the projected trees will be contained in a larger box, requiring more time. 

\item \autoref{tab:cal-ptts} shows the result of \autoref{alg:pt} ($\PT$) on our calibration test set with two criteria and weights $0-20$ using \autoref{alg:ts} ($\TS$) as our test method subroutine. The run times using \autoref{alg:ts} ($\TS$) are longer than \autoref{alg:ls} ($\LS$), but we find nearly all the projected trees. The worse case is the sparse graph \emph{gn11e13d2w0w20.mo} where we find only $90.24\%$ of all projected trees. 
\end{itemize}

\autoref{alg:pt} ($\PT$) has two major advantages; 
\begin{itemize}
\item \autoref{alg:pt} uses very little memory since \autoref{alg:ts} ($\TS$) and \autoref{alg:ls} ($\LS$) use little memory; 
\item \autoref{alg:pt} can be distributed since one can partition up test regions and run each region as a separate instance.
\end{itemize}

%We note that $\DFBFS$ and $\PT$ can be used sequentially to great effect. First, one runs $\DFBFS$ to enumerate as many projected bases as possible. Next $\PT$ is run ignoring any points $\DFBFS$ has already found. \\


\subsubsection{Calibration Set - \autoref{alg:pb}}
\autoref{tab:cal-boundary} shows the number of projected spanning trees found on the boundary using \autoref{alg:pb} ($\PB$).  All computations took less than one second. To find a starting base, \autoref{alg:pb} ($\PB$) generates a random direction and calls \autoref{alg:ls} ($\LS$). It is interesting to note that the graph {\it gn13e39d2w0w1000} has $15,037,589$ projected spanning trees, yet there are only $26$ points found by \autoref{alg:pb} ($\PB$). \\

\subsubsection{Calibration Set - \autoref{alg:btrpt}}
%Finally we present the results of the Boundary and Triangular Region Pareto Test ($\BTRPT$) presented in \autoref{alg:btrpt}.  

\autoref{tab:cal-BPO} shows the results of \autoref{alg:btrpt} ($\BTRPT$) on the calibration set with weightings $0-20$ and $0-100$ in two criteria. We use  \autoref{alg:ts} ($\TS$) as our subroutine in \autoref{alg:pt} ($\PT$). We give the seconds, the exact number of Pareto optima and the number of Pareto optima found.  \autoref{alg:btrpt} ($\BTRPT$) not only found the correct number of Pareto optima, it found the correct Pareto optima in all cases. 
%Since the boundary computation is only implemented for two criteria it is quite easy to triangulate the Pareto optima on the boundary. Once triangulated, we use a linear equation to determine the regions where other possible Pareto optima may be (see \autoref{fig:trireg}). Once these regions are found, Pivot Test is called to find all other projected bases. Then, we use a straightforward pairwise comparison to filter out the Pareto optima. 
 \autoref{alg:btrpt} ($\BTRPT$) can be distributed: once the boundary is computed and the regions are found, \autoref{alg:pt} ($\PT$) can be run as separate instances for each region (or subdivided further).

\begin{figure}[!htb]
\includegraphics[height=4in]{gn11e41d2w0w100_mo_po_ts_s10_l100.jpg}
\caption{Green Pareto optima and blue test regions of \textit{gn11e41d2w0w100} using \autoref{alg:btrpt} ($\BTRPT$)}
\end{figure}
\subsubsection{Calibration - Local and Tabu Search For Convex Minimization}
For our experiments of \autoref{alg:ls} ($\LS$) and \autoref{alg:ts} ($\TS$) on the calibration set we minimized over two convex functions: $(\ve x - \widehat{\ve x})^2$ and $(\ve x - \widehat{\ve x})^4$. First we choose $\widehat{\ve x} \in W\Po_\M$ such that it is an interior point of $\overline{W\Po_\M}$. Second we consider $\widehat{\ve x}$ to be rational non-integer point which is an interior point of $\overline{W\Po_\M}$. For the integral case, we can easily detect if we are at the minimum since our objective will evaluate to zero if so. For the rational case, we verify the global minimum by evaluating our objective on all projected spanning trees. For all tests we perform $1000$ minimizations with random starts and record the number of successes. For easy reference, in the cases of \autoref{alg:ls} ($\LS$) we also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.
\begin{itemize}
    \item \autoref{tab:lsintx2d2}, \autoref{tab:lsintx2d3}, \autoref{tab:lsintx2d5} show \autoref{alg:ls} ($\LS$) where the minimum is the integer point described above minimizing $(\ve x - \widehat{\ve x})^2$.
    \item \autoref{tab:lsintx4d2}, \autoref{tab:lsintx4d3}, \autoref{tab:lsintx4d5} show \autoref{alg:ls} ($\LS$) where the minimum is the integer point described above minimizing $(\ve x - \widehat{\ve x})^4$.
    \item \autoref{tab:lsratx2d2}, \autoref{tab:lsratx2d3}, \autoref{tab:lsratx2d5} show \autoref{alg:ls} ($\LS$) where the minimum is the rational point described above minimizing $(\ve x - \widehat{\ve x})^2$.
    \item \autoref{tab:lsratx4d2}, \autoref{tab:lsratx4d3}, \autoref{tab:lsratx4d5} show \autoref{alg:ls} ($\LS$) where the minimum is the rational point described above minimizing $(\ve x - \widehat{\ve x})^4$.
    \item \autoref{tab:tsintx2d2}, \autoref{tab:tsintx2d3}, \autoref{tab:tsintx2d5} show \autoref{alg:ts} ($\TS$) where the minimum is the integer point described above minimizing $(\ve x - \widehat{\ve x})^2$.
    \item \autoref{tab:tsintx4d2}, \autoref{tab:tsintx4d3}, \autoref{tab:tsintx4d5} show \autoref{alg:ts} ($\TS$) where the minimum is the integer point described above minimizing $(\ve x - \widehat{\ve x})^4$.
    \item \autoref{tab:tsratx2d2}, \autoref{tab:tsratx2d3}, \autoref{tab:tsratx2d5} show \autoref{alg:ts} ($\TS$) where the minimum is the rational point described above minimizing $(\ve x - \widehat{\ve x})^2$.
    \item \autoref{tab:tsratx4d2}, \autoref{tab:tsratx4d3}, \autoref{tab:tsratx4d5} show \autoref{alg:ts} ($\TS$) where the minimum is the rational point described above minimizing $(\ve x - \widehat{\ve x})^4$.
\end{itemize}

We first observe that the success of \autoref{alg:ls} ($\LS$) and \autoref{alg:ts} ($\TS$) decrease as the proportion of projected spanning trees to all spanning trees increases. Second, for \autoref{alg:ts} ($\TS$) we see a noticeable increase in the number of successes as the Tabu Limit ranges from $1$ to $10$ indicating that in many cases, a low Tabu Limit is sufficient to reach the global minimum.


\subsection{Pushing the Limits}

\subsubsection{Sparse Graphs - Solids}
We now compare sparse graphs versus the dense graphs presented in the calibration set. We chose fifteen planar graphs of the $1$-skeleton of three-dimensional polytopes. \autoref{tab:SolidsDFBFS} shows the result of \autoref{alg:DFBFS} ($\DFBFS$) on these examples. For some of these graphs, the number of spanning trees can be explicitly enumerated, hence we give the exact number of projected spanning trees. When the weights take value from $0-1000$ we omit the last five graphs as $\DFBFS$ exceeded over a day of computation or the machines({\it fuzzy, truth}) ran out of memory.

%\subsubsection{Large Graphs}
\subsubsection{Experimental Design} \label{subsec:expdes}
In \cite{berstein-2008-22} the authors first proposed using non-linear matroid optimization to solve the statistical experimental design problem, which is explained in detail in \cite{Fries1980Minimum-aberrat}. The experimental design problem can be briefly described as attempting to learn an unknown system whose output $\ve y$ is an unknown function $\Phi$ with input $\ve x = (x_1,\ldots,x_k) \in \R^k$. To learn the system, experiments are performed using input $\ve p_i = (p_{i,1},\ldots,p_{i,k})$ and the output $\ve y_i = \Phi(\ve p_i)$ is measured. Then, based on the experiments we wish to \emph{fit a model} for the system, that is, determine an estimation $\widehat \Phi$ of the function $\Phi$ such that it: lies in a prescribed class of functions, is consistent with the outcomes of the experiments, and minimizes the \emph{aberration} (some suitable criteria) among models in the class. 

A deterministic polynomial time algorithm was proved in \cite{berstein-2008-22} which solves non-linear matroid optimization over arbitrary matroids (presented by evaluation oracle) when the number of weightings are fixed and the weightings are a general unary encoding. If $d$ is the number of weightings, the weights only take value on $p$ many integers, and the matroid is on $n$ elements, then their algorithm for arbitrary matroids uses the matroid intersection algorithm $n^{p^d}$ a polynomial number of times.

However, for vector matroids they provide a faster algorithm (compared to their algorithm for arbitrary matroids) for unary encoded weights. If $\omega$ is the size of the maximum unary encoded element of the weights, then this improved algorithm requires solving a $(\rank(\M)\omega+1)^d \, \times \, (\rank(\M)\omega+1)^d$ Vandemonde equation. This non-linear vector matroid optimization algorithm has been implemented on IBM's Blue Gene/L computer \cite{Gunnels2008IBM-Research-Re}. At the authors disposal was the $360 TF$, $128K$ processor Blue Gene/L supercomputer at Lawrence Livermore National Laboratories. We present now two instances $P_{20}$ and $P_{28}$ which were solved using the deterministic vector matroid algorithm on said supercomputer. Each is an instance of an experimental design problem encoded as a vector matroid non-linear optimization program. Both their algorithm and our heuristics (\autoref{alg:DFBFS} and \autoref{alg:pt}) do not optimize a particular objective function, but instead list the projected bases (note our heuristic is not guaranteed to find all projected bases). 

\autoref{tab:expdes} shows the size of the instances $P_{20}$ and $P_{28}$, the true number of projected bases and the number of seconds required by Blue Gene/L to find the projected bases. We also show two runs of \autoref{alg:DFBFS} ($\DFBFS$) using Fuzzy with the number of projected bases found and seconds required. What is noteworthy is that \autoref{alg:DFBFS} found all the projected bases in at least one of the two runs. Moreover, the other runs of \autoref{alg:DFBFS} found nearly all the projected bases. This demonstrates that our heuristics are useful when solving these difficult problems, especially in light of the fact that they were computed using a relatively cheap computer system. An additional point is that the deterministic vector matroid algorithm requires very high precision in order to solve the large Vandemonde systems derived from the matroid optimization problem. On the other hand, our heuristics only depend numerically on solving at most $\rank(\M) \times \rank(\M)$ linear systems. In fact, our software has an option to use exact arithmetic, albeit with a slow down in solution times. We emphasize the drastic difference in running times and computational power between Blue Gene/L and Fuzzy.

In \autoref{tab:expdespt} we show the result of \autoref{alg:pt} ($\PT$) on $P_{20}$. We divided up the region of feasible projected bases into twelve disjoint regions and ran twelve instances of \autoref{alg:pt} ($\PT$) concurrently. We report the times and the number of projected bases found  for each region. We also give the total number of projected bases found which is the exact number of projected bases. For the search in \autoref{alg:pt} ($\PT$) we used \autoref{alg:ts} ($\TS$) $10$ times on each point with a retry limit of $20$. We performed this experiment to exhibit the effectiveness and ease by which \autoref{alg:pt} can be distributed.

\subsection{Discussion}
Non-linear matroid optimization problems are very difficult. They are NP-complete in general and exponential in some cases \cite{berstein-2008-22}. Our goal was to present and explore the practicality of new heuristics and algorithms for solving these problems. The effectiveness of our new techniques rely on two important properties: traversing using the local adjacency inherent in matroids is easy, and that although there many be exponentially many bases, the number of projected bases is manageable.

The fact that many of our heuristics are not guaranteed to find the optimal solution or list all the projected bases is countered by the fact that they are not overly complex and very fast. For instance, \autoref{alg:DFBFS} ($\DFBFS$) is not guaranteed to find all the projected bases but in many of the tests it found a large portion of them. In practice, as seen in \autoref{subsec:expdes}, since \autoref{alg:DFBFS} ($\DFBFS$) finds a large portion of the projected bases, we would simply run the heuristic many times and union the results.

Most all of our heuristics and algorithms complement each other. For example, we can start by finding the vertices using \autoref{alg:pb} ($\PB$) then enumerate as many projected bases as possible using \autoref{alg:DFBFS} ($\DFBFS$). Next we can run \autoref{alg:pt} ($\PT$) on any regions we suspect there to be more projected bases. 

Although we do not prove it theoretically, our heuristics and algorithms use minimal memory. For instance, the driving part of all of our heuristics and algorithms is enumerating neighboring bases, which is quadratic in the number of elements of the matroid. The biggest memory hog is \autoref{alg:DFBFS} ($\DFBFS$) which at worst stores all the projected bases found thus far.

This leads to the ease by which \autoref{alg:pt} ($\PT$) can be distributed. In fact, the only overhead would be combining the solutions, which would be a simple union. Ideally if we had $X$ machines with $Y$ processors, we can first find a box containing the potential projected bases using $2n$ linear programs using \autoref{alg:ls} ($\LS$). Next we partition the region of potential projected bases into $XY$ regions and run an instance of \autoref{alg:pt} ($\PT$) for each.


%\subsubsection{Local and Tabu Search For Convex Minimization}


\subsection{Tables}
\begin{table}[h!] 
\footnotesize
\caption{\scriptsize Calibration test set: Exact $\#$Spanning trees vs. $\#$projected spanning trees in $2$ criteria. }
\label{tab:cal-sp-vs-pt-d2}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{rrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny \begin{minipage}{2cm}Weight \\ range\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} \\
\toprule 
{\tiny gn9e18d2w0w20 }  & $9 $ & $18$ & $0-20$ &  $       2,981$ & $  1,742$ & $ 58.44$\\ 
{\tiny gn9e27d2w0w20 }  & $9 $ & $27$ & $0-20$ &  $     372,320$ & $  6,346$ & $ 01.70$\\ 
{\tiny gn10e22d2w0w20 } & $10$ & $22$ & $0-20$ &  $      53,357$ & $  3,957$ & $ 07.42$\\ 
{\tiny gn10e28d2w0w20 } & $10$ & $28$ & $0-20$ &  $     800,948$ & $  7,131$ & $ 00.89$\\ 
{\tiny gn10e33d2w0w20 } & $10$ & $33$ & $0-20$ &  $   3,584,016$ & $ 10,833$ & $ 00.30$\\ 
{\tiny gn11e13d2w0w20 } & $11$ & $13$ & $0-20$ &  $          41$ & $     41$ & $100.00$\\
{\tiny gn11e20d2w0w20 } & $11$ & $20$ & $0-20$ &  $       6,939$ & $  2,173$ & $ 31.32$\\
{\tiny gn11e27d2w0w20 } & $11$ & $27$ & $0-20$ &  $     284,730$ & $  7,515$ & $ 02.64$\\
{\tiny gn11e41d2w0w20 } & $11$ & $41$ & $0-20$ &  $  90,922,271$ & $ 16,457$ & $ 00.02$\\
{\tiny gn12e16d2w0w20 } & $12$ & $16$ & $0-20$ &  $         162$ & $    154$ & $ 95.06$\\
{\tiny gn12e24d2w0w20 } & $12$ & $24$ & $0-20$ &  $     208,380$ & $  5,647$ & $ 02.71$\\
{\tiny gn12e33d2w0w20 } & $12$ & $33$ & $0-20$ &  $   4,741,624$ & $  9,364$ & $ 00.20$\\
{\tiny gn13e19d2w0w20 } & $13$ & $19$ & $0-20$ &  $       3,401$ & $  1,608$ & $ 47.28$\\
{\tiny gn13e29d2w0w20 } & $13$ & $29$ & $0-20$ &  $   1,543,340$ & $  8,474$ & $ 00.55$\\
{\tiny gn13e39d2w0w20 } & $13$ & $39$ & $0-20$ &  $ 131,807,934$ & $ 18,468$ & $ 00.01$\\
\midrule 
{\tiny gn9e18d2w0w100} &    $ 9$ & $18$ & $0-100$ &   $    2,981  $ & $    2,858$ & $ 95.87 $ \\   
{\tiny gn9e27d2w0w100}  &   $ 9$ & $27$ & $0-100$ &   $    372,320$ & $   89,092$ & $ 23.93 $ \\
{\tiny gn10e22d2w0w100} &   $10$ & $22$ & $0-100$ &   $     53,357$ & $   37,204$ & $ 69.73 $ \\
{\tiny gn10e28d2w0w100} &   $10$ & $28$ & $0-100$ &   $    800,948$ & $  101,334$ & $ 12.65 $ \\
{\tiny gn10e33d2w0w100} &   $10$ & $33$ & $0-100$ &   $  3,584,016$ & $  166,427$ & $ 04.64 $ \\
{\tiny gn11e13d2w0w100} &   $11$ & $13$ & $0-100$ &   $         41$ & $       41$ & $100.00 $ \\
{\tiny gn11e20d2w0w100} &   $11$ & $20$ & $0-100$ &   $      6,939$ & $    6,580$ & $ 94.83 $ \\
{\tiny gn11e27d2w0w100} &   $11$ & $27$ & $0-100$ &   $    284,730$ & $   81,803$ & $ 28.73 $ \\
{\tiny gn11e41d2w0w100} &   $11$ & $41$ & $0-100$ &   $ 90,922,271$ & $  309,961$ & $ 00.34 $ \\
{\tiny gn12e16d2w0w100} &   $12$ & $16$ & $0-100$ &   $        162$ & $      162$ & $100.00 $ \\
{\tiny gn12e24d2w0w100} &   $12$ & $24$ & $0-100$ &   $    208,380$ & $   92,813$ & $ 44.54 $ \\
{\tiny gn12e33d2w0w100} &   $12$ & $33$ & $0-100$ &   $  4,741,624$ & $  192,122$ & $ 04.05 $ \\
{\tiny gn13e19d2w0w100} &   $13$ & $19$ & $0-100$ &   $      3,401$ & $    3,255$ & $ 95.71 $ \\
{\tiny gn13e29d2w0w100} &   $13$ & $29$ & $0-100$ &   $  1,543,340$ & $  164,617$ & $ 10.67 $ \\
{\tiny gn13e39d2w0w100} &   $13$ & $39$ & $0-100$ &   $131,807,934$ & $  315,881$ & $ 00.24 $ \\
\midrule
{\tiny gn9e18d2w0w1000 }  & $9 $ & $18$ & $0-1000$ & $      2,981$ &  $     2,981$ & $100.00$ \\ 
{\tiny gn9e27d2w0w1000 }  & $9 $ & $27$ & $0-1000$ & $    372,320$ &  $   364,382$ & $ 97.87$ \\
{\tiny gn10e22d2w0w1000 } & $10$ & $22$ & $0-1000$ & $     53,357$ &  $    52,990$ & $ 99.31$ \\
{\tiny gn10e28d2w0w1000 } & $10$ & $28$ & $0-1000$ & $    800,948$ &  $   756,013$ & $ 94.39$ \\
{\tiny gn10e33d2w0w1000 } & $10$ & $33$ & $0-1000$ & $  3,584,016$ &  $ 2,726,287$ & $ 76.07$ \\
{\tiny gn11e13d2w0w1000 } & $11$ & $13$ & $0-1000$ & $         41$ &  $        41$ & $100.00$ \\
{\tiny gn11e20d2w0w1000 } & $11$ & $20$ & $0-1000$ & $      6,939$ &  $     6,921$ & $ 99.74$ \\
{\tiny gn11e27d2w0w1000 } & $11$ & $27$ & $0-1000$ & $    284,730$ &  $   279,308$ & $ 98.10$ \\
{\tiny gn11e41d2w0w1000 } & $11$ & $41$ & $0-1000$ & $ 90,922,271$ &  $13,884,793$ & $ 15.27$ \\
{\tiny gn12e16d2w0w1000 } & $12$ & $16$ & $0-1000$ & $        162$ &  $       162$ & $100.00$ \\
{\tiny gn12e24d2w0w1000 } & $12$ & $24$ & $0-1000$ & $    208,380$ &  $   205,690$ & $ 98.71$ \\
{\tiny gn12e33d2w0w1000 } & $12$ & $33$ & $0-1000$ & $  4,741,624$ &  $ 3,680,313$ & $ 77.62$ \\
{\tiny gn13e19d2w0w1000 } & $13$ & $19$ & $0-1000$ & $      3,401$ &  $     3,401$ & $100.00$ \\
{\tiny gn13e29d2w0w1000 } & $13$ & $29$ & $0-1000$ & $  1,543,340$ &  $ 1,396,180$ & $ 90.46$ \\
{\tiny gn13e39d2w0w1000 } & $13$ & $39$ & $0-1000$ & $131,807,934$ &  $15,037,589$ & $ 11.41$ \\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\footnotesize
\caption{\scriptsize Calibration test set: Exact $\#$Spanning trees vs. $\#$projected spanning trees in $3$ criteria.}
\label{tab:cal-sp-vs-pt-d3}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{rrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny \begin{minipage}{2cm}Weight \\ range\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} \\
\toprule 
{\tiny gn9e18d3w0w20 } &  $  9  $ & $  18  $ & $  0-20  $          &         $  2,981  $ &            $  2,905  $ &      $  97.45  $  \\ 
{\tiny gn9e27d3w0w20 } &  $  9  $ & $  27  $ & $  0-20  $          &       $  372,320  $ &          $  134,039  $ &      $  36.00  $  \\
{\tiny gn10e22d3w0w20 } &  $  10  $ & $  22  $ & $  0-20  $        &        $  53,357  $ &           $  42,887  $ &      $  80.38  $  \\
{\tiny gn10e28d3w0w20 } &  $  10  $ & $  28  $ & $  0-20  $        &       $  800,948  $ &          $  238,529  $ &      $  29.78  $  \\
{\tiny gn10e33d3w0w20 } &  $  10  $ & $  33  $ & $  0-20  $        &     $  3,584,016  $ &          $  411,730  $ &      $  11.49  $  \\
{\tiny gn11e13d3w0w20 } &  $  11  $ & $  13  $ & $  0-20  $        &            $  41  $ &               $  41  $ &     $  100.00  $  \\
{\tiny gn11e20d3w0w20 } &  $  11  $ & $  20  $ & $  0-20  $        &         $  6,939  $ &            $  6,603  $ &      $  95.16  $  \\
{\tiny gn11e27d3w0w20 } &  $  11  $ & $  27  $ & $  0-20  $        &       $  284,730  $ &          $  146,672  $ &      $  51.51  $  \\
{\tiny gn11e41d3w0w20 } &  $  11  $ & $  41  $ & $  0-20  $        &    $  90,922,271  $ &          $  959,469  $ &      $  01.06  $  \\
{\tiny gn12e16d3w0w20 } &  $  12  $ & $  16  $ & $  0-20  $        &           $  162  $ &              $  162  $ &     $  100.00  $  \\
{\tiny gn12e24d3w0w20 } &  $  12  $ & $  24  $ & $  0-20  $        &       $  208,380  $ &          $  111,201  $ &      $  53.36  $  \\
{\tiny gn12e33d3w0w20 } &  $  12  $ & $  33  $ & $  0-20  $        &     $  4,741,624  $ &          $  470,609  $ &      $  09.93  $  \\
{\tiny gn13e19d3w0w20 } &  $  13  $ & $  19  $ & $  0-20  $        &         $  3,401  $ &            $  3,358  $ &      $  98.74  $  \\
{\tiny gn13e29d3w0w20 } &  $  13  $ & $  29  $ & $  0-20  $        &     $  1,543,340  $ &          $  264,949  $ &      $  17.18  $  \\
{\tiny gn13e39d3w0w20 } &  $  13  $ & $  39  $ & $  0-20  $        &   $  131,807,934  $ &          $  930,322  $ &      $  00.71  $  \\
\midrule 
{\tiny gn9e18d3w0w100 } &  $  9  $ & $  18  $ & $  0-100  $        &         $  2,981  $ &            $  2,981  $ &     $  100.00  $  \\
{\tiny gn9e27d3w0w100 } &  $  9  $ & $  27  $ & $  0-100  $        &       $  372,320  $ &          $  367,313  $ &      $  98.66  $  \\
{\tiny gn10e22d3w0w100 } &  $  10  $ & $  22  $ & $  0-100  $      &        $  53,357  $ &           $  53,289  $ &      $  99.87  $  \\
{\tiny gn10e28d3w0w100 } &  $  10  $ & $  28  $ & $  0-100  $      &       $  800,948  $ &          $  786,781  $ &      $  98.23  $  \\
{\tiny gn10e33d3w0w100 } &  $  10  $ & $  33  $ & $  0-100  $      &     $  3,584,016  $ &        $  3,351,096  $ &      $  93.01  $  \\
{\tiny gn11e13d3w0w100 } &  $  11  $ & $  13  $ & $  0-100  $      &            $  41  $ &               $  41  $ &     $  100.00  $  \\
{\tiny gn11e20d3w0w100 } &  $  11  $ & $  20  $ & $  0-100  $      &         $  6,939  $ &            $  6,939  $ &     $  100.00  $  \\
{\tiny gn11e27d3w0w100 } &  $  11  $ & $  27  $ & $  0-100  $      &       $  284,730  $ &          $  281,303  $ &      $  98.80  $  \\
{\tiny gn11e41d3w0w100 } &  $  11  $ & $  41  $ & $  0-100  $      &    $  90,922,271  $ &       $  35,943,327  $ &      $  39.53  $  \\
{\tiny gn12e16d3w0w100 } &  $  12  $ & $  16  $ & $  0-100  $      &           $  162  $ &              $  162  $ &     $  100.00  $  \\
{\tiny gn12e24d3w0w100 } &  $  12  $ & $  24  $ & $  0-100  $      &       $  208,380  $ &          $  207,143  $ &      $  99.41  $  \\
{\tiny gn12e33d3w0w100 } &  $  12  $ & $  33  $ & $  0-100  $      &     $  4,741,624  $ &        $  4,740,880  $ &      $  99.98  $  \\
{\tiny gn13e19d3w0w100 } &  $  13  $ & $  19  $ & $  0-100  $      &         $  3,401  $ &            $  3,401  $ &     $  100.00  $  \\
{\tiny gn13e29d3w0w100 } &  $  13  $ & $  29  $ & $  0-100  $      &     $  1,543,340  $ &        $  1,484,719  $ &      $  96.20  $  \\
{\tiny gn13e39d3w0w100 } &  $  13  $ & $  39  $ & $  0-100  $      &   $  131,807,934  $ &       $  44,757,592  $ &      $  33.96  $  \\
\midrule 
{\tiny gn9e18d3w0w1000 } &  $  9  $ & $  18  $ & $  0-1000  $      &         $  2,981  $ &            $  2,981  $ &     $  100.00  $  \\
{\tiny gn9e27d3w0w1000 } &  $  9  $ & $  27  $ & $  0-1000  $      &       $  372,320  $ &          $  372,320  $ &     $  100.00  $  \\
{\tiny gn10e22d3w0w1000 } &  $  10  $ & $  22  $ & $  0-1000  $    &        $  53,357  $ &           $  53,357  $ &     $  100.00  $  \\
{\tiny gn10e28d3w0w1000 } &  $  10  $ & $  28  $ & $  0-1000  $    &       $  800,948  $ &          $  800,946  $ &      $  99.99  $  \\
{\tiny gn10e33d3w0w1000 } &  $  10  $ & $  33  $ & $  0-1000  $    &     $  3,584,016  $ &        $  3,583,757  $ &      $  99.99  $  \\
{\tiny gn11e13d3w0w1000 } &  $  11  $ & $  13  $ & $  0-1000  $    &            $  41  $ &               $  41  $ &     $  100.00  $  \\
{\tiny gn11e20d3w0w1000 } &  $  11  $ & $  20  $ & $  0-1000  $    &         $  6,939  $ &            $  6,939  $ &     $  100.00  $  \\
{\tiny gn11e27d3w0w1000 } &  $  11  $ & $  27  $ & $  0-1000  $    &       $  284,730  $ &          $  284,730  $ &     $  100.00  $  \\
{\tiny gn11e41d3w0w1000 } &  $  11  $ & $  41  $ & $  0-1000  $    &    $  90,922,271  $ &       $  90,699,181  $ &      $  99.75  $  \\ 
{\tiny gn12e16d3w0w1000 } &  $  12  $ & $  16  $ & $  0-1000  $    &           $  162  $ &              $  162  $ &     $  100.00  $  \\
{\tiny gn12e24d3w0w1000 } &  $  12  $ & $  24  $ & $  0-1000  $    &       $  208,380  $ &          $  208,356  $ &      $  99.99  $  \\
{\tiny gn12e33d3w0w1000 } &  $  12  $ & $  33  $ & $  0-1000  $    &     $  4,741,624  $ &        $  4,740,880  $ &      $  99.98  $  \\
{\tiny gn13e19d3w0w1000 } &  $  13  $ & $  19  $ & $  0-1000  $    &         $  3,401  $ &            $  3,401  $ &     $  100.00  $  \\
{\tiny gn13e29d3w0w1000 } &  $  13  $ & $  29  $ & $  0-1000  $    &     $  1,543,340  $ &        $  1,543,304  $ &      $  99.99  $  \\
{\tiny gn13e39d3w0w1000 } &  $  13  $ & $  39  $ & $  0-1000  $    &   $  131,807,934  $ &      $  131,464,478  $ &      $  99.74  $  \\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\footnotesize
\caption{\scriptsize Calibration test set: Exact $\#$Spanning trees vs. $\#$projected spanning trees in $5$ criteria.}
\label{tab:cal-sp-vs-pt-d5}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{rrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny \begin{minipage}{2cm}Weight \\ range\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} \\
\toprule 
{\tiny gn9e18d5w0w1 }  &  $  9  $ & $  18  $ & $  0-1  $          &         $  2,981 $ & $   1,099 $ & $       36.87 $ & \\ 
{\tiny gn9e27d5w0w1 }  &  $  9  $ & $  27  $ & $  0-1  $          &       $  372,320 $ & $   8,205 $ & $        2.20 $ & \\
{\tiny gn10e22d5w0w1 } &  $  10  $ & $  22  $ & $  0-1  $        &        $  53,357  $ & $   4,746 $ & $        8.89 $ & \\
{\tiny gn10e28d5w0w1 } &  $  10  $ & $  28  $ & $  0-1  $        &       $  800,948  $ & $  10,898 $ & $        1.36 $ & \\
{\tiny gn10e33d5w0w1 } &  $  10  $ & $  33  $ & $  0-1  $        &     $  3,584,016  $ & $  15,482 $ & $        0.43 $ & \\
{\tiny gn11e13d5w0w1 } &  $  11  $ & $  13  $ & $  0-1  $        &            $  41  $ & $      27 $ & $       65.85 $ & \\
{\tiny gn11e20d5w0w1 } &  $  11  $ & $  20  $ & $  0-1  $        &         $  6,939  $ & $   1,866 $ & $       26.89 $ & \\
{\tiny gn11e27d5w0w1 } &  $  11  $ & $  27  $ & $  0-1  $        &       $  284,730  $ & $   5,828 $ & $        2.05 $ & \\
{\tiny gn11e41d5w0w1 } &  $  11  $ & $  41  $ & $  0-1  $        &    $  90,922,271  $ & $  36,847 $ & $        0.04 $ & \\
{\tiny gn12e16d5w0w1 } &  $  12  $ & $  16  $ & $  0-1  $        &           $  162  $ & $     116 $ & $       71.61 $ & \\
{\tiny gn12e24d5w0w1 } &  $  12  $ & $  24  $ & $  0-1  $        &       $  208,380  $ & $   6,738 $ & $        3.23 $ & \\
{\tiny gn12e33d5w0w1 } &  $  12  $ & $  33  $ & $  0-1  $        &     $  4,741,624  $ & $  20,857 $ & $        0.44 $ & \\
{\tiny gn13e19d5w0w1 } &  $  13  $ & $  19  $ & $  0-1  $        &         $  3,401  $ & $   1,149 $ & $       33.78 $ & \\
{\tiny gn13e29d5w0w1 } &  $  13  $ & $  29  $ & $  0-1  $        &     $  1,543,340  $ & $ 111,116 $ & $        7.20 $ & \\
{\tiny gn13e39d5w0w1 } &  $  13  $ & $  39  $ & $  0-1  $        &   $  131,807,934  $ & $  34,392 $ & $        0.03 $ & \\
\midrule 
{\tiny gn9e18d5w0w2 }  &  $  9  $ & $  18  $ & $  0-2  $          &         $  2,981 $ & $   2,276 $ & $       76.35 $ \\
{\tiny gn9e27d5w0w2 }  &  $  9  $ & $  27  $ & $  0-2  $          &       $  372,320 $ & $  43,029 $ & $       11.56 $ \\
{\tiny gn10e22d5w0w2 } &  $  10  $ & $  22  $ & $  0-2  $        &        $  53,357  $ & $  14,623 $ & $       27.41 $ \\
{\tiny gn10e28d5w0w2 } &  $  10  $ & $  28  $ & $  0-2  $        &       $  800,948  $ & $  66,190 $ & $        8.26 $ \\
{\tiny gn10e33d5w0w2 } &  $  10  $ & $  33  $ & $  0-2  $        &     $  3,584,016  $ & $ 105,309 $ & $        2.94 $ \\
{\tiny gn11e13d5w0w2 } &  $  11  $ & $  13  $ & $  0-2  $        &            $  41  $ & $      41 $ & $      100.00 $ \\
{\tiny gn11e20d5w0w2 } &  $  11  $ & $  20  $ & $  0-2  $        &         $  6,939  $ & $   3,761 $ & $       54.20 $ \\
{\tiny gn11e27d5w0w2 } &  $  11  $ & $  27  $ & $  0-2  $        &       $  284,730  $ & $  39,292 $ & $       13.80 $ \\
{\tiny gn11e41d5w0w2 } &  $  11  $ & $  41  $ & $  0-2  $        &    $  90,922,271  $ & $ 290,555 $ & $        0.32 $ \\
{\tiny gn12e16d5w0w2 } &  $  12  $ & $  16  $ & $  0-2  $        &           $  162  $ & $     160 $ & $       98.77 $ \\
{\tiny gn12e24d5w0w2 } &  $  12  $ & $  24  $ & $  0-2  $        &       $  208,380  $ & $  34,057 $ & $       16.34 $ \\
{\tiny gn12e33d5w0w2 } &  $  12  $ & $  33  $ & $  0-2  $        &     $  4,741,624  $ & $ 120,211 $ & $        2.54 $ \\
{\tiny gn13e19d5w0w2 } &  $  13  $ & $  19  $ & $  0-2  $        &         $  3,401  $ & $   2,613 $ & $       76.83 $ \\
{\tiny gn13e29d5w0w2 } &  $  13  $ & $  29  $ & $  0-2  $        &     $  1,543,340  $ & $  98,285 $ & $        6.37 $ \\
{\tiny gn13e39d5w0w2 } &  $  13  $ & $  39  $ & $  0-2  $        &   $  131,807,934  $ & $ 348,703 $ & $        0.26 $ \\
\midrule 
{\tiny gn9e18d5w0w5 }  &  $  9  $ & $  18  $ & $  0-5  $          &         $  2,981 $ & $     2,960 $ & $       99.30 $ \\
{\tiny gn9e27d5w0w5 }  &  $  9  $ & $  27  $ & $  0-5  $          &       $  372,320 $ & $   271,048 $ & $       72.80 $ \\
{\tiny gn10e22d5w0w5 } &  $  10  $ & $  22  $ & $  0-5  $        &        $  53,357  $ & $    49,463 $ & $       92.70 $ \\
{\tiny gn10e28d5w0w5 } &  $  10  $ & $  28  $ & $  0-5  $        &       $  800,948  $ & $   493,565 $ & $       61.62 $ \\
{\tiny gn10e33d5w0w5 } &  $  10  $ & $  33  $ & $  0-5  $        &     $  3,584,016  $ & $ 1,294,875 $ & $       36.13 $ \\
{\tiny gn11e13d5w0w5 } &  $  11  $ & $  13  $ & $  0-5  $        &            $  41  $ & $        41 $ & $      100.00 $ \\
{\tiny gn11e20d5w0w5 } &  $  11  $ & $  20  $ & $  0-5  $        &         $  6,939  $ & $     5,975 $ & $       86.11 $ \\
{\tiny gn11e27d5w0w5 } &  $  11  $ & $  27  $ & $  0-5  $        &       $  284,730  $ & $   222,974 $ & $       78.31 $ \\
{\tiny gn11e41d5w0w5 } &  $  11  $ & $  41  $ & $  0-5  $        &    $  90,922,271  $ & $ 4,711,354 $ & $        5.18 $ \\
{\tiny gn12e16d5w0w5 } &  $  12  $ & $  16  $ & $  0-5  $        &           $  162  $ & $       162 $ & $      100.00 $ \\
{\tiny gn12e24d5w0w5 } &  $  12  $ & $  24  $ & $  0-5  $        &       $  208,380  $ & $   177,845 $ & $       85.35 $ \\
{\tiny gn12e33d5w0w5 } &  $  12  $ & $  33  $ & $  0-5  $        &     $  4,741,624  $ & $ 1,489,751 $ & $       31.42 $ \\
{\tiny gn13e19d5w0w5 } &  $  13  $ & $  19  $ & $  0-5  $        &         $  3,401  $ & $     3,381 $ & $       99.41 $ \\
{\tiny gn13e29d5w0w5 } &  $  13  $ & $  29  $ & $  0-5  $        &     $  1,543,340  $ & $   787,196 $ & $       51.01 $ \\
{\tiny gn13e39d5w0w5 } &  $  13  $ & $  39  $ & $  0-5  $        &   $  131,807,934  $ & $ 7,737,684 $ & $        5.87 $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\begin{sidewaystable}[h!]
\caption{\scriptsize Calibration test set: \autoref{alg:DFBFS} ($\DFBFS$)  vs. exact $\#$ of projected spanning trees in $2$ criteria. We tried $100$ searches, depth $4$, boundary retry limit $100$ and interior retry limit of $10000$.}
\label{tab:cal-DFBFSd2}
\begin{centering}
%\small
\tiny
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{rrrr|rr|rr|rr}
\Side{\tiny  Name} & \Side{\tiny  Nodes} & \Side{\tiny  Edges} & \Side{\tiny  \begin{minipage}{2cm}Weight \\ range\end{minipage}} & \Side{\tiny  Computer} & \Side{\tiny  Seconds} & \Side{\tiny  \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny  \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny  \begin{minipage}{2cm} $\#$Trees Found \\$\phantom{\#}$by DFBFS\end{minipage}} & \Side{\tiny  Percent} \\
\toprule 
gn9e18d2w0w20  & $9 $ & $18$ & $0-20$ &Fuzzy& $0  $ &       $2,981$ &  $1,742$ & $ 1,717 $ & $98.56 $  \\ 
gn9e27d2w0w20  & $9 $ & $27$ & $0-20$ &Fuzzy& $1  $ &     $372,320$ &  $6,346$ & $ 6,258 $ & $98.61 $  \\
gn10e22d2w0w20 & $10$ & $22$ & $0-20$ &Fuzzy& $0  $ &      $53,357$ &  $3,957$ & $ 3,852 $ & $97.34 $  \\ 
gn10e28d2w0w20 & $10$ & $28$ & $0-20$ &Fuzzy& $2  $ &     $800,948$ &  $7,131$ & $ 7,074 $ & $99.20 $  \\
gn10e33d2w0w20 & $10$ & $33$ & $0-20$ &Fuzzy& $2  $ &   $3,584,016$ & $10,833$ & $10,734 $ & $99.08 $  \\
gn11e13d2w0w20 & $11$ & $13$ & $0-20$ &Fuzzy& $0  $ &          $41$ &     $41$ & $    37 $ & $90.24 $  \\
gn11e20d2w0w20 & $11$ & $20$ & $0-20$ &Fuzzy& $1  $ &       $6,939$ &  $2,173$ & $ 2,096 $ & $96.45 $  \\
gn11e27d2w0w20 & $11$ & $27$ & $0-20$ &Fuzzy& $1  $ &     $284,730$ &  $7,515$ & $ 7,417 $ & $98.69 $  \\
gn11e41d2w0w20 & $11$ & $41$ & $0-20$ &Fuzzy& $4  $ &  $90,922,271$ & $16,457$ & $16,262 $ & $98.81 $  \\
gn12e16d2w0w20 & $12$ & $16$ & $0-20$ &Fuzzy& $1  $ &         $162$ &    $154$ & $   153 $ & $99.35 $  \\
gn12e24d2w0w20 & $12$ & $24$ & $0-20$ &Fuzzy& $1  $ &     $208,380$ &  $5,647$ & $ 5,535 $ & $98.01 $  \\
gn12e33d2w0w20 & $12$ & $33$ & $0-20$ &Fuzzy& $3  $ &   $4,741,624$ &  $9,364$ & $ 9,325 $ & $99.58 $  \\
gn13e19d2w0w20 & $13$ & $19$ & $0-20$ &Fuzzy& $0  $ &       $3,401$ &  $1,608$ & $ 1,587 $ & $98.69 $  \\
gn13e29d2w0w20 & $13$ & $29$ & $0-20$ &Fuzzy& $2  $ &   $1,543,340$ &  $8,474$ & $ 8,436 $ & $99.55 $  \\
gn13e39d2w0w20 & $13$ & $39$ & $0-20$ &Fuzzy& $5  $ & $131,807,934$ & $18,468$ & $18,330 $ & $99.25 $  \\
\midrule
gn9e18d2w0w100  & $9 $ & $18$ & $0-100$ &Fuzzy&  $0   $ &        $2,981$ & $  2,858$ & $  2,799 $ & $ 97.93    $  \\ 
gn9e27d2w0w100  & $9 $ & $27$ & $0-100$ &Fuzzy&  $6   $ &      $372,320$ & $ 89,092$ & $ 81,750 $ & $ 91.75    $  \\
gn10e22d2w0w100 & $10$ & $22$ & $0-100$ &Fuzzy&  $3   $ &       $53,357$ & $ 37,204$ & $ 35,581 $ & $ 95.63    $  \\
gn10e28d2w0w100 & $10$ & $28$ & $0-100$ &Fuzzy&  $8   $ &      $800,948$ & $101,334$ & $ 95,313 $ & $ 94.05    $  \\
gn10e33d2w0w100 & $10$ & $33$ & $0-100$ &Fuzzy&  $14  $ &    $3,584,016$ & $166,427$ & $157,685 $ & $ 94.74    $  \\
gn11e13d2w0w100 & $11$ & $13$ & $0-100$ &Fuzzy&  $0   $ &           $41$ & $     41$ & $     41 $ & $100.00    $  \\
gn11e20d2w0w100 & $11$ & $20$ & $0-100$ &Fuzzy&  $1   $ &        $6,939$ & $  6,580$ & $  6,513 $ & $ 98.98    $  \\
gn11e27d2w0w100 & $11$ & $27$ & $0-100$ &Fuzzy&  $7   $ &      $284,730$ & $ 81,803$ & $ 76,372 $ & $ 93.36    $  \\
gn11e41d2w0w100 & $11$ & $41$ & $0-100$ &Fuzzy&  $32  $ &   $90,922,271$ & $309,961$ & $298,150 $ & $ 96.18    $  \\
gn12e16d2w0w100 & $12$ & $16$ & $0-100$ &Fuzzy&  $0   $ &          $162$ & $    162$ & $    162 $ & $100.00    $  \\
gn12e24d2w0w100 & $12$ & $24$ & $0-100$ &Fuzzy&  $9   $ &      $208,380$ & $ 92,813$ & $ 88,361 $ & $ 95.20    $  \\
gn12e33d2w0w100 & $12$ & $33$ & $0-100$ &Fuzzy&  $17  $ &    $4,741,624$ & $192,122$ & $175,048 $ & $ 91.11    $  \\
gn13e19d2w0w100 & $13$ & $19$ & $0-100$ &Fuzzy&  $0   $ &        $3,401$ & $  3,255$ & $  3,219 $ & $ 98.89    $  \\
gn13e29d2w0w100 & $13$ & $29$ & $0-100$ &Fuzzy&  $18  $ &    $1,543,340$ & $164,617$ & $156,608 $ & $ 95.13    $  \\
gn13e39d2w0w100 & $13$ & $39$ & $0-100$ &Fuzzy&  $37  $ &  $131,807,934$ & $315,882$ & $301,567 $ & $ 95.46    $  \\
\midrule
gn9e18d2w0w1000  &  $9 $ & $18$ & $0-1000$ &Fuzzy& $1   $ &        $2,981$ &        $2,981$ & $     2,961$  & $ 99.32$\\
gn9e27d2w0w1000  &  $9 $ & $27$ & $0-1000$ &Fuzzy& $16  $ &      $372,320$ &      $364,382$ & $   307,755$  & $ 84.45$\\
gn10e22d2w0w1000 &  $10$ & $22$ & $0-1000$ &Fuzzy& $5   $ &       $53,357$ &       $52,990$ & $    51,782$  & $ 97.72$\\
gn10e28d2w0w1000 &  $10$ & $28$ & $0-1000$ &Fuzzy& $46  $ &      $800,948$ &      $756,013$ & $   659,761$  & $ 87.26$\\
gn10e33d2w0w1000 &  $10$ & $33$ & $0-1000$ &Fuzzy& $90  $ &    $3,584,016$ &    $2,726,287$ & $ 1,628,981$  & $ 59.75$\\
gn11e13d2w0w1000 &  $11$ & $13$ & $0-1000$ &Fuzzy& $0   $ &           $41$ &           $41$ & $        41$  & $100.00$\\
gn11e20d2w0w1000 &  $11$ & $20$ & $0-1000$ &Fuzzy& $1   $ &        $6,939$ &        $6,921$ & $     6,831$  & $ 98.69$\\
gn11e27d2w0w1000 &  $11$ & $27$ & $0-1000$ &Fuzzy& $17  $ &      $284,730$ &      $279,308$ & $   254,290$  & $ 91.04$\\
gn11e41d2w0w1000 &  $11$ & $41$ & $0-1000$ &Fuzzy& $455 $ &   $90,922,271$ &   $13,884,793$ & $  7092,823$  & $ 51.08$\\
gn12e16d2w0w1000 &  $12$ & $16$ & $0-1000$ &Fuzzy& $0   $ &          $162$ &          $162$ & $       162$  & $100.00$\\
gn12e24d2w0w1000 &  $12$ & $24$ & $0-1000$ &Fuzzy& $17  $ &      $208,380$ &      $205,690$ & $   200,129$  & $ 97.29$\\
gn12e33d2w0w1000 &  $12$ & $33$ & $0-1000$ &Fuzzy& $187 $ &    $4,741,624$ &    $3,680,313$ & $ 2,651,306$  & $ 72.04$\\
gn13e19d2w0w1000 &  $13$ & $19$ & $0-1000$ &Fuzzy& $1   $ &        $3,401$ &        $3,401$ & $     3,384$  & $ 99.50$\\
gn13e29d2w0w1000 &  $13$ & $29$ & $0-1000$ &Fuzzy& $104 $ &    $1,543,340$ &    $1,396,180$ & $ 1,247,040$  & $ 89.31$\\
gn13e39d2w0w1000 &  $13$ & $39$ & $0-1000$ &Fuzzy& $825 $ &  $131,807,934$ &   $15,037,589$ & $10,260,810$  & $ 68.23$\\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\begin{sidewaystable}[h!]
\caption{\scriptsize Calibration test set:  \autoref{alg:DFBFS} ($\DFBFS$)  vs. exact $\#$ of projected spanning trees in $3$ criteria. We tried $100$ searches, depth $4$, boundary retry limit $100$ and interior retry limit of $10000$.}
\label{tab:cal-DFBFSd3}
\begin{centering}
%\small
\tiny
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{rrrr|rr|rr|rr}
\Side{\tiny  Name} & \Side{\tiny  Nodes} & \Side{\tiny  Edges} & \Side{\tiny  \begin{minipage}{2cm}Weight \\ range\end{minipage}} & \Side{\tiny  Computer} & \Side{\tiny  Seconds} & \Side{\tiny  \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny  \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny  \begin{minipage}{2cm} $\#$Trees Found \\$\phantom{\#}$by DFBFS\end{minipage}} & \Side{\tiny  Percent} \\
\toprule 
gn9e18d3w0w20  & $9 $ & $18$ & $0-20$ &Fuzzy& $0  $ &       $2,981$ & $  2,905$ & $  2,854 $ & $ 98.24 $  \\ 
gn9e27d3w0w20  & $9 $ & $27$ & $0-20$ &Fuzzy& $10 $ &     $372,320$ & $134,039$ & $124,212 $ & $ 92.66 $  \\
gn10e22d3w0w20 & $10$ & $22$ & $0-20$ &Fuzzy& $4  $ &      $53,357$ & $ 42,887$ & $ 41,649 $ & $ 97.11 $  \\ 
gn10e28d3w0w20 & $10$ & $28$ & $0-20$ &Fuzzy& $19 $ &     $800,948$ & $238,529$ & $217,444 $ & $ 91.16 $  \\
gn10e33d3w0w20 & $10$ & $33$ & $0-20$ &Fuzzy& $36 $ &   $3,584,016$ & $411,730$ & $374,110 $ & $ 90.86 $  \\
gn11e13d3w0w20 & $11$ & $13$ & $0-20$ &Fuzzy& $1  $ &          $41$ & $     41$ & $     41 $ & $100.00 $  \\
gn11e20d3w0w20 & $11$ & $20$ & $0-20$ &Fuzzy& $0  $ &       $6,939$ & $  6,603$ & $  6,532 $ & $ 98.92 $  \\
gn11e27d3w0w20 & $11$ & $27$ & $0-20$ &Fuzzy& $12 $ &     $284,730$ & $146,672$ & $136,807 $ & $ 93.27 $  \\
gn11e41d3w0w20 & $11$ & $41$ & $0-20$ &Fuzzy& $97 $ &  $90,922,271$ & $959,469$ & $876,488 $ & $ 91.35 $  \\
gn12e16d3w0w20 & $12$ & $16$ & $0-20$ &Fuzzy& $1  $ &         $162$ & $    162$ & $    162 $ & $100.00 $  \\
gn12e24d3w0w20 & $12$ & $24$ & $0-20$ &Fuzzy& $11 $ &     $208,380$ & $111,201$ & $107,064 $ & $ 96.27 $  \\
gn12e33d3w0w20 & $12$ & $33$ & $0-20$ &Fuzzy& $48 $ &   $4,741,624$ & $470,609$ & $434,245 $ & $ 92.27 $  \\
gn13e19d3w0w20 & $13$ & $19$ & $0-20$ &Fuzzy& $1  $ &       $3,401$ & $  3,358$ & $  3,319 $ & $ 98.83 $  \\
gn13e29d3w0w20 & $13$ & $29$ & $0-20$ &Fuzzy& $29 $ &   $1,543,340$ & $264,949$ & $251,408 $ & $ 94.88 $  \\
gn13e39d3w0w20 & $13$ & $39$ & $0-20$ &Fuzzy& $106$ & $131,807,934$ & $930,322$ & $872,397 $ & $ 93.77 $  \\
\midrule
gn9e18d3w0w100  & $9 $ & $18$ & $0-100$ &Fuzzy&  $0   $ &        $2,981$ & $     2,981$ & $     2,912$ & $ 97.68$  \\ 
gn9e27d3w0w100  & $9 $ & $27$ & $0-100$ &Fuzzy&  $20  $ &      $372,320$ & $   367,313$ & $   330,331$ & $ 89.93$  \\
gn10e22d3w0w100 & $10$ & $22$ & $0-100$ &Fuzzy&  $4   $ &       $53,357$ & $    53,289$ & $    52,296$ & $ 98.13$  \\
gn10e28d3w0w100 & $10$ & $28$ & $0-100$ &Fuzzy&  $50  $ &      $800,948$ & $   786,781$ & $   699,399$ & $ 88.89$  \\
gn10e33d3w0w100 & $10$ & $33$ & $0-100$ &Fuzzy&  $133 $ &    $3,584,016$ & $ 3,351,096$ & $ 2,095,143$ & $ 66.66$  \\
gn11e13d3w0w100 & $11$ & $13$ & $0-100$ &Fuzzy&  $0   $ &           $41$ & $        41$ & $        41$ & $100.00$  \\
gn11e20d3w0w100 & $11$ & $20$ & $0-100$ &Fuzzy&  $1   $ &        $6,939$ & $     6,939$ & $     6,895$ & $ 99.36$  \\
gn11e27d3w0w100 & $11$ & $27$ & $0-100$ &Fuzzy&  $21  $ &      $284,730$ & $   281,303$ & $   267,912$ & $ 95.23$  \\
gn11e41d3w0w100 & $11$ & $41$ & $0-100$ &Fuzzy&  $801 $ &   $90,922,271$ & $35,943,327$ & $13,527,453$ & $ 37.14$  \\
gn12e16d3w0w100 & $12$ & $16$ & $0-100$ &Fuzzy&  $0   $ &          $162$ & $       162$ & $       162$ & $100.00$  \\
gn12e24d3w0w100 & $12$ & $24$ & $0-100$ &Fuzzy&  $18  $ &      $208,380$ & $   207,143$ & $   202,199$ & $ 97.61$  \\
gn12e33d3w0w100 & $12$ & $33$ & $0-100$ &Fuzzy&  $260 $ &    $4,741,624$ & $ 4,740,880$ & $ 3,326,573$ & $ 75.00$  \\
gn13e19d3w0w100 & $13$ & $19$ & $0-100$ &Fuzzy&  $1   $ &        $3,401$ & $     3,401$ & $     3,385$ & $ 99.52$  \\
gn13e29d3w0w100 & $13$ & $29$ & $0-100$ &Fuzzy&  $108 $ &    $1,543,340$ & $ 1,484,719$ & $ 1,318,092$ & $100.00$  \\
gn13e39d3w0w100 & $13$ & $39$ & $0-100$ &Fuzzy&  $1777$ &  $131,807,934$ & $44,757,592$ & $23,502,664$ & $ 52.27$  \\
\midrule
gn9e18d3w0w1000  &  $9 $ & $18$ & $0-1000$ &Fuzzy& $1   $ &        $2,981$ & $      2,981$ & $     2,861$  & $ 95.97$  \\
gn9e27d3w0w1000  &  $9 $ & $27$ & $0-1000$ &Fuzzy& $18  $ &      $372,320$ & $    372,320$ & $   331,050$  & $ 88.91$  \\
gn10e22d3w0w1000 &  $10$ & $22$ & $0-1000$ &Fuzzy& $4   $ &       $53,357$ & $     53,357$ & $    51,592$  & $ 96.69$  \\
gn10e28d3w0w1000 &  $10$ & $28$ & $0-1000$ &Fuzzy& $52  $ &      $800,948$ & $    800,946$ & $   721,587$  & $ 90.09$  \\
gn10e33d3w0w1000 &  $10$ & $33$ & $0-1000$ &Fuzzy& $135 $ &    $3,584,016$ & $  3,583,757$ & $ 2,313,881$  & $ 64.56$  \\
gn11e13d3w0w1000 &  $11$ & $13$ & $0-1000$ &Fuzzy& $0   $ &           $41$ & $         41$ & $        41$  & $100.00$  \\
gn11e20d3w0w1000 &  $11$ & $20$ & $0-1000$ &Fuzzy& $1   $ &        $6,939$ & $      6,939$ & $     6,780$  & $ 97.70$  \\
gn11e27d3w0w1000 &  $11$ & $27$ & $0-1000$ &Fuzzy& $20  $ &      $284,730$ & $    284,730$ & $   263,159$  & $ 92.42$  \\
gn11e41d3w0w1000 &  $11$ & $41$ & $0-1000$ &Fuzzy& $1021$ &   $90,922,271$ & $ 90,699,181$ & $16,919,561$  & $ 18.65$  \\
gn12e16d3w0w1000 &  $12$ & $16$ & $0-1000$ &Fuzzy& $0   $ &          $162$ & $        162$ & $       162$  & $100.00$  \\
gn12e24d3w0w1000 &  $12$ & $24$ & $0-1000$ &Fuzzy& $17  $ &      $208,380$ & $    208,356$ & $   203,347$  & $ 97.59$  \\
gn12e33d3w0w1000 &  $12$ & $33$ & $0-1000$ &Fuzzy& $238 $ &    $4,741,624$ & $  4,740,880$ & $ 3,376,122$  & $ 71.21$  \\
gn13e19d3w0w1000 &  $13$ & $19$ & $0-1000$ &Fuzzy& $1   $ &        $3,401$ & $      3,401$ & $     3,372$  & $ 99.14$  \\
gn13e29d3w0w1000 &  $13$ & $29$ & $0-1000$ &Fuzzy& $118 $ &    $1,543,340$ & $  1,543,304$ & $ 1,389,181$  & $ 90.01$  \\
gn13e39d3w0w1000 &  $13$ & $39$ & $0-1000$ &Fuzzy& $2315$ &  $131,807,934$ & $131,464,478$ & $34,603,989$  & $ 26.32$  \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}


\begin{sidewaystable}[h!]
\caption{\scriptsize Calibration test set: \autoref{alg:DFBFS} ($\DFBFS$) vs. exact $\#$ of projected spanning trees in $5$ criteria. We tried $100$ searches, depth $4$, boundary retry limit $100$ and interior retry limit of $10000$.}
%\caption{\scriptsize Calibration test set: DFBFS Enumeration vs. true $\#$ of projected spanning trees in $5$ criteria.}
%Retry is the boundary and random retry limit  
\label{tab:cal-DFBFSd5}
\begin{centering}
%\small
\tiny
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{rrrr|rr|rr|rr}
%\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny \begin{minipage}{2cm}Weight \\ range\end{minipage}} & \Side{\tiny Computer} & \Side{\tiny Seconds} & \Side{\tiny Searches} & \Side{\tiny Depth} & \Side{\tiny \begin{minipage}{2cm}Retry \\ Limit\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Spanning \\ $\phantom{\#}$Trees\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Trees Found \\$\phantom{\#}$by DFBFS\end{minipage}} & \Side{\tiny Percent} \\
\Side{\tiny  Name} & \Side{\tiny  Nodes} & \Side{\tiny  Edges} & \Side{\tiny  \begin{minipage}{2cm}Weight \\ range\end{minipage}} & \Side{\tiny  Computer} & \Side{\tiny  Seconds} & \Side{\tiny  \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny  \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny  \begin{minipage}{2cm} $\#$Trees Found \\$\phantom{\#}$by DFBFS\end{minipage}} & \Side{\tiny  Percent} \\
%\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny Dimension} & \Side{\tiny Weights} & \Side{\tiny Computer} & \Side{\tiny Seconds} & \Side{\tiny Searches} & \Side{\tiny Depth} & \Side{\tiny Retry Limit} & \Side{\tiny Spanning Trees} & \Side{\tiny Projected Trees} & \Side{\tiny Trees Found} & \Side{\tiny Percent} \\
\toprule 
gn9e18d5w0w1  & $9 $ & $18$ & $0-1$ & Fuzzy & $ 0$ & $      2,981$ & $  1,099$ & $ 1,092$ & $ 99.36$ \\  
gn9e27d5w0w1  & $9 $ & $27$ & $0-1$ & Fuzzy & $ 3$ & $    372,320$ & $  8,205$ & $ 8,079$ & $ 98.46$ \\ 
gn10e22d5w0w1 & $10$ & $22$ & $0-1$ & Fuzzy & $ 1$ & $     53,357$ & $  4,746$ & $ 4,704$ & $ 99.12$ \\
gn10e28d5w0w1 & $10$ & $28$ & $0-1$ & Fuzzy & $ 3$ & $    800,948$ & $ 10,898$ & $10,655$ & $ 97.77$ \\ 
gn10e33d5w0w1 & $10$ & $33$ & $0-1$ & Fuzzy & $ 4$ & $  3,584,016$ & $ 15,482$ & $15,235$ & $ 98.40$ \\
gn11e13d5w0w1 & $11$ & $13$ & $0-1$ & Fuzzy & $ 0$ & $         41$ & $     27$ & $    27$ & $100.00$ \\
gn11e20d5w0w1 & $11$ & $20$ & $0-1$ & Fuzzy & $ 1$ & $      6,939$ & $  1,866$ & $ 1,845$ & $ 98.87$ \\ 
gn11e27d5w0w1 & $11$ & $27$ & $0-1$ & Fuzzy & $ 2$ & $    284,730$ & $  5,828$ & $ 5,702$ & $ 97.84$ \\
gn11e41d5w0w1 & $11$ & $41$ & $0-1$ & Fuzzy & $14$ & $ 90,922,271$ & $ 36,847$ & $36,457$ & $ 98.94$ \\
gn12e16d5w0w1 & $12$ & $16$ & $0-1$ & Fuzzy & $ 0$ & $        162$ & $    116$ & $   116$ & $100.00$ \\
gn12e24d5w0w1 & $12$ & $24$ & $0-1$ & Fuzzy & $ 2$ & $    208,380$ & $  6,738$ & $ 6,665$ & $ 98.92$ \\ 
gn12e33d5w0w1 & $12$ & $33$ & $0-1$ & Fuzzy & $ 6$ & $  4,741,624$ & $ 20,857$ & $20,652$ & $ 99.02$ \\
gn13e19d5w0w1 & $13$ & $19$ & $0-1$ & Fuzzy & $ 1$ & $      3,401$ & $  1,149$ & $ 1,142$ & $ 99.39$ \\ 
gn13e29d5w0w1 & $13$ & $29$ & $0-1$ & Fuzzy & $ 4$ & $  1,543,340$ & $111,116$ & $10,953$ & $ 09.86$ \\
gn13e39d5w0w1 & $13$ & $39$ & $0-1$ & Fuzzy & $16$ & $131,807,934$ & $ 34,392$ & $34,076$ & $ 99.08$ \\
\midrule
gn9e18d5w0w2  & $9 $ & $18$ & $0-2$ & Fuzzy & $0 $ & $       2,981$ & $   2,276$ & $  2,253$ & $ 98.99$\\ 
gn9e27d5w0w2  & $9 $ & $27$ & $0-2$ & Fuzzy & $5 $ & $     372,320$ & $  43,029$ & $ 42,188$ & $ 98.05$\\ 
gn10e22d5w0w2 & $10$ & $22$ & $0-2$ & Fuzzy & $2 $ & $      53,357$ & $  14,623$ & $ 14,205$ & $ 97.14$\\ 
gn10e28d5w0w2 & $10$ & $28$ & $0-2$ & Fuzzy & $8 $ & $     800,948$ & $  66,190$ & $ 63,992$ & $ 96.68$\\
gn10e33d5w0w2 & $10$ & $33$ & $0-2$ & Fuzzy & $16$ & $   3,584,016$ & $ 105,309$ & $103,221$ & $ 98.02$\\
gn11e13d5w0w2 & $11$ & $13$ & $0-2$ & Fuzzy & $0 $ & $          41$ & $      41$ & $     41$ & $100.00$\\  
gn11e20d5w0w2 & $11$ & $20$ & $0-2$ & Fuzzy & $1 $ & $       6,939$ & $   3,761$ & $  3,708$ & $ 98.59$\\ 
gn11e27d5w0w2 & $11$ & $27$ & $0-2$ & Fuzzy & $6 $ & $     284,730$ & $  39,292$ & $ 38,228$ & $ 97.29$\\ 
gn11e41d5w0w2 & $11$ & $41$ & $0-2$ & Fuzzy & $49$ & $  90,922,271$ & $ 290,555$ & $281,519$ & $ 96.89$\\
gn12e16d5w0w2 & $12$ & $16$ & $0-2$ & Fuzzy & $0 $ & $         162$ & $     160$ & $    160$ & $100.00$\\ 
gn12e24d5w0w2 & $12$ & $24$ & $0-2$ & Fuzzy & $5 $ & $     208,380$ & $  34,057$ & $ 32,993$ & $ 96.88$\\ 
gn12e33d5w0w2 & $12$ & $33$ & $0-2$ & Fuzzy & $19$ & $   4,741,624$ & $ 120,211$ & $116,691$ & $ 97.08$\\
gn13e19d5w0w2 & $13$ & $19$ & $0-2$ & Fuzzy & $1 $ & $       3,401$ & $   2,613$ & $  2,586$ & $ 98.97$\\ 
gn13e29d5w0w2 & $13$ & $29$ & $0-2$ & Fuzzy & $17$ & $   1,543,340$ & $  98,285$ & $ 95,528$ & $ 97.19$\\
gn13e39d5w0w2 & $13$ & $39$ & $0-2$ & Fuzzy & $64$ & $ 131,807,934$ & $ 348,703$ & $339,179$ & $ 97.27$\\
\midrule
gn9e18d5w0w5  & $9 $ & $18$ & $0-5$ & Fuzzy & $  0$ & $       2,981$ & $     2,960$ & $    2,936$ & $ 99.19$\\ 
gn9e27d5w0w5  & $9 $ & $27$ & $0-5$ & Fuzzy & $ 22$ & $     372,320$ & $   271,048$ & $  253,388$ & $ 93.49$\\
gn10e22d5w0w5 & $10$ & $22$ & $0-5$ & Fuzzy & $  5$ & $      53,357$ & $    49,463$ & $   48,569$ & $ 98.19$\\
gn10e28d5w0w5 & $10$ & $28$ & $0-5$ & Fuzzy & $ 44$ & $     800,948$ & $   493,565$ & $  460,744$ & $ 93.35$\\
gn10e33d5w0w5 & $10$ & $33$ & $0-5$ & Fuzzy & $114$ & $   3,584,016$ & $ 1,294,875$ & $1,145,396$ & $ 88.46$\\
gn11e13d5w0w5 & $11$ & $13$ & $0-5$ & Fuzzy & $  0$ & $          41$ & $        41$ & $       41$ & $100.00$\\
gn11e20d5w0w5 & $11$ & $20$ & $0-5$ & Fuzzy & $  1$ & $       6,939$ & $     5,975$ & $    5,915$ & $ 99.00$\\
gn11e27d5w0w5 & $11$ & $27$ & $0-5$ & Fuzzy & $ 21$ & $     284,730$ & $   222,974$ & $  213,780$ & $ 95.88$\\
gn11e41d5w0w5 & $11$ & $41$ & $0-5$ & Fuzzy & $561$ & $  90,922,271$ & $ 4,711,354$ & $4,247,218$ & $ 90.15$\\
gn12e16d5w0w5 & $12$ & $16$ & $0-5$ & Fuzzy & $  1$ & $         162$ & $       162$ & $      161$ & $ 99.38$\\
gn12e24d5w0w5 & $12$ & $24$ & $0-5$ & Fuzzy & $ 19$ & $     208,380$ & $   177,845$ & $  173,181$ & $ 97.38$\\
gn12e33d5w0w5 & $12$ & $33$ & $0-5$ & Fuzzy & $156$ & $   4,741,624$ & $ 1,489,751$ & $1,323,574$ & $ 88.85$\\
gn13e19d5w0w5 & $13$ & $19$ & $0-5$ & Fuzzy & $  1$ & $       3,401$ & $     3,381$ & $    3,360$ & $ 99.38$\\
gn13e29d5w0w5 & $13$ & $29$ & $0-5$ & Fuzzy & $ 88$ & $   1,543,340$ & $   787,196$ & $  733,793$ & $ 93.22$\\
gn13e39d5w0w5 & $13$ & $39$ & $0-5$ & Fuzzy & $907$ & $ 131,807,934$ & $ 7,737,684$ & $6,800,052$ & $ 87.88$\\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\clearpage
\begin{table}[h!]
\caption{\scriptsize Calibration test set: \autoref{alg:pt} (Pivot Test) using \autoref{alg:ls} (Local Search), $10$ searches per point.}
\label{tab:cal-ptls}
\begin{centering}
\footnotesize
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{rrrrr|rr|rrr}
\Side{\tiny  Name} & \Side{\tiny  Nodes} & \Side{\tiny  Edges} & \Side{\tiny  Dimension} & \Side{\tiny  Weights} & \Side{\tiny  Computer} & \Side{\tiny  Seconds} & \Side{\tiny  \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny  \begin{minipage}{2cm} $\#$Trees Found \\$\phantom{\#}$by DFBFS\end{minipage}} & \Side{\tiny  Percent} \\
%\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny Dimension} & \Side{\tiny Weights} & \Side{\tiny Computer} & \Side{\tiny Seconds} & \Side{\tiny Searches Per Point}  & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Trees Found \\$\phantom{\#}$by DFBFS\end{minipage}} & \Side{\tiny Percent} \\
%\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny Dimension} & \Side{\tiny Weights} & \Side{\tiny Computer} & \Side{\tiny Seconds} & \Side{\tiny Searches Per Point} & \Side{\tiny All Projected Trees} & \Side{\tiny Projected Trees Found} & \Side{\tiny Percent} \\
\toprule 
{\tiny gn9e18d2w0w20}  & $ 9  $ & $ 18 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $         92 $  & $  1,742 $ & $   1,121 $ & $   64.35 $\\ 
{\tiny gn9e27d2w0w20}  & $ 9  $ & $ 27 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $        169 $  & $  6,346 $ & $   4,939 $ & $   77.83 $\\
{\tiny gn10e22d2w0w20} & $ 10 $ & $ 22 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $        101 $  & $  3,957 $ & $   3,318 $ & $   83.85 $\\
{\tiny gn10e28d2w0w20} & $ 10 $ & $ 28 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $        207 $  & $  7,131 $ & $   6,163 $ & $   86.43 $\\
{\tiny gn10e33d2w0w20} & $ 10 $ & $ 33 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $        356 $  & $ 10,833 $ & $   8,842 $ & $   81.62 $\\
{\tiny gn11e13d2w0w20} & $ 11 $ & $ 13 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $          5 $  & $     41 $ & $      37 $ & $   90.24 $\\
{\tiny gn11e20d2w0w20} & $ 11 $ & $ 20 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $         89 $  & $  2,173 $ & $   1,328 $ & $   61.11 $\\
{\tiny gn11e27d2w0w20} & $ 11 $ & $ 27 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $        273 $  & $  7,515 $ & $   5,803 $ & $   77.22 $\\
{\tiny gn11e41d2w0w20} & $ 11 $ & $ 41 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $        806 $  & $ 16,457 $ & $  14,747 $ & $   89.61 $\\
{\tiny gn12e16d2w0w20} & $ 12 $ & $ 16 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $         13 $  & $    154 $ & $     144 $ & $   93.51 $\\
{\tiny gn12e24d2w0w20} & $ 12 $ & $ 24 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $        233 $  & $  5,647 $ & $   3,701 $ & $   65.54 $\\
{\tiny gn12e33d2w0w20} & $ 12 $ & $ 33 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $        357 $  & $  9,364 $ & $   7,599 $ & $   81.15 $\\
{\tiny gn13e19d2w0w20} & $ 13 $ & $ 19 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $         68 $  & $  1,608 $ & $   1,051 $ & $   65.36 $\\
{\tiny gn13e29d2w0w20} & $ 13 $ & $ 29 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $        359 $  & $  8,474 $ & $   6,407 $ & $   75.61 $\\
{\tiny gn13e39d2w0w20} & $ 13 $ & $ 39 $ & $ 2 $ & $ 0-20 $ &  {\tiny mocr01}  & $      1,160 $  & $ 18,468 $ & $  15,082 $ & $   81.67 $\\
\midrule
{\tiny gn9e18d2w0w100}  & $ 9  $ & $ 18 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $    944 $  & $   2,858 $ & $  1,346 $ & $   47.10 $\\ 
{\tiny gn9e27d2w0w100}  & $ 9  $ & $ 27 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $  5,923 $  & $  89,092 $ & $  8,760 $ & $   09.83 $\\
{\tiny gn10e22d2w0w100} & $ 10 $ & $ 22 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $  4,315 $  & $  37,204 $ & $  5,249 $ & $   14.11 $\\
{\tiny gn10e28d2w0w100} & $ 10 $ & $ 28 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $  6,224 $  & $ 101,334 $ & $  8,236 $ & $   08.13 $\\
{\tiny gn10e33d2w0w100} & $ 10 $ & $ 33 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $  11,925 $ & $ 166,427 $ & $ 19,247 $ & $   11.56 $\\
{\tiny gn11e13d2w0w100} & $ 11 $ & $ 13 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $     215 $ & $      41 $ & $     41 $ & $  100.00 $\\
{\tiny gn11e20d2w0w100} & $ 11 $ & $ 20 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $   2,737 $ & $   6,580 $ & $  2,107 $ & $   32.02 $\\
{\tiny gn11e27d2w0w100} & $ 11 $ & $ 27 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $   6,327 $ & $  81,803 $ & $  6,790 $ & $   08.30 $\\
{\tiny gn11e41d2w0w100} & $ 11 $ & $ 41 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $  26,144 $ & $ 309,961 $ & $ 29,373 $ & $   09.48 $\\
{\tiny gn12e16d2w0w100} & $ 12 $ & $ 16 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $     272 $ & $     162 $ & $    155 $ & $   95.68 $\\
{\tiny gn12e24d2w0w100} & $ 12 $ & $ 24 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $  11,812 $ & $  92,813 $ & $ 11,596 $ & $   12.49 $\\
{\tiny gn12e33d2w0w100} & $ 12 $ & $ 33 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $  15,676 $ & $ 192,122 $ & $ 16,705 $ & $   08.70 $\\
{\tiny gn13e19d2w0w100} & $ 13 $ & $ 19 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $   1,859 $ & $   3,255 $ & $  2,010 $ & $   61.75 $\\
{\tiny gn13e29d2w0w100} & $ 13 $ & $ 29 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $  15,365 $ & $ 164,617 $ & $ 12,986 $ & $   07.89 $\\
{\tiny gn13e39d2w0w100} & $ 13 $ & $ 39 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr02} & $  32,958 $ & $ 315,881 $ & $ 38,530 $ & $   12.20 $\\
\midrule
{\tiny gn9e18d3w0w20}  & $ 9  $ & $ 18 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $  3,395 $ & $   2,905 $ & $   1,659 $ & $ 57.11 $\\ 
{\tiny gn9e27d3w0w20}  & $ 9  $ & $ 27 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $ 27,537 $ & $ 134,039 $ & $  16,842 $ & $ 12.57 $\\
{\tiny gn10e22d3w0w20} & $ 10 $ & $ 22 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $ 18,141 $ & $  42,887 $ & $   8,564 $ & $ 19.97 $\\
{\tiny gn10e28d3w0w20} & $ 10 $ & $ 28 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $ 50,429 $ & $ 238,529 $ & $  39,819 $ & $ 16.69 $\\
{\tiny gn10e33d3w0w20} & $ 10 $ & $ 33 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $ 76,051 $ & $ 411,730 $ & $  47,606 $ & $ 11.56 $\\
{\tiny gn11e13d3w0w20} & $ 11 $ & $ 13 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $    271 $ & $      41 $ & $      40 $ & $ 97.56 $\\
{\tiny gn11e20d3w0w20} & $ 11 $ & $ 20 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $  6,726 $ & $   6,603 $ & $   2,851 $ & $ 43.18 $\\
{\tiny gn11e27d3w0w20} & $ 11 $ & $ 27 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $ 39,970 $ & $ 146,672 $ & $  21,790 $ & $ 14.86 $\\
{\tiny gn11e41d3w0w20} & $ 11 $ & $ 41 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $216,987 $ & $ 959,469 $ & $ 120,142 $ & $ 12.52 $\\
{\tiny gn12e16d3w0w20} & $ 12 $ & $ 16 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $  1,329 $ & $     162 $ & $     155 $ & $ 95.68 $\\
{\tiny gn12e24d3w0w20} & $ 12 $ & $ 24 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $ 32,498 $ & $ 111,201 $ & $  16,698 $ & $ 15.02 $\\
{\tiny gn12e33d3w0w20} & $ 12 $ & $ 33 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $107,663 $ & $ 470,609 $ & $  53,432 $ & $ 11.35 $\\
{\tiny gn13e19d3w0w20} & $ 13 $ & $ 19 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $  9,980 $ & $   3,358 $ & $   2,255 $ & $ 67.15 $\\
{\tiny gn13e29d3w0w20} & $ 13 $ & $ 29 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $ 62,506 $ & $ 264,949 $ & $  34,109 $ & $ 12.87 $\\
{\tiny gn13e39d3w0w20} & $ 13 $ & $ 39 $ & $ 2 $ & $ 0-100 $ & {\tiny mocr01} & $232,975 $ & $ 930,322 $ & $ 126,044 $ & $ 13.55 $\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!]
\caption{\scriptsize Calibration test set: \autoref{alg:pt} (Pivot Test) using \autoref{alg:ts} (Tabu Search), $10$ searches per point, $20$ search limit.}
\label{tab:cal-ptts}
\begin{centering}
\small
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{rrrrr|rr|rrr}
\Side{\tiny  Name} & \Side{\tiny  Nodes} & \Side{\tiny  Edges} & \Side{\tiny  Dimension} & \Side{\tiny  Weights} & \Side{\tiny  Computer} & \Side{\tiny  Seconds} & \Side{\tiny  \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny  \begin{minipage}{2cm} $\#$Trees Found \\$\phantom{\#}$by DFBFS\end{minipage}} & \Side{\tiny  Percent} \\
%\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny Dimension} & \Side{\tiny Weights} & \Side{\tiny Computer} & \Side{\tiny Seconds} & \Side{\tiny Searches Per Point} & \Side{\tiny Tabu Search Limit}  & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Trees Found \\$\phantom{\#}$by DFBFS\end{minipage}} & \Side{\tiny Percent} \\
\toprule 
{\tiny gn9e18d2w0w20}  & $ 9 $  & $18$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $ 333 $ & $   1,742 $ & $ 1,643 $ & $ 94.32 $\\  
{\tiny gn9e27d2w0w20}  & $ 9 $  & $27$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $  518 $ & $   6,346 $ & $ 6,299 $ & $ 99.26 $\\
{\tiny gn10e22d2w0w20} & $ 1 $0 & $22$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $  394 $ & $   3,957 $ & $ 3,878 $ & $ 98.00 $\\
{\tiny gn10e28d2w0w20} & $ 1 $0 & $28$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $  712 $ & $   7,131 $ & $ 7,085 $ & $ 99.35 $\\
{\tiny gn10e33d2w0w20} & $ 1 $0 & $33$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $1,146 $ & $  10,833 $ & $10,739 $ & $ 99.13 $\\
{\tiny gn11e13d2w0w20} & $ 1 $1 & $13$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $   41 $ & $      41 $ & $    37 $ & $ 90.24 $\\
{\tiny gn11e20d2w0w20} & $ 1 $1 & $20$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $  440 $ & $   2,173 $ & $ 1,979 $ & $ 91.07 $\\
{\tiny gn11e27d2w0w20} & $ 1 $1 & $27$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $  971 $ & $   7,515 $ & $ 7,441 $ & $ 99.02 $\\
{\tiny gn11e41d2w0w20} & $ 1 $1 & $41$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $2,484 $ & $  16,457 $ & $16,379 $ & $ 99.53 $\\
{\tiny gn12e16d2w0w20} & $ 1 $2 & $16$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $   85 $ & $     154 $ & $   153 $ & $ 99.35 $\\
{\tiny gn12e24d2w0w20} & $ 1 $2 & $24$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $  898 $ & $   5,647 $ & $ 5,449 $ & $ 96.49 $\\
{\tiny gn12e33d2w0w20} & $ 1 $2 & $33$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $1,082 $ & $   9,364 $ & $ 9,270 $ & $ 99.00 $\\
{\tiny gn13e19d2w0w20} & $ 1 $3 & $19$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $  340 $ & $   1,608 $ & $ 1,521 $ & $ 94.59 $\\
{\tiny gn13e29d2w0w20} & $ 1 $3 & $29$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $1,102 $ & $   8,474 $ & $ 8,408 $ & $ 99.22 $\\
{\tiny gn13e39d2w0w20} & $ 1 $3 & $39$ & $ 2 $ & $ 0-20 $ &{\tiny mocr04} & $3,233 $ & $  18,468 $ & $18,316 $ & $ 99.18 $\\
\midrule
{\tiny gn9e18d2w0w100}  & $9 $ & $18$ & $2$ & $0-100$ &{\tiny mocr04} & $   6,231 $ & $   2,858 $ & $   2,556 $ & $ 94.32 $\\  
{\tiny gn9e27d2w0w100}  & $9 $ & $27$ & $2$ & $0-100$ &{\tiny mocr04} & $  30,162 $ & $  89,092 $ & $  31,929 $ & $ 99.26 $\\
{\tiny gn10e22d2w0w100} & $10$ & $22$ & $2$ & $0-100$ &{\tiny mocr04} & $  25,007 $ & $  37,204 $ & $  20,976 $ & $ 98.00 $\\
{\tiny gn10e28d2w0w100} & $10$ & $28$ & $2$ & $0-100$ &{\tiny mocr04} & $  33,342 $ & $ 101,334 $ & $  50,722 $ & $ 99.35 $\\
{\tiny gn10e33d2w0w100} & $10$ & $33$ & $2$ & $0-100$ &{\tiny mocr04} & $  56,517 $ & $ 166,427 $ & $  82,275 $ & $ 99.13 $\\
{\tiny gn11e13d2w0w100} & $11$ & $13$ & $2$ & $0-100$ &{\tiny mocr04} & $   1,561 $ & $      41 $ & $      41 $ & $ 90.24 $\\
{\tiny gn11e20d2w0w100} & $11$ & $20$ & $2$ & $0-100$ &{\tiny mocr04} & $  17,385 $ & $   6,580 $ & $   4,972 $ & $ 91.07 $\\
{\tiny gn11e27d2w0w100} & $11$ & $27$ & $2$ & $0-100$ &{\tiny mocr04} & $  36,726 $ & $  81,803 $ & $  33,446 $ & $ 99.02 $\\
{\tiny gn11e41d2w0w100} & $11$ & $41$ & $2$ & $0-100$ &{\tiny mocr04} & $ 120,393 $ & $ 309,961 $ & $ 188,619 $ & $ 99.53 $\\
{\tiny gn12e16d2w0w100} & $12$ & $16$ & $2$ & $0-100$ &{\tiny mocr04} & $   1,750 $ & $     162 $ & $     161 $ & $ 99.35 $\\
{\tiny gn12e24d2w0w100} & $12$ & $24$ & $2$ & $0-100$ &{\tiny mocr04} & $  62,618 $ & $  92,813 $ & $  47,870 $ & $ 96.49 $\\
{\tiny gn12e33d2w0w100} & $12$ & $33$ & $2$ & $0-100$ &{\tiny mocr04} & $  78,539 $ & $ 192,122 $ & $ 101,544 $ & $ 99.00 $\\
{\tiny gn13e19d2w0w100} & $13$ & $19$ & $2$ & $0-100$ &{\tiny mocr04} & $   9,703 $ & $   3,255 $ & $   2,467 $ & $ 94.59 $\\
{\tiny gn13e29d2w0w100} & $13$ & $29$ & $2$ & $0-100$ &{\tiny mocr04} & $  68,776 $ & $ 164,617 $ & $  48,053 $ & $ 99.22 $\\
{\tiny gn13e39d2w0w100} & $13$ & $39$ & $2$ & $0-100$ &{\tiny mocr04} & $ 138,832 $ & $ 315,881 $ & $ 197,263 $ & $ 99.18 $\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!]
\caption{\scriptsize Calibration test set: \autoref{alg:pb} (Boundary Calculation) with $2$ criteria. All times under $1$ second.}
\label{tab:cal-boundary}
\begin{centering}
\footnotesize
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{rrrrr|rrr}
\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny \begin{minipage}{2cm}Weight \\ range\end{minipage}} & \Side{\tiny Computer} &\Side{\tiny \begin{minipage}{2cm} $\#$Spanning \\ $\phantom{\#}$Trees\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny \begin{minipage}{2cm}Boundary  \\ points\end{minipage}} \\
\toprule 
{\tiny gn9e18d2w0w20  } &  $  9  $ & $  18  $ & $  0-20  $     &  {\tiny mocr02} &       $  2,981  $    &     $  1,742  $    & $  20  $  \\ 
{\tiny gn9e27d2w0w20  } &  $  9  $ & $  27  $ & $  0-20  $     &  {\tiny mocr02} &     $  372,320  $    &     $  6,346  $    & $  29  $  \\
{\tiny gn10e22d2w0w20 } &  $  10  $ & $  22  $ & $  0-20  $    &  {\tiny mocr02} &      $  53,357  $    &     $  3,957  $    & $  35  $  \\
{\tiny gn10e28d2w0w20 } &  $  10  $ & $  28  $ & $  0-20  $    &  {\tiny mocr02} &     $  800,948  $    &     $  7,131  $    & $  33  $  \\
{\tiny gn10e33d2w0w20 } &  $  10  $ & $  33  $ & $  0-20  $    &  {\tiny mocr02} &   $  3,584,016  $    &    $  10,833  $    & $  10  $  \\
{\tiny gn11e13d2w0w20 } &  $  11  $ & $  13  $ & $  0-20  $    &  {\tiny mocr02} &          $  41  $    &        $  41  $    & $  10  $  \\
{\tiny gn11e20d2w0w20 } &  $  11  $ & $  20  $ & $  0-20  $    &  {\tiny mocr02} &       $  6,939  $    &     $  2,173  $    & $  20  $  \\
{\tiny gn11e27d2w0w20 } &  $  11  $ & $  27  $ & $  0-20  $    &  {\tiny mocr02} &     $  284,730  $    &     $  7,515  $    & $  27  $  \\
{\tiny gn11e41d2w0w20 } &  $  11  $ & $  41  $ & $  0-20  $    &  {\tiny mocr02} &  $  90,922,271  $    &    $  16,457  $    & $  38  $  \\
{\tiny gn12e16d2w0w20 } &  $  12  $ & $  16  $ & $  0-20  $    &  {\tiny mocr02} &         $  162  $    &       $  154  $    & $  13  $  \\
{\tiny gn12e24d2w0w20 } &  $  12  $ & $  24  $ & $  0-20  $    &  {\tiny mocr02} &     $  208,380  $    &     $  5,647  $    & $  25  $  \\
{\tiny gn12e33d2w0w20 } &  $  12  $ & $  33  $ & $  0-20  $    &  {\tiny mocr02} &   $  4,741,624  $    &     $  9,364  $    & $  35  $  \\
{\tiny gn13e19d2w0w20 } &  $  13  $ & $  19  $ & $  0-20  $    &  {\tiny mocr02} &       $  3,401  $    &     $  1,608  $    & $  21  $  \\
{\tiny gn13e29d2w0w20 } &  $  13  $ & $  29  $ & $  0-20  $    &  {\tiny mocr02} &   $  1,543,340  $    &     $  8,474  $    & $  36  $  \\
{\tiny gn13e39d2w0w20 } &  $  13  $ & $  39  $ & $  0-20  $    &  {\tiny mocr02} & $  131,807,934  $    &    $  18,468  $    & $  52  $  \\
\midrule 
{\tiny gn9e18d2w0w100  } &  $  9   $ & $  18  $ & $  0-100  $   &  {\tiny mocr02} &       $  2,981  $  &       $  2,858  $ & $  19  $  \\  
{\tiny gn9e27d2w0w100  } &  $  9   $ & $  27  $ & $  0-100  $   &  {\tiny mocr02} &     $  372,320  $  &      $  89,092  $ & $  31  $  \\
{\tiny gn10e22d2w0w100 } &  $  10  $ & $  22  $ & $  0-100  $   &  {\tiny mocr02} &      $  53,357  $  &      $  37,204  $ & $  26  $  \\
{\tiny gn10e28d2w0w100 } &  $  10  $ & $  28  $ & $  0-100  $   &  {\tiny mocr02} &     $  800,948  $  &     $  101,334  $ & $  31  $  \\
{\tiny gn10e33d2w0w100 } &  $  10  $ & $  33  $ & $  0-100  $   &  {\tiny mocr02} &   $  3,584,016  $  &     $  166,427  $ & $  37  $  \\
{\tiny gn11e13d2w0w100 } &  $  11  $ & $  13  $ & $  0-100  $   &  {\tiny mocr02} &          $  41  $  &          $  41  $ & $  9  $  \\
{\tiny gn11e20d2w0w100 } &  $  11  $ & $  20  $ & $  0-100  $   &  {\tiny mocr02} &       $  6,939  $  &       $  6,580  $ & $  22  $  \\
{\tiny gn11e27d2w0w100 } &  $  11  $ & $  27  $ & $  0-100  $   &  {\tiny mocr02} &     $  284,730  $  &      $  81,803  $ & $  30  $  \\
{\tiny gn11e41d2w0w100 } &  $  11  $ & $  41  $ & $  0-100  $   &  {\tiny mocr02} &  $  90,922,271  $  &     $  309,961  $ & $  41  $  \\
{\tiny gn12e16d2w0w100 } &  $  12  $ & $  16  $ & $  0-100  $   &  {\tiny mocr02} &         $  162  $  &         $  162  $ & $  11  $  \\
{\tiny gn12e24d2w0w100 } &  $  12  $ & $  24  $ & $  0-100  $   &  {\tiny mocr02} &     $  208,380  $  &      $  92,813  $ & $  29  $  \\
{\tiny gn12e33d2w0w100 } &  $  12  $ & $  33  $ & $  0-100  $   &  {\tiny mocr02} &   $  4,741,624  $  &     $  192,122  $ & $  32  $  \\
{\tiny gn13e19d2w0w100 } &  $  13  $ & $  19  $ & $  0-100  $   &  {\tiny mocr02} &       $  3,401  $  &       $  3,255  $ & $  22  $  \\
{\tiny gn13e29d2w0w100 } &  $  13  $ & $  29  $ & $  0-100  $   &  {\tiny mocr02} &   $  1,543,340  $  &     $  164,617  $ & $  37  $  \\
{\tiny gn13e39d2w0w100 } &  $  13  $ & $  39  $ & $  0-100  $   &  {\tiny mocr02} & $  131,807,934  $  &     $  315,881  $ & $  42  $  \\
\midrule 
{\tiny gn9e18d2w0w1000  } &  $  9   $ & $  18  $ & $  0-1000  $  &  {\tiny mocr02}  &       $  2,981  $  &       $  2,981  $ & $  26  $  \\
{\tiny gn9e27d2w0w1000  } &  $  9   $ & $  27  $ & $  0-1000  $  &  {\tiny mocr02}  &     $  372,320  $  &     $  364,382  $ & $  31  $  \\
{\tiny gn10e22d2w0w1000 } &  $  10  $ & $  22  $ & $  0-1000  $  &  {\tiny mocr02}  &      $  53,357  $  &      $  52,990  $ & $  37  $  \\
{\tiny gn10e28d2w0w1000 } &  $  10  $ & $  28  $ & $  0-1000  $  &  {\tiny mocr02}  &     $  800,948  $  &     $  756,013  $ & $  9  $  \\
{\tiny gn10e33d2w0w1000 } &  $  10  $ & $  33  $ & $  0-1000  $  &  {\tiny mocr02}  &   $  3,584,016  $  &   $  2,726,287  $ & $  21  $  \\
{\tiny gn11e13d2w0w1000 } &  $  11  $ & $  13  $ & $  0-1000  $  &  {\tiny mocr02}  &          $  41  $  &          $  41  $ & $  28  $  \\
{\tiny gn11e20d2w0w1000 } &  $  11  $ & $  20  $ & $  0-1000  $  &  {\tiny mocr02}  &       $  6,939  $  &       $  6,921  $ & $  42  $  \\
{\tiny gn11e27d2w0w1000 } &  $  11  $ & $  27  $ & $  0-1000  $  &  {\tiny mocr02}  &     $  284,730  $  &     $  279,308  $ & $  13  $  \\
{\tiny gn11e41d2w0w1000 } &  $  11  $ & $  41  $ & $  0-1000  $  &  {\tiny mocr02}  &  $  90,922,271  $  &  $  13,884,793  $ & $  31  $  \\
{\tiny gn12e16d2w0w1000 } &  $  12  $ & $  16  $ & $  0-1000  $  &  {\tiny mocr02}  &         $  162  $  &         $  162  $ & $  32  $  \\
{\tiny gn12e24d2w0w1000 } &  $  12  $ & $  24  $ & $  0-1000  $  &  {\tiny mocr02}  &     $  208,380  $  &     $  205,690  $ & $  18  $  \\
{\tiny gn12e33d2w0w1000 } &  $  12  $ & $  33  $ & $  0-1000  $  &  {\tiny mocr02}  &   $  4,741,624  $  &   $  3,680,313  $ & $  36  $  \\
{\tiny gn13e19d2w0w1000 } &  $  13  $ & $  19  $ & $  0-1000  $  &  {\tiny mocr02}  &       $  3,401  $  &       $  3,401  $ & $  43  $  \\
{\tiny gn13e29d2w0w1000 } &  $  13  $ & $  29  $ & $  0-1000  $  &  {\tiny mocr02}  &   $  1,543,340  $  &   $  1,396,180  $ & $  17  $  \\
{\tiny gn13e39d2w0w1000 } &  $  13  $ & $  39  $ & $  0-1000  $  &  {\tiny mocr02}  & $  131,807,934  $  &  $  15,037,589  $ & $  26  $  \\
\bottomrule
\end{tabular}
\end{centering}
\end{table}


\clearpage
\begin{table}[h!]
\caption{\scriptsize Calibration test set: \autoref{alg:btrpt} (Boundary and Triangular Region Pareto Test) with $2$ criteria. Internally, \autoref{alg:pt} ($\PT$) used $10$ searches per point, $100$ pivot limit.}
\label{tab:cal-BPO}
\begin{centering}
\small
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{rrrrr|rr|rr}
\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny Weights} & \Side{\tiny Computer} & \Side{\tiny Seconds} & \Side{\tiny $\#$ Pareto Optimum} & \Side{\tiny \begin{minipage}{3cm}$\#$Computed\\ $\phantom{\#}$Pareto Optimum\end{minipage}} & \Side{\tiny Percent} \\
%\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny Weights} & \Side{\tiny Computer} & \Side{\tiny Seconds} & \Side{\tiny Searches Per Point} & \Side{\tiny Tabu Search Limit} & \Side{\tiny $\#$ Pareto Optimum} & \Side{\tiny Computed Pareto Optimum} & \Side{\tiny Percent} \\
\toprule 
{\tiny gn9e18d2w0w20}  &  $  9  $ & $  18  $ & $  0-20  $    &  {\tiny Fuzzy} &    $  40  $ &   $  15  $ &  $  15  $ &   $  100.00  $  \\ 
{\tiny gn9e27d2w0w20}  &  $  9  $ & $  27  $ & $  0-20  $    &  {\tiny Fuzzy} &    $  11  $ &   $  19  $ &  $  19  $ &   $  100.00  $  \\
{\tiny gn10e22d2w0w20} &  $  10  $ & $  22  $ & $  0-20  $   &  {\tiny Fuzzy} &    $  29  $ &   $  19  $ &  $  19  $ &   $  100.00  $  \\
{\tiny gn10e28d2w0w20} &  $  10  $ & $  28  $ & $  0-20  $   &  {\tiny Fuzzy} &     $  9  $ &   $  10  $ &  $  10  $ &   $  100.00  $  \\
{\tiny gn10e33d2w0w20} &  $  10  $ & $  33  $ & $  0-20  $   &  {\tiny Fuzzy} &    $  59  $ &   $  21  $ &  $  21  $ &   $  100.00  $  \\
{\tiny gn11e13d2w0w20} &  $  11  $ & $  13  $ & $  0-20  $   &  {\tiny Fuzzy} &     $  1  $ &   $  2  $  &   $  2  $ &   $  100.00  $  \\
{\tiny gn11e20d2w0w20} &  $  11  $ & $  20  $ & $  0-20  $   &  {\tiny Fuzzy} &    $  34  $ &   $  17  $ &  $  17  $ &   $  100.00  $  \\
{\tiny gn11e27d2w0w20} &  $  11  $ & $  27  $ & $  0-20  $   &  {\tiny Fuzzy} &    $  96  $ &   $  28  $ &  $  28  $ &   $  100.00  $  \\
{\tiny gn11e41d2w0w20} &  $  11  $ & $  41  $ & $  0-20  $   &  {\tiny Fuzzy} &    $  96  $ &   $  17  $ &  $  17  $ &   $  100.00  $  \\
{\tiny gn12e16d2w0w20} &  $  12  $ & $  16  $ & $  0-20  $   &  {\tiny Fuzzy} &    $  11  $ &   $  5  $  &   $  5  $ &   $  100.00  $  \\
{\tiny gn12e24d2w0w20} &  $  12  $ & $  24  $ & $  0-20  $   &  {\tiny Fuzzy} &    $  48  $ &   $  17  $ &  $  17  $ &   $  100.00  $  \\
{\tiny gn12e33d2w0w20} &  $  12  $ & $  33  $ & $  0-20  $   &  {\tiny Fuzzy} &    $  29  $ &   $  24  $ &  $  24  $ &   $  100.00  $  \\
{\tiny gn13e19d2w0w20} &  $  13  $ & $  19  $ & $  0-20  $   &  {\tiny Fuzzy} &    $  44  $ &   $  13  $ &  $  13  $ &   $  100.00  $  \\
{\tiny gn13e29d2w0w20} &  $  13  $ & $  29  $ & $  0-20  $   &  {\tiny Fuzzy} &    $  50  $ &   $  20  $ &  $  20  $ &   $  100.00  $  \\
{\tiny gn13e39d2w0w20} &  $  13  $ & $  39  $ & $  0-20  $   &  {\tiny Fuzzy} &    $  33  $ &   $  19  $ &  $  19  $ &   $  100.00  $  \\
\midrule
{\tiny gn9e18d2w0w100} &   $  9  $ & $  18  $ & $  0-100  $   &  {\tiny Fuzzy} &   $  350  $ &   $  9  $  &   $  9  $ &   $  100.00  $  \\
{\tiny gn9e27d2w0w100} &   $  9  $ & $  27  $ & $  0-100  $   &  {\tiny Fuzzy} &  $  1,481  $ &   $  43  $ &  $  43  $ &   $  100.00  $  \\
{\tiny gn10e22d2w0w100} &  $  10  $ & $  22  $ & $  0-100  $  &  {\tiny Fuzzy} &  $  1,286  $ &   $  21  $ &  $  21  $ &   $  100.00  $  \\
{\tiny gn10e28d2w0w100} &  $  10  $ & $  28  $ & $  0-100  $  &  {\tiny Fuzzy} &  $  1,251  $ &   $  28  $ &  $  28  $ &   $  100.00  $  \\
{\tiny gn10e33d2w0w100} &  $  10  $ & $  33  $ & $  0-100  $  &  {\tiny Fuzzy} &  $  1,625  $ &   $  23  $ &  $  23  $ &   $  100.00  $  \\
{\tiny gn11e13d2w0w100} &  $  11  $ & $  13  $ & $  0-100  $  &  {\tiny Fuzzy} &   $  376  $ &   $  4  $  &   $  4  $ &   $  100.00  $  \\
{\tiny gn11e20d2w0w100} &  $  11  $ & $  20  $ & $  0-100  $  &  {\tiny Fuzzy} &   $  435  $ &   $  6  $  &   $  6  $ &   $  100.00  $  \\
{\tiny gn11e27d2w0w100} &  $  11  $ & $  27  $ & $  0-100  $  &  {\tiny Fuzzy} &  $  2,002  $ &   $  25  $ &  $  25  $ &   $  100.00  $  \\
{\tiny gn11e41d2w0w100} &  $  11  $ & $  41  $ & $  0-100  $  &  {\tiny Fuzzy} &  $  2,472  $ &   $  28  $ &  $  28  $ &   $  100.00  $  \\
{\tiny gn12e16d2w0w100} &  $  12  $ & $  16  $ & $  0-100  $  &  {\tiny Fuzzy} &   $  155  $ &   $  6  $  &   $  6  $ &   $  100.00  $  \\
{\tiny gn12e24d2w0w100} &  $  12  $ & $  24  $ & $  0-100  $  &  {\tiny Fuzzy} &  $  3,290  $ &   $  24  $ &  $  24  $ &   $  100.00  $  \\
{\tiny gn12e33d2w0w100} &  $  12  $ & $  33  $ & $  0-100  $  &  {\tiny Fuzzy} &  $  2,493  $ &   $  37  $ &  $  37  $ &   $  100.00  $  \\
{\tiny gn13e19d2w0w100} &  $  13  $ & $  19  $ & $  0-100  $  &  {\tiny Fuzzy} &   $  829  $ &   $  18  $ &  $  18  $ &   $  100.00  $  \\
{\tiny gn13e29d2w0w100} &  $  13  $ & $  29  $ & $  0-100  $  &  {\tiny Fuzzy} &  $  3,240  $ &   $  39  $ &  $  39  $ &   $  100.00  $  \\
{\tiny gn13e39d2w0w100} &  $  13  $ & $  39  $ & $  0-100  $  &  {\tiny Fuzzy} &  $  3,328  $ &   $  33  $ &  $  33  $ &   $  100.00  $  \\
\bottomrule
\end{tabular}
\end{centering}
\end{table}




\begin{sidewaystable}[h!]
\caption{\scriptsize Solids, \autoref{alg:DFBFS} ($\DFBFS$). $100$ searches, depth $4$, boundary retry limit $100$ and interior retry limit of $10000$. Note that Matsui's algorithm was only able to enumerate the spanning trees of the first six graphs.}
\label{tab:SolidsDFBFS}
%Retry is the boundary and random retry limit  
\begin{centering}
\tiny
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{rrrr|rr|rr|rr}
\Side{\tiny  Name} & \Side{\tiny  Nodes} & \Side{\tiny  Edges} & \Side{\tiny  \begin{minipage}{2cm}Weight \\ range\end{minipage}} & \Side{\tiny  Computer} & \Side{\tiny  Seconds} & \Side{\tiny  \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny  \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny  \begin{minipage}{2cm} $\#$Trees Found \\$\phantom{\#}$by DFBFS\end{minipage}} & \Side{\tiny  Percent} \\
%\Side{\tiny Name} & \Side{\tiny Nodes} & \Side{\tiny Edges} & \Side{\tiny Dimension} & \Side{\tiny Weights} & \Side{\tiny Computer} & \Side{\tiny Seconds} & \Side{\tiny Searches} & \Side{\tiny Depth} & \Side{\tiny Retry Limit} & \Side{\tiny Spanning Trees} & \Side{\tiny Projected Trees} & \Side{\tiny Trees Found} & \Side{\tiny Percent} \\
\toprule 
{\tiny Solid-tetrahedron-d2w0w20} & $ 4 $ & $ 6 $ & $ 0-20 $           & {\tiny mocr04} &     $ 0 $ &       $ 16 $ &      $ 16 $        &        $ 16 $  & $ 100.00 $ \\
{\tiny Solid-cube-d2w0w20} & $ 4 $ & $ 6 $ & $ 0-20 $                  & {\tiny mocr04} &     $ 0 $ &    $ 384 $        &    $ 321 $           &       $ 320 $  & $ 99.69 $ \\  
{\tiny Solid-ocahedron-d2w0w20} & $ 6 $ & $ 12 $ & $ 0-20 $            & {\tiny mocr04} &     $ 0 $ &   $ 384 $  &    $ 296 $                   &       $ 292 $  & $ 98.65 $\\
{\tiny Solid-truncatedtetrahedron-d2w0w20} & $ 12 $ & $ 18 $ &$ 0-20 $ & {\tiny mocr04} &     $ 0 $ &       $ 6,000 $ &       $ 1,947 $    &     $ 1,931 $  & $ 99.18 $\\
{\tiny Solid-cuboctahedron-d2w0w20} & $ 12 $ & $ 24 $ & $ 0-20 $       & {\tiny mocr04} &     $ 2 $ &   $ 331,776 $        &   $ 6,291 $              &     $ 6,209 $  & $ 98.70  $\\
{\tiny Solid-icosahedron-d2w0w20} & $ 12 $ & $ 30 $ &  $ 0-20 $        & {\tiny mocr04} &     $ 3 $ &   $ 5,184,000 $    &   $ 12,190 $               &    $ 11,911 $  & $ 97.71 $\\
{\tiny Solid-dodecahedron-d2w0w20} & $ 20 $ & $ 30 $ & $ 0-20 $        & {\tiny mocr04} &     $ 4 $ &   $ 5,184,000 $        &   $ 11,708 $              &    $ 11,625 $  & $ 99.29 $\\
{\tiny Solid-truncatedoctahedron-d2w0w20} & $ 24 $ & $ 36 $ &$ 0-20 $  & {\tiny mocr04} &    $ 11 $ &       $ 101,154,816 $ &                    &    $ 16,882 $  & \\
{\tiny Solid-srhombicuboctahedron-d2w0w20} & $ 24 $ & $ 48 $ &$ 0-20 $ & {\tiny mocr04} &    $ 31 $ &       $ 301\times 10^9 $ &                    &    $ 35,132 $  & \\
{\tiny Solid-snubcube-d2w0w20} & $ 24 $ & $ 60 $ &  $ 0-20 $           & {\tiny mocr04} &    $ 56 $ &   $ 89\times 10^{12} $  &                     &    $ 56,992 $  & \\ 
{\tiny Solid-icosidodecahedron-d2w0w20} & $ 30 $ & $ 60 $ & $ 0-20 $   & {\tiny mocr04} &    $ 78 $ &   $ 208\times 10^{12} $  &                     &    $ 61,926 $  & \\
{\tiny Solid-grhombicuboctahedron-d2w0w20} & $ 48 $ & $ 72 $ & $ 0-20 $& {\tiny mocr04} &   $ 201 $ &    $ 12\times 10^{15} $     &                   &    $ 73,166 $  & \\
{\tiny Solid-truncatedicosahedron-d2w0w20} & $ 60 $ & $ 90 $ &$ 0-20 $ & {\tiny mocr04} &   $ 623 $ &       $ 375\times 10^{18} $ &                    &   $ 112,292 $  & \\
{\tiny Solid-rhomicosidodecahedron-d2w0w20} & $ 60 $ & $ 120 $ & $ 0-20 $   & {\tiny mocr04} & $ 1,266 $ &     $ 201\times 10^{27} $ &                     &   $ 166,622 $  & \\
{\tiny Solid-snubdodecahedron-d2w0w20} & $ 60 $ & $ 150 $ & $ 0-20 $    & {\tiny mocr04} & $ 1,955 $ &      $ 438\times 10^{33} $  &                     &   $ 199,764 $  & \\
%{\tiny Solid-srhombicuboctahedron-d2w0w20} & $ 24 $ & $ 48 $ &$ 0-20 $ & {\tiny mocr04} &    $ 28 $ &    $ 100 $ &   $ 4 $ &$ 10,000 $ & $ 100 $ &       $ 301,056,000,000 $ &                    &    $ 34,836 $  & \\
%{\tiny Solid-snubcube-d2w0w20} & $ 24 $ & $ 60 $ &  $ 0-20 $           & {\tiny mocr04} &    $ 52 $ &    $ 100 $ &   $ 4 $ &$ 10,000 $ & $ 100 $ &  {\tiny   $ 89,904,012,853,248 $}  &                     &    $ 55,849 $  & \\ 
%{\tiny Solid-icosidodecahedron-d2w0w20} & $ 30 $ & $ 60 $ & $ 0-20 $   & {\tiny mocr04} &    $ 78 $ &    $ 100 $ &   $ 4 $ &$ 10,000 $ & $ 100 $ &  {\tiny $ 208,971,104,256,000 $}  &                     &    $ 59,490 $  & \\
%{\tiny Solid-grhombicuboctahedron-d2w0w20} & $ 48 $ & $ 72 $ & $ 0-20 $& {\tiny mocr04} &   $ 187 $ &    $ 100 $ &   $ 4 $ &$ 10,000 $ & $ 100 $ &  {\tiny  $ 12,418,325,780,889,600 $}     &                   &    $ 68,603 $  & \\
%{\tiny Solid-truncatedicosahedron-d2w0w20} & $ 60 $ & $ 90 $ &$ 0-20 $ & {\tiny mocr04} &   $ 556 $ &    $ 100 $ &   $ 4 $ &$ 10,000 $ & $ 100 $ &  {\tiny     $ 375,291,866,372,898,816,000 $} &                    &   $ 103,384 $  & \\
%{\tiny Solid-rhomicosidodecahedron-d2w0w20} & $ 60 $ & $ 120 $ & $ 0-20 $   & {\tiny mocr04} & $ 1,196 $ &    $ 100 $ &   $ 4 $ &$ 10,00 $ 100 $ &0 $ &    {\tiny $ 201,550,864,919,150,779,950,956,544,000 $} &                     &   $ 153,893 $  & \\
%{\tiny Solid-snubdodecahedron-d2w0w20} & $ 60 $ & $ 150 $ & $ 0-20 $    & {\tiny mocr04} & $ 1,587 $ &    $ 100 $ &   $ 4 $ &$ 10,000 $  $ 100 $ &&     {\tiny $ 438,201,295,386,966,498,858,139,607,040,000,000 $ } &                     &   $ 148,010 $  & \\
\midrule
{\tiny Solid-tetrahedron-d2w0w100          }&  $  4  $  &   $  6  $ & $0-100$ &  {\tiny mocr04}  &  $  1  $    &                                               $  16  $ &      $  16  $  &               $  16  $ & $  100.00  $ \\  
{\tiny Solid-octahedron-d2w0w100           }&  $  6  $  &  $  12  $ & $0-100$ &  {\tiny mocr04}  &  $  0  $    &                                              $  384  $ &     $  383  $  &              $  380  $ & $  99.22  $ \\
{\tiny Solid-cube-d2w0w100                 }&  $  8  $  &  $  12  $ & $0-100$ &  {\tiny mocr04}  &  $  0  $    &                                              $  384  $ &     $  383  $  &              $  383  $ & $  100.00  $ \\
{\tiny Solid-truncatedtetrahedron-d2w0w100 }&  $  12  $ &  $  18  $ & $0-100$ &  {\tiny mocr04}  &  $  1  $    &                                            $  6,000  $ &   $  5,812  $  &            $  5,782  $ & $  99.48  $ \\
{\tiny Solid-cuboctahedron-d2w0w100        }&  $  12  $ &  $  24  $ & $0-100$ &  {\tiny mocr04}  &  $  13  $   &                                          $  331,776  $ &  $  93,982  $  &           $  90,788  $ & $  96.60  $ \\
{\tiny Solid-icosahedron-d2w0w100          }&  $  12  $ &  $  30  $ & $0-100$ &  {\tiny mocr04}  &  $  27  $   &                                        $  5,184,000  $ & $  207,447  $  &          $  200,641  $ & $  96.72 $ \\
{\tiny Solid-dodecahedron-d2w0w100         }&  $  20  $ &  $  30  $ & $0-100$ &  {\tiny mocr04}  &  $  49  $   &                                        $  5,184,000  $ & $  217,882  $  &          $  211,169  $ & $  96.92 $ \\
{\tiny Solid-truncatedoctahedron-d2w0w100  }&  $  24  $ &  $  36  $ & $0-100$ &  {\tiny mocr04}  &  $  102  $  &                                      $  101,154,816  $ & $  353,262  $  &          $  339,369  $ & $  96.07 $ \\
{\tiny Solid-srhombicuboctahedron-d2w0w100 }&  $  24  $ &  $  48  $ & $0-100$ &  {\tiny mocr04}  &  $  233  $  &                                  $ 301\times 10^9  $ &          &          $  793,894  $ &   \\ 
{\tiny Solid-snubcube-d2w0w100             }&  $  24  $ &  $  60  $ & $0-100$ &  {\tiny mocr04}  &  $  322  $  &                               $  89 \times 10^{12} $ &          &        $  1,017,998  $ &    \\
{\tiny Solid-icosidodecahedron-d2w0w100    }&  $  30  $ &  $  60  $ & $0-100$ &  {\tiny mocr04}  &  $  518  $  &                              $  208\times 10^{12}  $ &          &        $  1,335,581  $ &   \\
{\tiny Solid-grhombicuboctahedron-d2w0w100 }&  $  48  $ &  $  72  $ & $0-100$ &  {\tiny mocr04}  &  $  1409  $ &                           $  12\times 10^{15}  $ &          &        $  1,554,008  $ &   \\
{\tiny Solid-truncatedicosahedron-d2w0w100 }&  $  60  $ &  $  90  $ & $0-100$ &  {\tiny mocr04}  &  $  3005  $ &                      $  375\times 10^{18}  $ &          &        $  2,440,020  $ &    \\
{\tiny Solid-rhombicosidodecahedron-d2w0w100}&  $  60  $ & $  120  $ & $0-100$ &  {\tiny mocr04}  &  $  5772  $ &          $  201\times 10^{27}  $ &          &        $  4,327,586  $ &    \\
{\tiny Solid-snubdodecahedron-d2w0w100     }&  $  60  $ & $  150  $ & $0-100$ &  {\tiny mocr04}  &  $  7878  $ &  $  438\times 10^{33}  $ &          &        $  5,278,828  $ &    \\
%{\tiny Solid-srhombicuboctahedron-d2w0w100 }&  $  24  $ &  $  48  $ & $0-100$ &  {\tiny mocr04}  &  $  233  $  &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &                                  $  301,056,000,000  $ &          &          $  793,894  $ &   \\ 
%{\tiny Solid-snubcube-d2w0w100             }&  $  24  $ &  $  60  $ & $0-100$ &  {\tiny mocr04}  &  $  322  $  &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &                               $  89,904,012,853,248  $ &          &        $  1,017,998  $ &    \\
%{\tiny Solid-icosidodecahedron-d2w0w100    }&  $  30  $ &  $  60  $ & $0-100$ &  {\tiny mocr04}  &  $  518  $  &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &                              $  208,971,104,256,000  $ &          &        $  1,335,581  $ &   \\
%{\tiny Solid-grhombicuboctahedron-d2w0w100 }&  $  48  $ &  $  72  $ & $0-100$ &  {\tiny mocr04}  &  $  1409  $ &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &                           $  12,418,325,780,889,600  $ &          &        $  1,554,008  $ &   \\
%{\tiny Solid-truncatedicosahedron-d2w0w100 }&  $  60  $ &  $  90  $ & $0-100$ &  {\tiny mocr04}  &  $  3005  $ &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &                      $  375,291,866,372,898,816,000  $ &          &        $  2,440,020  $ &    \\
%{\tiny Solid-rhombicosidodecahedron-d2w0w10}&  $  60  $ & $  120  $ & $0-100$ &  {\tiny mocr04}  &  $  5772  $ &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &          $  201,550,864,919,150,779,950,956,544,000  $ &          &        $  4,327,586  $ &    \\
%{\tiny Solid-snubdodecahedron-d2w0w100     }&  $  60  $ & $  150  $ & $0-100$ &  {\tiny mocr04}  &  $  7878  $ &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &  $  438,201,295,386,966,498,858,139,607,040,000,000  $ &          &        $  5,278,828  $ &    \\
\midrule
{\tiny Solid-tetrahedron-d2w0w1000          }&  $  4  $  &   $  6  $ & $0-1000$ &  {\tiny mocr04}  &  $  0  $    &                                             $  16  $ &      $  16  $  &               $  16  $ & $  100.00  $ \\  
{\tiny Solid-octahedron-d2w0w1000           }&  $  6  $  &  $  12  $ & $0-1000$ &  {\tiny mocr04}  &  $  1  $    &                                            $  384  $ &     $  384  $  &              $  376  $ & $  97.92  $ \\
{\tiny Solid-cube-d2w0w1000                 }&  $  8  $  &  $  12  $ & $0-1000$ &  {\tiny mocr04}  &  $  0  $    &                                            $  384  $ &     $  384  $  &              $  383  $ & $  99.74  $ \\
{\tiny Solid-truncatedtetrahedron-d2w0w1000 }&  $  12  $ &  $  18  $ & $0-1000$ &  {\tiny mocr04}  &  $  1  $    &                                          $  6,000  $ &   $ 6,000   $  &            $  5,662  $ & $  94.37  $ \\
{\tiny Solid-cuboctahedron-d2w0w1000        }&  $  12  $ &  $  24  $ & $0-1000$ &  {\tiny mocr04}  &  $  34  $   &                                        $  331,776  $ &  $  331,776  $  &           $ 318,156   $ & $  95,89  $ \\
{\tiny Solid-icosahedron-d2w0w1000          }&  $  12  $ &  $  30  $ & $0-1000$ &  {\tiny mocr04}  &  $  328  $  &                                       $  5,184,000  $ & $  5,184,000  $  &          $  3,263,800  $ & $  62,96 $ \\
{\tiny Solid-dodecahedron-d2w0w1000         }&  $  20  $ &  $  30  $ & $0-1000$ &  {\tiny mocr04}  &  $  628  $  &                                       $  5,184,000  $ & $  5,184,000  $  &          $  3,606,194  $ & $  69.56 $ \\
{\tiny Solid-truncatedoctahedron-d2w0w1000  }&  $  24  $ &  $  36  $ & $0-1000$ &  {\tiny mocr04}  &  $  2,637  $&                                      $  101,154,816  $ & $  101,154,816  $  &          $  13,024,774  $ & $  12.88 $ \\
{\tiny Solid-srhombicuboctahedron-d2w0w1000 }&  $  24  $ &  $  48  $ & $0-1000$ &  {\tiny mocr04}  &  $  9,354 $ &                                 $ 301\times 10^9  $ &          &          $  48,407,588  $ &   \\ 
{\tiny Solid-snubcube-d2w0w1000             }&  $  24  $ &  $  60  $ & $0-1000$ &  {\tiny mocr04}  &  $  32,481  $  &                               $  89 \times 10^{12} $ &          &        $  83,600,261  $ &    \\
%{\tiny Solid-icosidodecahedron-d2w0w1000    }&  $  30  $ &  $  60  $ & $0-1000$ &  {\tiny mocr04}  &  $    $  &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &                              $  208\times 10^{12}  $ &          &        $  1,335,581  $ &   \\
%{\tiny Solid-grhombicuboctahedron-d2w0w1000 }&  $  48  $ &  $  72  $ & $0-1000$ &  {\tiny mocr04}  &  $    $ &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &                           $  12\times 10^{15}  $ &          &        $  1,554,008  $ &   \\
%{\tiny Solid-truncatedicosahedron-d2w0w1000 }&  $  60  $ &  $  90  $ & $0-1000$ &  {\tiny mocr04}  &  $    $ &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &                      $  375\times 10^{18}  $ &          &        $  2,440,020  $ &    \\
%{\tiny Solid-rhombicosidodecahedron-d2w0w1000}&  $  60  $ & $  120  $ & $0-1000$ &  {\tiny mocr04}  &  $   $ &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &          $  201\times 10^{27}  $ &          &        $  4,327,586  $ &    \\
%{\tiny Solid-snubdodecahedron-d2w0w1000     }&  $  60  $ & $  150  $ & $0-1000$ &  {\tiny mocr04}  &  $    $ &  $  100  $ &    $  4  $ &  $  10,000  $ &  $  100  $ &  $  438\times 10^{33}  $ &          &        $  5,278,828  $ &    \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=2$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsintx2d2}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{2cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d2w0w20         & $                2,981  $ & $        1,742  $ & $      58.44 $ & $   91    $ & $                0$\\
gn9e27d2w0w20         & $              372,320  $ & $        6,346  $ & $      01.70 $ & $   167   $ & $                1$\\
gn10e22d2w0w20        & $               53,357  $ & $        3,957  $ & $      07.42 $ & $   316   $ & $                1$\\
gn10e28d2w0w20        & $              800,948  $ & $        7,131  $ & $      00.89 $ & $   252   $ & $                2$\\
gn10e33d2w0w20        & $            3,584,016  $ & $       10,833  $ & $      00.30 $ & $   172   $ & $                1$\\
gn11e13d2w0w20        & $                   41  $ & $           41  $ & $     100.00 $ & $   438   $ & $                1$\\
gn11e20d2w0w20        & $                6,939  $ & $        2,173  $ & $      31.32 $ & $   135   $ & $                1$\\
gn11e27d2w0w20        & $              284,730  $ & $        7,515  $ & $      02.64 $ & $   252   $ & $                2$\\
gn11e41d2w0w20        & $           90,922,271  $ & $       16,457  $ & $      00.02 $ & $   190   $ & $                5$\\
gn12e16d2w0w20        & $                  162  $ & $          154  $ & $      95.06 $ & $   546   $ & $                0$\\
gn12e24d2w0w20        & $              208,380  $ & $        5,647  $ & $      02.71 $ & $   98    $ & $                2$\\
gn12e33d2w0w20        & $            4,741,624  $ & $        9,364  $ & $      00.20 $ & $   111   $ & $                4$\\
gn13e19d2w0w20        & $                3,401  $ & $        1,608  $ & $      47.28 $ & $   38    $ & $                1$\\
gn13e29d2w0w20        & $            1,543,340  $ & $        8,474  $ & $      00.55 $ & $   100   $ & $                4$\\
gn13e39d2w0w20        & $          131,807,934  $ & $       18,468  $ & $      00.01 $ & $   244   $ & $                4$\\
\midrule
gn9e18d2w0w100        & $                2,981  $ & $        2,858  $ & $      95.87 $ & $   206   $ & $                0$\\
gn9e27d2w0w100        & $              372,320  $ & $       89,092  $ & $      23.93 $ & $   111   $ & $                2$\\
gn10e22d2w0w100       & $               53,357  $ & $       37,204  $ & $      69.73 $ & $   5     $ & $                1$\\
gn10e28d2w0w100       & $              800,948  $ & $      101,334  $ & $      12.65 $ & $   0     $ & $                2$\\
gn10e33d2w0w100       & $            3,584,016  $ & $      166,427  $ & $      04.64 $ & $   12    $ & $                3$\\
gn11e13d2w0w100       & $                   41  $ & $           41  $ & $     100.00 $ & $   1000  $ & $                1$\\
gn11e20d2w0w100       & $                6,939  $ & $        6,580  $ & $      94.83 $ & $   21    $ & $                1$\\
gn11e27d2w0w100       & $              284,730  $ & $       81,803  $ & $      28.73 $ & $   24    $ & $                2$\\
gn11e41d2w0w100       & $           90,922,271  $ & $      309,961  $ & $      00.34 $ & $   6     $ & $                4$\\
gn12e16d2w0w100       & $                  162  $ & $          162  $ & $     100.00 $ & $   227   $ & $                0$\\
gn12e24d2w0w100       & $              208,380  $ & $       92,813  $ & $      44.54 $ & $   0     $ & $                2$\\
gn12e33d2w0w100       & $            4,741,624  $ & $      192,122  $ & $      04.05 $ & $   19    $ & $                3$\\
gn13e19d2w0w100       & $                3,401  $ & $        3,255  $ & $      95.71 $ & $   158   $ & $                1$\\
gn13e29d2w0w100       & $            1,543,340  $ & $      164,617  $ & $      10.67 $ & $   25    $ & $                4$\\
gn13e39d2w0w100       & $          131,807,934  $ & $      315,881  $ & $      00.24 $ & $   13    $ & $                5$\\
\midrule
gn9e18d2w0w1000       & $                2,981  $ & $        2,981  $ & $     100.00 $ & $   49    $ & $                0$\\
gn9e27d2w0w1000       & $              372,320  $ & $      364,382  $ & $      97.87 $ & $   0     $ & $                1$\\
gn10e22d2w0w1000      & $               53,357  $ & $       52,990  $ & $      99.31 $ & $   5     $ & $                1$\\
gn10e28d2w0w1000      & $              800,948  $ & $      756,013  $ & $      94.39 $ & $   0     $ & $                1$\\
gn10e33d2w0w1000      & $            3,584,016  $ & $    2,726,287  $ & $      76.07 $ & $   0     $ & $                2$\\
gn11e13d2w0w1000      & $                   41  $ & $           41  $ & $     100.00 $ & $   1000  $ & $                1$\\
gn11e20d2w0w1000      & $                6,939  $ & $        6,921  $ & $      99.74 $ & $   35    $ & $                1$\\
gn11e27d2w0w1000      & $              284,730  $ & $      279,308  $ & $      98.10 $ & $   0     $ & $                2$\\
gn11e41d2w0w1000      & $           90,922,271  $ & $   13,884,793  $ & $      15.27 $ & $   0     $ & $                2$\\
gn12e16d2w0w1000      & $                  162  $ & $          162  $ & $     100.00 $ & $   484   $ & $                1$\\
gn12e24d2w0w1000      & $              208,380  $ & $      205,690  $ & $      98.71 $ & $   0     $ & $                2$\\
gn12e33d2w0w1000      & $            4,741,624  $ & $    3,680,313  $ & $      77.62 $ & $   0     $ & $                3$\\
gn13e19d2w0w1000      & $                3,401  $ & $        3,401  $ & $     100.00 $ & $   11    $ & $                2$\\
gn13e29d2w0w1000      & $            1,543,340  $ & $    1,396,180  $ & $      90.46 $ & $   5     $ & $                3$\\
gn13e39d2w0w1000      & $          131,807,934  $ & $   15,037,589  $ & $      11.41 $ & $   0     $ & $                3$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=3$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsintx2d3}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{2cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d3w0w20           & $                2,981  $ & $            2,905  $ & $      97.45  $ & $   187    $ & $         1$\\
gn9e27d3w0w20           & $              372,320  $ & $          134,039  $ & $      36.00  $ & $   2      $ & $         2$\\
gn10e22d3w0w20          & $               53,357  $ & $           42,887  $ & $      80.38  $ & $   0      $ & $         2$\\
gn10e28d3w0w20          & $              800,948  $ & $          238,529  $ & $      29.78  $ & $   0      $ & $         3$\\
gn10e33d3w0w20          & $            3,584,016  $ & $          411,730  $ & $      11.49  $ & $   0      $ & $         3$\\
gn11e13d3w0w20          & $                   41  $ & $               41  $ & $     100.00  $ & $   389    $ & $         0$\\
gn11e20d3w0w20          & $                6,939  $ & $            6,603  $ & $      95.16  $ & $   0      $ & $         2$\\
gn11e27d3w0w20          & $              284,730  $ & $          146,672  $ & $      51.51  $ & $   60     $ & $         2$\\
gn11e41d3w0w20          & $           90,922,271  $ & $          959,469  $ & $      01.06  $ & $   8      $ & $         5$\\
gn12e16d3w0w20          & $                  162  $ & $              162  $ & $     100.00  $ & $   677    $ & $         1$\\
gn12e24d3w0w20          & $              208,380  $ & $          111,201  $ & $      53.36  $ & $   13     $ & $         3$\\
gn12e33d3w0w20          & $            4,741,624  $ & $          470,609  $ & $      09.93  $ & $   18     $ & $         3$\\
gn13e19d3w0w20          & $                3,401  $ & $            3,358  $ & $      98.74  $ & $   106    $ & $         2$\\
gn13e29d3w0w20          & $            1,543,340  $ & $          264,949  $ & $      17.18  $ & $   18     $ & $         4$\\
gn13e39d3w0w20          & $          131,807,934  $ & $          930,322  $ & $      00.71  $ & $   7      $ & $         4$\\
\midrule
gn9e18d3w0w100          & $                2,981  $ & $            2,981  $ & $     100.00  $ & $   32     $ & $         1$\\
gn9e27d3w0w100          & $              372,320  $ & $          367,313  $ & $      98.66  $ & $   0      $ & $         2$\\
gn10e22d3w0w100         & $               53,357  $ & $           53,289  $ & $      99.87  $ & $   29     $ & $         1$\\
gn10e28d3w0w100         & $              800,948  $ & $          786,781  $ & $      98.23  $ & $   0      $ & $         2$\\
gn10e33d3w0w100         & $            3,584,016  $ & $        3,351,096  $ & $      93.01  $ & $   0      $ & $         3$\\
gn11e13d3w0w100         & $                   41  $ & $               41  $ & $     100.00  $ & $   834    $ & $         1$\\
gn11e20d3w0w100         & $                6,939  $ & $            6,939  $ & $     100.00  $ & $   181    $ & $         2$\\
gn11e27d3w0w100         & $              284,730  $ & $          281,303  $ & $      98.80  $ & $   3      $ & $         1$\\
gn11e41d3w0w100         & $           90,922,271  $ & $       35,943,327  $ & $      39.53  $ & $   0      $ & $         4$\\
gn12e16d3w0w100         & $                  162  $ & $              162  $ & $     100.00  $ & $   568    $ & $         1$\\
gn12e24d3w0w100         & $              208,380  $ & $          207,143  $ & $      99.41  $ & $   0      $ & $         2$\\
gn12e33d3w0w100         & $            4,741,624  $ & $        4,740,880  $ & $      99.98  $ & $   0      $ & $         6$\\
gn13e19d3w0w100         & $                3,401  $ & $            3,401  $ & $     100.00  $ & $   30     $ & $         2$\\
gn13e29d3w0w100         & $            1,543,340  $ & $        1,484,719  $ & $      96.20  $ & $   0      $ & $         3$\\
gn13e39d3w0w100         & $          131,807,934  $ & $       44,757,592  $ & $      33.96  $ & $   0      $ & $         6$\\
\midrule
gn9e18d3w0w1000         & $                2,981  $ & $            2,981  $ & $     100.00  $ & $   260    $ & $         1$\\
gn9e27d3w0w1000         & $              372,320  $ & $          372,320  $ & $     100.00  $ & $   0      $ & $         2$\\
gn10e22d3w0w1000        & $               53,357  $ & $           53,357  $ & $     100.00  $ & $   12     $ & $         1$\\
gn10e28d3w0w1000        & $              800,948  $ & $          800,946  $ & $      99.99  $ & $   0      $ & $         2$\\
gn10e33d3w0w1000        & $            3,584,016  $ & $        3,583,757  $ & $      99.99  $ & $   0      $ & $         2$\\
gn11e13d3w0w1000        & $                   41  $ & $               41  $ & $     100.00  $ & $   1000   $ & $         1$\\
gn11e20d3w0w1000        & $                6,939  $ & $            6,939  $ & $     100.00  $ & $   24     $ & $         1$\\
gn11e27d3w0w1000        & $              284,730  $ & $          284,730  $ & $     100.00  $ & $   0      $ & $         2$\\
gn11e41d3w0w1000        & $           90,922,271  $ & $       90,699,181  $ & $      99.75  $ & $   0      $ & $         3$\\
gn12e16d3w0w1000        & $                  162  $ & $              162  $ & $     100.00  $ & $   504    $ & $         0$\\
gn12e24d3w0w1000        & $              208,380  $ & $          208,356  $ & $      99.99  $ & $   13     $ & $         2$\\
gn12e33d3w0w1000        & $            4,741,624  $ & $        4,740,880  $ & $      99.98  $ & $   0      $ & $         2$\\
gn13e19d3w0w1000        & $                3,401  $ & $            3,401  $ & $     100.00  $ & $   101    $ & $         1$\\
gn13e29d3w0w1000        & $            1,543,340  $ & $        1,543,304  $ & $      99.99  $ & $   1      $ & $         3$\\
gn13e39d3w0w1000        & $          131,807,934  $ & $      131,464,478  $ & $      99.74  $ & $   0      $ & $         3$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=5$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsintx2d5}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{2cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d5w0w1       & $                      2,981   $ & $           1,099 $ & $       36.87     $ & $  160   $ & $       1$\\
gn9e27d5w0w1       & $                    372,320   $ & $           8,205 $ & $        2.20     $ & $  333   $ & $       2$\\
gn10e22d5w0w1      & $                     53,357   $ & $           4,746 $ & $        8.89     $ & $  197   $ & $       2$\\
gn10e28d5w0w1      & $                    800,948   $ & $          10,898 $ & $        1.36     $ & $  122   $ & $       3$\\
gn10e33d5w0w1      & $                  3,584,016   $ & $          15,482 $ & $        0.43     $ & $  110   $ & $       4$\\
gn11e13d5w0w1      & $                         41   $ & $              27 $ & $       65.85     $ & $  517   $ & $       0$\\
gn11e20d5w0w1      & $                      6,939   $ & $           1,866 $ & $       26.89     $ & $  241   $ & $       2$\\
gn11e27d5w0w1      & $                    284,730   $ & $           5,828 $ & $        2.05     $ & $  178   $ & $       2$\\
gn11e41d5w0w1      & $                 90,922,271   $ & $          36,847 $ & $        0.04     $ & $  195   $ & $       6$\\
gn12e16d5w0w1      & $                        162   $ & $             116 $ & $       71.61     $ & $  748   $ & $       1$\\
gn12e24d5w0w1      & $                    208,380   $ & $           6,738 $ & $        3.23     $ & $  529   $ & $       2$\\
gn12e33d5w0w1      & $                  4,741,624   $ & $          20,857 $ & $        0.44     $ & $  353   $ & $       5$\\
gn13e19d5w0w1      & $                      3,401   $ & $           1,149 $ & $       33.78     $ & $  685   $ & $       2$\\
gn13e29d5w0w1      & $                  1,543,340   $ & $         111,116 $ & $        7.20     $ & $  395   $ & $       4$\\
gn13e39d5w0w1      & $                131,807,934   $ & $          34,392 $ & $        0.03     $ & $  203   $ & $       6$\\
\midrule
gn9e18d5w0w2       & $                      2,981   $ & $           2,276 $ & $       76.35     $ & $  42    $ & $       1$\\
gn9e27d5w0w2       & $                    372,320   $ & $          43,029 $ & $       11.55     $ & $  159   $ & $       3$\\
gn10e22d5w0w2      & $                     53,357   $ & $          14,623 $ & $       27.40     $ & $  284   $ & $       2$\\
gn10e28d5w0w2      & $                    800,948   $ & $          66,190 $ & $        8.26     $ & $  112   $ & $       2$\\
gn10e33d5w0w2      & $                  3,584,016   $ & $         105,309 $ & $        2.93     $ & $  53    $ & $       4$\\
gn11e13d5w0w2      & $                         41   $ & $              41 $ & $      100.00     $ & $  523   $ & $       1$\\
gn11e20d5w0w2      & $                      6,939   $ & $           3,761 $ & $       54.20     $ & $  132   $ & $       1$\\
gn11e27d5w0w2      & $                    284,730   $ & $          39,292 $ & $       13.79     $ & $  228   $ & $       2$\\
gn11e41d5w0w2      & $                 90,922,271   $ & $         290,555 $ & $        0.31     $ & $  394   $ & $       4$\\
gn12e16d5w0w2      & $                        162   $ & $             160 $ & $       98.76     $ & $  645   $ & $       1$\\
gn12e24d5w0w2      & $                    208,380   $ & $          34,057 $ & $       16.34     $ & $  236   $ & $       3$\\
gn12e33d5w0w2      & $                  4,741,624   $ & $         120,211 $ & $        2.53     $ & $  49    $ & $       4$\\
gn13e19d5w0w2      & $                      3,401   $ & $           2,613 $ & $       76.83     $ & $  65    $ & $       2$\\
gn13e29d5w0w2      & $                  1,543,340   $ & $          98,285 $ & $        6.36     $ & $  146   $ & $       4$\\
gn13e39d5w0w2      & $                131,807,934   $ & $         348,703 $ & $        0.26     $ & $  352   $ & $       4$\\
\midrule
gn9e18d5w0w5       & $                      2,981   $ & $           2,960 $ & $       99.29     $ & $  229   $ & $       1$\\
gn9e27d5w0w5       & $                    372,320   $ & $         271,048 $ & $       72.79     $ & $  0     $ & $       2$\\
gn10e22d5w0w5      & $                     53,357   $ & $          49,463 $ & $       92.70     $ & $  94    $ & $       2$\\
gn10e28d5w0w5      & $                    800,948   $ & $         493,565 $ & $       61.62     $ & $  10    $ & $       2$\\
gn10e33d5w0w5      & $                  3,584,016   $ & $       1,294,875 $ & $       36.12     $ & $  16    $ & $       3$\\
gn11e13d5w0w5      & $                         41   $ & $              41 $ & $      100.00     $ & $  1000  $ & $       1$\\
gn11e20d5w0w5      & $                      6,939   $ & $           5,975 $ & $       86.10     $ & $  15    $ & $       1$\\
gn11e27d5w0w5      & $                    284,730   $ & $         222,974 $ & $       78.31     $ & $  0     $ & $       3$\\
gn11e41d5w0w5      & $                 90,922,271   $ & $       4,711,354 $ & $        5.18     $ & $  0     $ & $       7$\\
gn12e16d5w0w5      & $                        162   $ & $             162 $ & $      100.00     $ & $  604   $ & $       2$\\
gn12e24d5w0w5      & $                    208,380   $ & $         177,845 $ & $       85.34     $ & $  42    $ & $       3$\\
gn12e33d5w0w5      & $                  4,741,624   $ & $       1,489,751 $ & $       31.41     $ & $  10    $ & $       4$\\
gn13e19d5w0w5      & $                      3,401   $ & $           3,381 $ & $       99.41     $ & $  67    $ & $       1$\\
gn13e29d5w0w5      & $                  1,543,340   $ & $         787,196 $ & $       51.00     $ & $  52    $ & $       4$\\
gn13e39d5w0w5      & $                131,807,934   $ & $       7,737,684 $ & $        5.87     $ & $  0     $ & $       6$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=2$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsintx4d2}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{2cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d2w0w20         & $                    2,981  $ & $        1,742  $ & $      58.44 $ & $ 77        $ & $          1$\\
gn9e27d2w0w20         & $                  372,320  $ & $        6,346  $ & $      01.70 $ & $ 176       $ & $          2$\\
gn10e22d2w0w20        & $                   53,357  $ & $        3,957  $ & $      07.42 $ & $ 362       $ & $          1$\\
gn10e28d2w0w20        & $                  800,948  $ & $        7,131  $ & $      00.89 $ & $ 273       $ & $          2$\\
gn10e33d2w0w20        & $                3,584,016  $ & $       10,833  $ & $      00.30 $ & $ 175       $ & $          1$\\
gn11e13d2w0w20        & $                       41  $ & $           41  $ & $     100.00 $ & $ 453       $ & $          1$\\
gn11e20d2w0w20        & $                    6,939  $ & $        2,173  $ & $      31.32 $ & $ 75        $ & $          1$\\
gn11e27d2w0w20        & $                  284,730  $ & $        7,515  $ & $      02.64 $ & $ 249       $ & $          1$\\
gn11e41d2w0w20        & $               90,922,271  $ & $       16,457  $ & $      00.02 $ & $ 217       $ & $          5$\\
gn12e16d2w0w20        & $                      162  $ & $          154  $ & $      95.06 $ & $ 573       $ & $          1$\\
gn12e24d2w0w20        & $                  208,380  $ & $        5,647  $ & $      02.71 $ & $ 119       $ & $          2$\\
gn12e33d2w0w20        & $                4,741,624  $ & $        9,364  $ & $      00.20 $ & $ 119       $ & $          4$\\
gn13e19d2w0w20        & $                    3,401  $ & $        1,608  $ & $      47.28 $ & $ 42        $ & $          1$\\
gn13e29d2w0w20        & $                1,543,340  $ & $        8,474  $ & $      00.55 $ & $ 118       $ & $          4$\\
gn13e39d2w0w20        & $              131,807,934  $ & $       18,468  $ & $      00.01 $ & $ 228       $ & $          3$\\
\midrule
gn9e18d2w0w100        & $                    2,981  $ & $        2,858  $ & $      95.87 $ & $ 85        $ & $          1$\\
gn9e27d2w0w100        & $                  372,320  $ & $       89,092  $ & $      23.93 $ & $ 72        $ & $          2$\\
gn10e22d2w0w100       & $                   53,357  $ & $       37,204  $ & $      69.73 $ & $ 3         $ & $          1$\\
gn10e28d2w0w100       & $                  800,948  $ & $      101,334  $ & $      12.65 $ & $ 1         $ & $          2$\\
gn10e33d2w0w100       & $                3,584,016  $ & $      166,427  $ & $      04.64 $ & $ 31        $ & $          3$\\
gn11e13d2w0w100       & $                       41  $ & $           41  $ & $     100.00 $ & $ 1000      $ & $          0$\\
gn11e20d2w0w100       & $                    6,939  $ & $        6,580  $ & $      94.83 $ & $ 18        $ & $          1$\\
gn11e27d2w0w100       & $                  284,730  $ & $       81,803  $ & $      28.73 $ & $ 32        $ & $          2$\\
gn11e41d2w0w100       & $               90,922,271  $ & $      309,961  $ & $      00.34 $ & $ 2         $ & $          5$\\
gn12e16d2w0w100       & $                      162  $ & $          162  $ & $     100.00 $ & $ 239       $ & $          1$\\
gn12e24d2w0w100       & $                  208,380  $ & $       92,813  $ & $      44.54 $ & $ 0         $ & $          2$\\
gn12e33d2w0w100       & $                4,741,624  $ & $      192,122  $ & $      04.05 $ & $ 18        $ & $          3$\\
gn13e19d2w0w100       & $                    3,401  $ & $        3,255  $ & $      95.71 $ & $ 193       $ & $          2$\\
gn13e29d2w0w100       & $                1,543,340  $ & $      164,617  $ & $      10.67 $ & $ 11        $ & $          4$\\
gn13e39d2w0w100       & $              131,807,934  $ & $      315,881  $ & $      00.24 $ & $ 4         $ & $          4$\\
\midrule
gn9e18d2w0w1000       & $                    2,981  $ & $        2,981  $ & $     100.00 $ & $ 63        $ & $          1$\\
gn9e27d2w0w1000       & $                  372,320  $ & $      364,382  $ & $      97.87 $ & $ 0         $ & $          1$\\
gn10e22d2w0w1000      & $                   53,357  $ & $       52,990  $ & $      99.31 $ & $ 3         $ & $          2$\\
gn10e28d2w0w1000      & $                  800,948  $ & $      756,013  $ & $      94.39 $ & $ 0         $ & $          1$\\
gn10e33d2w0w1000      & $                3,584,016  $ & $    2,726,287  $ & $      76.07 $ & $ 0         $ & $          2$\\
gn11e13d2w0w1000      & $                       41  $ & $           41  $ & $     100.00 $ & $ 1000      $ & $          0$\\
gn11e20d2w0w1000      & $                    6,939  $ & $        6,921  $ & $      99.74 $ & $ 35        $ & $          1$\\
gn11e27d2w0w1000      & $                  284,730  $ & $      279,308  $ & $      98.10 $ & $ 0         $ & $          2$\\
gn11e41d2w0w1000      & $               90,922,271  $ & $   13,884,793  $ & $      15.27 $ & $ 0         $ & $          2$\\
gn12e16d2w0w1000      & $                      162  $ & $          162  $ & $     100.00 $ & $ 485       $ & $          1$\\
gn12e24d2w0w1000      & $                  208,380  $ & $      205,690  $ & $      98.71 $ & $ 0         $ & $          2$\\
gn12e33d2w0w1000      & $                4,741,624  $ & $    3,680,313  $ & $      77.62 $ & $ 0         $ & $          2$\\
gn13e19d2w0w1000      & $                    3,401  $ & $        3,401  $ & $     100.00 $ & $ 24        $ & $          1$\\
gn13e29d2w0w1000      & $                1,543,340  $ & $    1,396,180  $ & $      90.46 $ & $ 5         $ & $          3$\\
gn13e39d2w0w1000      & $              131,807,934  $ & $   15,037,589  $ & $      11.41 $ & $ 0         $ & $          4$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=3$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsintx4d3}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{2cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d3w0w20         & $                      2,981  $ & $            2,905  $ & $      97.45 $ & $  275    $ & $      1$\\
gn9e27d3w0w20         & $                    372,320  $ & $          134,039  $ & $      36.00 $ & $  0      $ & $      2$\\
gn10e22d3w0w20        & $                     53,357  $ & $           42,887  $ & $      80.38 $ & $  0      $ & $      1$\\
gn10e28d3w0w20        & $                    800,948  $ & $          238,529  $ & $      29.78 $ & $  0      $ & $      2$\\
gn10e33d3w0w20        & $                  3,584,016  $ & $          411,730  $ & $      11.49 $ & $  0      $ & $      2$\\
gn11e13d3w0w20        & $                         41  $ & $               41  $ & $     100.00 $ & $  323    $ & $      0$\\
gn11e20d3w0w20        & $                      6,939  $ & $            6,603  $ & $      95.16 $ & $  0      $ & $      2$\\
gn11e27d3w0w20        & $                    284,730  $ & $          146,672  $ & $      51.51 $ & $  40     $ & $      2$\\
gn11e41d3w0w20        & $                 90,922,271  $ & $          959,469  $ & $      01.06 $ & $  0      $ & $      4$\\
gn12e16d3w0w20        & $                        162  $ & $              162  $ & $     100.00 $ & $  681    $ & $      1$\\
gn12e24d3w0w20        & $                    208,380  $ & $          111,201  $ & $      53.36 $ & $  9      $ & $      3$\\
gn12e33d3w0w20        & $                  4,741,624  $ & $          470,609  $ & $      09.93 $ & $  13     $ & $      2$\\
gn13e19d3w0w20        & $                      3,401  $ & $            3,358  $ & $      98.74 $ & $  55     $ & $      2$\\
gn13e29d3w0w20        & $                  1,543,340  $ & $          264,949  $ & $      17.18 $ & $  11     $ & $      4$\\
gn13e39d3w0w20        & $                131,807,934  $ & $          930,322  $ & $      00.71 $ & $  20     $ & $      4$\\
\midrule
gn9e18d3w0w100        & $                      2,981  $ & $            2,981  $ & $     100.00 $ & $  40     $ & $      1$\\
gn9e27d3w0w100        & $                    372,320  $ & $          367,313  $ & $      98.66 $ & $  19     $ & $      2$\\
gn10e22d3w0w100       & $                     53,357  $ & $           53,289  $ & $      99.87 $ & $  52     $ & $      2$\\
gn10e28d3w0w100       & $                    800,948  $ & $          786,781  $ & $      98.23 $ & $  0      $ & $      2$\\
gn10e33d3w0w100       & $                  3,584,016  $ & $        3,351,096  $ & $      93.01 $ & $  0      $ & $      3$\\
gn11e13d3w0w100       & $                         41  $ & $               41  $ & $     100.00 $ & $  849    $ & $      0$\\
gn11e20d3w0w100       & $                      6,939  $ & $            6,939  $ & $     100.00 $ & $  129    $ & $      1$\\
gn11e27d3w0w100       & $                    284,730  $ & $          281,303  $ & $      98.80 $ & $  26     $ & $      2$\\
gn11e41d3w0w100       & $                 90,922,271  $ & $       35,943,327  $ & $      39.53 $ & $  0      $ & $      3$\\
gn12e16d3w0w100       & $                        162  $ & $              162  $ & $     100.00 $ & $  473    $ & $      1$\\
gn12e24d3w0w100       & $                    208,380  $ & $          207,143  $ & $      99.41 $ & $  0      $ & $      2$\\
gn12e33d3w0w100       & $                  4,741,624  $ & $        4,740,880  $ & $      99.98 $ & $  0      $ & $      5$\\
gn13e19d3w0w100       & $                      3,401  $ & $            3,401  $ & $     100.00 $ & $  17     $ & $      1$\\
gn13e29d3w0w100       & $                  1,543,340  $ & $        1,484,719  $ & $      96.20 $ & $  0      $ & $      2$\\
gn13e39d3w0w100       & $                131,807,934  $ & $       44,757,592  $ & $      33.96 $ & $  0      $ & $      6$\\
\midrule
gn9e18d3w0w1000       & $                      2,981  $ & $            2,981  $ & $     100.00 $ & $  136    $ & $      1$\\
gn9e27d3w0w1000       & $                    372,320  $ & $          372,320  $ & $     100.00 $ & $  0      $ & $      1$\\
gn10e22d3w0w1000      & $                     53,357  $ & $           53,357  $ & $     100.00 $ & $  25     $ & $      2$\\
gn10e28d3w0w1000      & $                    800,948  $ & $          800,946  $ & $      99.99 $ & $  0      $ & $      2$\\
gn10e33d3w0w1000      & $                  3,584,016  $ & $        3,583,757  $ & $      99.99 $ & $  0      $ & $      2$\\
gn11e13d3w0w1000      & $                         41  $ & $               41  $ & $     100.00 $ & $  1000   $ & $      1$\\
gn11e20d3w0w1000      & $                      6,939  $ & $            6,939  $ & $     100.00 $ & $  21     $ & $      2$\\
gn11e27d3w0w1000      & $                    284,730  $ & $          284,730  $ & $     100.00 $ & $  0      $ & $      3$\\
gn11e41d3w0w1000      & $                 90,922,271  $ & $       90,699,181  $ & $      99.75 $ & $  0      $ & $      3$\\
gn12e16d3w0w1000      & $                        162  $ & $              162  $ & $     100.00 $ & $  509    $ & $      1$\\
gn12e24d3w0w1000      & $                    208,380  $ & $          208,356  $ & $      99.99 $ & $  26     $ & $      2$\\
gn12e33d3w0w1000      & $                  4,741,624  $ & $        4,740,880  $ & $      99.98 $ & $  0      $ & $      2$\\
gn13e19d3w0w1000      & $                      3,401  $ & $            3,401  $ & $     100.00 $ & $  127    $ & $      2$\\
gn13e29d3w0w1000      & $                  1,543,340  $ & $        1,543,304  $ & $      99.99 $ & $  0      $ & $      2$\\
gn13e39d3w0w1000      & $                131,807,934  $ & $      131,464,478  $ & $      99.74 $ & $  0      $ & $      4$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=5$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsintx4d5}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{2cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{2cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{2cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d5w0w1          & $                      2,981   $ & $           1,099  $ & $      36.87      $ & $170   $ & $    1$\\
gn9e27d5w0w1          & $                    372,320   $ & $           8,205  $ & $       2.20      $ & $338   $ & $    2$\\
gn10e22d5w0w1         & $                     53,357   $ & $           4,746  $ & $       8.89      $ & $191   $ & $    2$\\
gn10e28d5w0w1         & $                    800,948   $ & $          10,898  $ & $       1.36      $ & $156   $ & $    3$\\
gn10e33d5w0w1         & $                  3,584,016   $ & $          15,482  $ & $       0.43      $ & $114   $ & $    4$\\
gn11e13d5w0w1         & $                         41   $ & $              27  $ & $      65.85      $ & $555   $ & $    1$\\
gn11e20d5w0w1         & $                      6,939   $ & $           1,866  $ & $      26.89      $ & $224   $ & $    2$\\
gn11e27d5w0w1         & $                    284,730   $ & $           5,828  $ & $       2.05      $ & $181   $ & $    3$\\
gn11e41d5w0w1         & $                 90,922,271   $ & $          36,847  $ & $       0.04      $ & $213   $ & $    6$\\
gn12e16d5w0w1         & $                        162   $ & $             116  $ & $      71.61      $ & $755   $ & $    1$\\
gn12e24d5w0w1         & $                    208,380   $ & $           6,738  $ & $       3.23      $ & $502   $ & $    2$\\
gn12e33d5w0w1         & $                  4,741,624   $ & $          20,857  $ & $       0.44      $ & $375   $ & $    5$\\
gn13e19d5w0w1         & $                      3,401   $ & $           1,149  $ & $      33.78      $ & $694   $ & $    3$\\
gn13e29d5w0w1         & $                  1,543,340   $ & $         111,116  $ & $       7.20      $ & $390   $ & $    4$\\
gn13e39d5w0w1         & $                131,807,934   $ & $          34,392  $ & $       0.03      $ & $252   $ & $    6$\\
\midrule
gn9e18d5w0w2          & $                      2,981   $ & $           2,276  $ & $      76.35      $ & $92    $ & $    0$\\
gn9e27d5w0w2          & $                    372,320   $ & $          43,029  $ & $      11.55      $ & $168   $ & $    2$\\
gn10e22d5w0w2         & $                     53,357   $ & $          14,623  $ & $      27.40      $ & $272   $ & $    3$\\
gn10e28d5w0w2         & $                    800,948   $ & $          66,190  $ & $       8.26      $ & $134   $ & $    3$\\
gn10e33d5w0w2         & $                  3,584,016   $ & $         105,309  $ & $       2.93      $ & $72    $ & $    3$\\
gn11e13d5w0w2         & $                         41   $ & $              41  $ & $     100.00      $ & $503   $ & $    1$\\
gn11e20d5w0w2         & $                      6,939   $ & $           3,761  $ & $      54.20      $ & $130   $ & $    1$\\
gn11e27d5w0w2         & $                    284,730   $ & $          39,292  $ & $      13.79      $ & $238   $ & $    2$\\
gn11e41d5w0w2         & $                 90,922,271   $ & $         290,555  $ & $       0.31      $ & $390   $ & $    5$\\
gn12e16d5w0w2         & $                        162   $ & $             160  $ & $      98.76      $ & $668   $ & $    1$\\
gn12e24d5w0w2         & $                    208,380   $ & $          34,057  $ & $      16.34      $ & $280   $ & $    3$\\
gn12e33d5w0w2         & $                  4,741,624   $ & $         120,211  $ & $       2.53      $ & $58    $ & $    4$\\
gn13e19d5w0w2         & $                      3,401   $ & $           2,613  $ & $      76.83      $ & $61    $ & $    1$\\
gn13e29d5w0w2         & $                  1,543,340   $ & $          98,285  $ & $       6.36      $ & $196   $ & $    4$\\
gn13e39d5w0w2         & $                131,807,934   $ & $         348,703  $ & $       0.26      $ & $374   $ & $    4$\\
\midrule
gn9e18d5w0w5          & $                      2,981   $ & $           2,960  $ & $      99.29      $ & $89    $ & $    1$\\
gn9e27d5w0w5          & $                    372,320   $ & $         271,048  $ & $      72.79      $ & $0     $ & $    2$\\
gn10e22d5w0w5         & $                     53,357   $ & $          49,463  $ & $      92.70      $ & $56    $ & $    2$\\
gn10e28d5w0w5         & $                    800,948   $ & $         493,565  $ & $      61.62      $ & $41    $ & $    2$\\
gn10e33d5w0w5         & $                  3,584,016   $ & $       1,294,875  $ & $      36.12      $ & $9     $ & $    4$\\
gn11e13d5w0w5         & $                         41   $ & $              41  $ & $     100.00      $ & $1000  $ & $    1$\\
gn11e20d5w0w5         & $                      6,939   $ & $           5,975  $ & $      86.10      $ & $26    $ & $    2$\\
gn11e27d5w0w5         & $                    284,730   $ & $         222,974  $ & $      78.31      $ & $0     $ & $    3$\\
gn11e41d5w0w5         & $                 90,922,271   $ & $       4,711,354  $ & $       5.18      $ & $12    $ & $    6$\\
gn12e16d5w0w5         & $                        162   $ & $             162  $ & $     100.00      $ & $795   $ & $    1$\\
gn12e24d5w0w5         & $                    208,380   $ & $         177,845  $ & $      85.34      $ & $41    $ & $    3$\\
gn12e33d5w0w5         & $                  4,741,624   $ & $       1,489,751  $ & $      31.41      $ & $3     $ & $    5$\\
gn13e19d5w0w5         & $                      3,401   $ & $           3,381  $ & $      99.41      $ & $77    $ & $    2$\\
gn13e29d5w0w5         & $                  1,543,340   $ & $         787,196  $ & $      51.00      $ & $52    $ & $    4$\\
gn13e39d5w0w5         & $                131,807,934   $ & $       7,737,684  $ & $       5.87      $ & $0     $ & $    7$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}


\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=2$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsintx2d2}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d2w0w20      & $    0 (0) $ & $ 66 (1) $ & $ 295 (1) $ & $ 295 (1) $ & $ 348 (2) $ & $ 383 (2) $ & $ 484 (3) $ & $ 499 (2) $ & $ 600 (3) $ & $ 619 (3) $ & $ 656 (5) $ & $ 976 (13) $ & $ 1000 (22) $ \\
gn9e27d2w0w20      & $    5 (0) $ & $ 172 (1) $ & $ 271 (2) $ & $ 327 (2) $ & $ 466 (2) $ & $ 506 (2) $ & $ 573 (3) $ & $ 515 (4) $ & $ 566 (4) $ & $ 648 (4) $ & $ 796 (8) $ & $ 929 (17) $ & $ 1000 (33) $ \\
gn10e22d2w0w20     & $     56 (0) $ & $ 349 (1) $ & $ 400 (1) $ & $ 448 (1) $ & $ 503 (2) $ & $ 671 (2) $ & $ 661 (3) $ & $ 709 (4) $ & $ 706 (3) $ & $ 717 (4) $ & $ 800 (6) $ & $ 915 (14) $ & $ 915 (27) $ \\
gn10e28d2w0w20     & $     4 (0) $ & $ 275 (1) $ & $ 292 (2) $ & $ 315 (3) $ & $ 331 (3) $ & $ 395 (4) $ & $ 470 (4) $ & $ 438 (4) $ & $ 469 (4) $ & $ 516 (5) $ & $ 717 (9) $ & $ 985 (23) $ & $ 1000 (39) $ \\
gn10e33d2w0w20     & $     18 (1) $ & $ 167 (1) $ & $ 237 (2) $ & $ 360 (3) $ & $ 396 (2) $ & $ 450 (3) $ & $ 457 (3) $ & $ 535 (4) $ & $ 642 (4) $ & $ 664 (5) $ & $ 765 (10) $ & $ 948 (23) $ & $ 986 (42) $ \\
gn11e13d2w0w20     & $     324 (0) $ & $ 440 (0) $ & $ 466 (0) $ & $ 623 (1) $ & $ 613 (1) $ & $ 628 (2) $ & $ 642 (2) $ & $ 785 (2) $ & $ 883 (3) $ & $ 1000 (3) $ & $ 1000 (5) $ & $ 1000 (9) $ & $ 1000 (18) $ \\
gn11e20d2w0w20     & $     0 (1) $ & $ 135 (1) $ & $ 145 (1) $ & $ 272 (2) $ & $ 313 (2) $ & $ 315 (3) $ & $ 306 (3) $ & $ 328 (3) $ & $ 311 (3) $ & $ 300 (4) $ & $ 669 (8) $ & $ 744 (15) $ & $ 745 (27) $ \\
gn11e27d2w0w20     & $     17 (1) $ & $ 236 (1) $ & $ 316 (2) $ & $ 383 (2) $ & $ 400 (2) $ & $ 440 (3) $ & $ 495 (4) $ & $ 528 (4) $ & $ 594 (5) $ & $ 639 (5) $ & $ 811 (9) $ & $ 932 (20) $ & $ 991 (39) $ \\
gn11e41d2w0w20     & $     0 (1) $ & $ 189 (4) $ & $ 215 (4) $ & $ 290 (4) $ & $ 368 (5) $ & $ 381 (6) $ & $ 419 (7) $ & $ 456 (8) $ & $ 545 (8) $ & $ 587 (10) $ & $ 807 (17) $ & $ 956 (35) $ & $ 1000 (62) $ \\
gn12e16d2w0w20     & $     143 (0) $ & $ 579 (0) $ & $ 549 (0) $ & $ 590 (1) $ & $ 715 (2) $ & $ 795 (2) $ & $ 871 (2) $ & $ 867 (2) $ & $ 923 (3) $ & $ 914 (3) $ & $ 901 (5) $ & $ 913 (11) $ & $ 904 (22) $ \\
gn12e24d2w0w20     & $     10 (1) $ & $ 100 (1) $ & $ 137 (2) $ & $ 185 (2) $ & $ 206 (3) $ & $ 265 (4) $ & $ 284 (4) $ & $ 297 (4) $ & $ 326 (5) $ & $ 349 (5) $ & $ 385 (10) $ & $ 505 (21) $ & $ 531 (39) $ \\
gn12e33d2w0w20     & $     0 (0) $ & $ 128 (2) $ & $ 131 (3) $ & $ 128 (4) $ & $ 142 (5) $ & $ 155 (5) $ & $ 153 (5) $ & $ 138 (6) $ & $ 160 (7) $ & $ 146 (8) $ & $ 249 (14) $ & $ 792 (31) $ & $ 815 (52) $ \\
gn13e19d2w0w20     & $     12 (1) $ & $ 34 (1) $ & $ 77 (1) $ & $ 148 (2) $ & $ 218 (3) $ & $ 204 (3) $ & $ 225 (3) $ & $ 206 (3) $ & $ 248 (4) $ & $ 250 (4) $ & $ 443 (8) $ & $ 459 (18) $ & $ 450 (32) $ \\
gn13e29d2w0w20     & $     0 (0) $ & $ 117 (3) $ & $ 284 (4) $ & $ 278 (5) $ & $ 298 (5) $ & $ 335 (6) $ & $ 294 (6) $ & $ 340 (7) $ & $ 301 (7) $ & $ 301 (8) $ & $ 302 (12) $ & $ 631 (32) $ & $ 1000 (67) $ \\
gn13e39d2w0w20     & $     5 (1) $ & $ 201 (3) $ & $ 327 (3) $ & $ 426 (4) $ & $ 456 (4) $ & $ 484 (5) $ & $ 553 (7) $ & $ 614 (7) $ & $ 646 (8) $ & $ 662 (8) $ & $ 850 (16) $ & $ 967 (35) $ & $ 1000 (66) $ \\
\midrule
gn9e18d2w0w100     & $     0 (0) $ & $ 180 (1) $ & $ 183 (1) $ & $ 290 (1) $ & $ 563 (2) $ & $ 556 (2) $ & $ 658 (2) $ & $ 759 (3) $ & $ 762 (2) $ & $ 1000 (3) $ & $ 1000 (5) $ & $ 1000 (11) $ & $ 1000 (20) $ \\
gn9e27d2w0w100     & $     0 (1) $ & $ 95 (1) $ & $ 91 (2) $ & $ 100 (3) $ & $ 97 (3) $ & $ 79 (4) $ & $ 96 (3) $ & $ 88 (4) $ & $ 90 (4) $ & $ 79 (5) $ & $ 82 (9) $ & $ 87 (19) $ & $ 80 (33) $ \\
gn10e22d2w0w100    & $      0 (0) $ & $ 9 (1) $ & $ 4 (1) $ & $ 12 (2) $ & $ 7 (2) $ & $ 5 (3) $ & $ 4 (3) $ & $ 4 (3) $ & $ 4 (3) $ & $ 3 (4) $ & $ 13 (8) $ & $ 16 (18) $ & $ 19 (38) $ \\
gn10e28d2w0w100    & $      0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (2) $ & $ 2 (3) $ & $ 7 (3) $ & $ 7 (4) $ & $ 5 (4) $ & $ 5 (5) $ & $ 20 (6) $ & $ 18 (12) $ & $ 28 (26) $ & $ 37 (53) $ \\
gn10e33d2w0w100    & $      0 (0) $ & $ 4 (2) $ & $ 6 (2) $ & $ 7 (3) $ & $ 30 (4) $ & $ 42 (4) $ & $ 50 (5) $ & $ 48 (5) $ & $ 52 (5) $ & $ 55 (6) $ & $ 130 (10) $ & $ 190 (24) $ & $ 417 (52) $ \\
gn11e13d2w0w100    & $      309 (0) $ & $ 1000 (1) $ & $ 1000 (0) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (4) $ & $ 1000 (8) $ & $ 1000 (18) $ \\
gn11e20d2w0w100    & $      1 (0) $ & $ 19 (1) $ & $ 40 (1) $ & $ 34 (1) $ & $ 149 (2) $ & $ 148 (2) $ & $ 174 (3) $ & $ 201 (3) $ & $ 191 (4) $ & $ 168 (4) $ & $ 252 (8) $ & $ 375 (19) $ & $ 748 (43) $ \\
gn11e27d2w0w100    & $      0 (0) $ & $ 33 (2) $ & $ 27 (2) $ & $ 35 (3) $ & $ 26 (3) $ & $ 31 (4) $ & $ 27 (4) $ & $ 38 (4) $ & $ 35 (5) $ & $ 31 (6) $ & $ 30 (11) $ & $ 33 (27) $ & $ 34 (53) $ \\
gn11e41d2w0w100    & $      0 (0) $ & $ 2 (3) $ & $ 5 (4) $ & $ 2 (4) $ & $ 0 (5) $ & $ 2 (5) $ & $ 6 (7) $ & $ 6 (8) $ & $ 2 (8) $ & $ 3 (9) $ & $ 44 (17) $ & $ 32 (42) $ & $ 47 (74) $ \\
gn12e16d2w0w100    & $      81 (1) $ & $ 228 (0) $ & $ 354 (1) $ & $ 326 (1) $ & $ 360 (1) $ & $ 382 (2) $ & $ 901 (3) $ & $ 895 (2) $ & $ 893 (3) $ & $ 921 (3) $ & $ 1000 (6) $ & $ 1000 (12) $ & $ 1000 (23) $ \\
gn12e24d2w0w100    & $      0 (0) $ & $ 0 (2) $ & $ 0 (2) $ & $ 1 (3) $ & $ 5 (3) $ & $ 7 (4) $ & $ 4 (5) $ & $ 11 (5) $ & $ 11 (6) $ & $ 13 (7) $ & $ 70 (12) $ & $ 251 (32) $ & $ 316 (55) $ \\
gn12e33d2w0w100    & $      0 (1) $ & $ 14 (2) $ & $ 22 (3) $ & $ 20 (3) $ & $ 24 (4) $ & $ 32 (5) $ & $ 71 (5) $ & $ 76 (7) $ & $ 87 (8) $ & $ 113 (9) $ & $ 143 (16) $ & $ 209 (38) $ & $ 202 (67) $ \\
gn13e19d2w0w100    & $      2 (0) $ & $ 156 (1) $ & $ 154 (2) $ & $ 161 (2) $ & $ 146 (2) $ & $ 161 (3) $ & $ 158 (3) $ & $ 165 (3) $ & $ 164 (3) $ & $ 157 (4) $ & $ 263 (7) $ & $ 257 (16) $ & $ 283 (31) $ \\
gn13e29d2w0w100    & $      0 (0) $ & $ 33 (3) $ & $ 28 (4) $ & $ 24 (4) $ & $ 59 (4) $ & $ 35 (5) $ & $ 36 (6) $ & $ 49 (6) $ & $ 47 (7) $ & $ 53 (8) $ & $ 45 (12) $ & $ 278 (33) $ & $ 272 (53) $ \\
gn13e39d2w0w100    & $      0 (1) $ & $ 14 (3) $ & $ 18 (4) $ & $ 20 (5) $ & $ 29 (6) $ & $ 41 (7) $ & $ 35 (8) $ & $ 63 (9) $ & $ 60 (10) $ & $ 66 (11) $ & $ 113 (19) $ & $ 256 (45) $ & $ 368 (94) $ \\
\midrule
gn9e18d2w0w1000    & $      34 (1) $ & $ 40 (1) $ & $ 60 (1) $ & $ 64 (2) $ & $ 125 (2) $ & $ 128 (2) $ & $ 128 (2) $ & $ 145 (2) $ & $ 150 (4) $ & $ 143 (3) $ & $ 110 (6) $ & $ 443 (15) $ & $ 460 (24) $ \\
gn9e27d2w0w1000    & $      0 (0) $ & $ 0 (1) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (5) $ & $ 17 (10) $ & $ 23 (25) $ & $ 63 (49) $ \\
gn10e22d2w0w1000   & $       0 (0) $ & $ 5 (1) $ & $ 7 (2) $ & $ 10 (2) $ & $ 35 (2) $ & $ 30 (2) $ & $ 35 (3) $ & $ 55 (4) $ & $ 48 (4) $ & $ 51 (5) $ & $ 68 (10) $ & $ 65 (22) $ & $ 58 (44) $ \\
gn10e28d2w0w1000   & $       0 (0) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 8 (11) $ & $ 11 (27) $ & $ 23 (51) $ \\
gn10e33d2w0w1000   & $       0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (13) $ & $ 6 (32) $ & $ 2 (67) $ \\
gn11e13d2w0w1000   & $       215 (0) $ & $ 1000 (1) $ & $ 1000 (0) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (4) $ & $ 1000 (9) $ & $ 1000 (17) $ \\
gn11e20d2w0w1000   & $       0 (0) $ & $ 29 (1) $ & $ 24 (2) $ & $ 93 (2) $ & $ 101 (2) $ & $ 93 (3) $ & $ 102 (3) $ & $ 99 (3) $ & $ 109 (4) $ & $ 102 (4) $ & $ 372 (9) $ & $ 687 (18) $ & $ 757 (34) $ \\
gn11e27d2w0w1000   & $       0 (1) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (5) $ & $ 1 (11) $ & $ 28 (29) $ & $ 53 (61) $ \\
gn11e41d2w0w1000   & $       0 (1) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (8) $ & $ 0 (8) $ & $ 2 (17) $ & $ 2 (40) $ & $ 15 (87) $ \\
gn12e16d2w0w1000   & $       114 (0) $ & $ 474 (1) $ & $ 512 (1) $ & $ 542 (2) $ & $ 887 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (5) $ & $ 1000 (12) $ & $ 1000 (22) $ \\
gn12e24d2w0w1000   & $       0 (0) $ & $ 0 (1) $ & $ 1 (2) $ & $ 14 (3) $ & $ 12 (3) $ & $ 7 (4) $ & $ 3 (4) $ & $ 21 (4) $ & $ 19 (6) $ & $ 17 (6) $ & $ 30 (12) $ & $ 119 (28) $ & $ 192 (56) $ \\
gn12e33d2w0w1000   & $       0 (0) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (7) $ & $ 0 (7) $ & $ 0 (16) $ & $ 0 (40) $ & $ 0 (77) $ \\
gn13e19d2w0w1000   & $       21 (1) $ & $ 33 (1) $ & $ 49 (1) $ & $ 33 (2) $ & $ 46 (3) $ & $ 28 (3) $ & $ 56 (4) $ & $ 44 (4) $ & $ 37 (4) $ & $ 40 (5) $ & $ 137 (11) $ & $ 235 (25) $ & $ 501 (49) $ \\
gn13e29d2w0w1000   & $       0 (1) $ & $ 8 (2) $ & $ 5 (3) $ & $ 9 (4) $ & $ 27 (4) $ & $ 23 (5) $ & $ 29 (6) $ & $ 30 (7) $ & $ 23 (9) $ & $ 24 (9) $ & $ 61 (16) $ & $ 369 (44) $ & $ 626 (84) $ \\
gn13e39d2w0w1000   & $       0 (0) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (7) $ & $ 1 (7) $ & $ 0 (8) $ & $ 0 (9) $ & $ 1 (10) $ & $ 0 (19) $ & $ 56 (49) $ & $ 64 (98) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}


\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=3$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsintx2d3}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d3w0w20     & $     22 (1) $ & $ 204 (0) $ & $ 311 (1) $ & $ 300 (1) $ & $ 298 (2) $ & $ 341 (2) $ & $ 313 (2) $ & $ 313 (2) $ & $ 296 (3) $ & $ 330 (3) $ & $ 620 (5) $ & $ 1000 (14) $ & $ 1000 (23) $ \\
gn9e27d3w0w20     & $     0 (0) $ & $ 3 (1) $ & $ 0 (1) $ & $ 33 (2) $ & $ 26 (2) $ & $ 30 (3) $ & $ 45 (4) $ & $ 52 (4) $ & $ 47 (5) $ & $ 63 (5) $ & $ 123 (12) $ & $ 226 (24) $ & $ 323 (44) $ \\
gn10e22d3w0w20    & $      0 (0) $ & $ 2 (1) $ & $ 1 (1) $ & $ 3 (2) $ & $ 4 (3) $ & $ 1 (3) $ & $ 5 (3) $ & $ 5 (4) $ & $ 7 (4) $ & $ 7 (5) $ & $ 19 (9) $ & $ 64 (24) $ & $ 141 (39) $ \\
gn10e28d3w0w20    & $      0 (0) $ & $ 0 (2) $ & $ 0 (2) $ & $ 10 (3) $ & $ 17 (4) $ & $ 20 (4) $ & $ 21 (4) $ & $ 29 (5) $ & $ 37 (5) $ & $ 25 (6) $ & $ 44 (13) $ & $ 78 (30) $ & $ 185 (56) $ \\
gn10e33d3w0w20    & $      0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 3 (5) $ & $ 1 (5) $ & $ 1 (5) $ & $ 1 (7) $ & $ 1 (7) $ & $ 2 (13) $ & $ 30 (28) $ & $ 24 (48) $ \\
gn11e13d3w0w20    & $      271 (1) $ & $ 390 (1) $ & $ 461 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (4) $ & $ 1000 (9) $ & $ 1000 (19) $ \\
gn11e20d3w0w20    & $      0 (0) $ & $ 0 (1) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 8 (3) $ & $ 44 (3) $ & $ 37 (4) $ & $ 45 (8) $ & $ 456 (22) $ & $ 907 (46) $ \\
gn11e27d3w0w20    & $      0 (0) $ & $ 71 (2) $ & $ 49 (3) $ & $ 66 (3) $ & $ 53 (4) $ & $ 60 (4) $ & $ 47 (4) $ & $ 63 (5) $ & $ 67 (6) $ & $ 59 (7) $ & $ 115 (11) $ & $ 149 (26) $ & $ 143 (56) $ \\
gn11e41d3w0w20    & $      0 (1) $ & $ 3 (3) $ & $ 7 (4) $ & $ 16 (5) $ & $ 11 (6) $ & $ 10 (6) $ & $ 11 (7) $ & $ 8 (8) $ & $ 16 (9) $ & $ 14 (10) $ & $ 43 (20) $ & $ 78 (49) $ & $ 77 (85) $ \\
gn12e16d3w0w20    & $      45 (0) $ & $ 707 (1) $ & $ 687 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (6) $ & $ 1000 (12) $ & $ 1000 (24) $ \\
gn12e24d3w0w20    & $      0 (0) $ & $ 9 (2) $ & $ 15 (2) $ & $ 16 (3) $ & $ 7 (3) $ & $ 9 (4) $ & $ 18 (5) $ & $ 11 (5) $ & $ 20 (6) $ & $ 12 (7) $ & $ 18 (13) $ & $ 22 (26) $ & $ 23 (46) $ \\
gn12e33d3w0w20    & $      4 (1) $ & $ 13 (2) $ & $ 20 (2) $ & $ 18 (3) $ & $ 16 (4) $ & $ 30 (4) $ & $ 28 (5) $ & $ 25 (6) $ & $ 25 (7) $ & $ 34 (7) $ & $ 76 (16) $ & $ 138 (36) $ & $ 246 (65) $ \\
gn13e19d3w0w20    & $      0 (0) $ & $ 116 (1) $ & $ 149 (2) $ & $ 170 (3) $ & $ 323 (3) $ & $ 443 (3) $ & $ 469 (5) $ & $ 671 (6) $ & $ 671 (6) $ & $ 745 (6) $ & $ 1000 (12) $ & $ 1000 (21) $ & $ 1000 (37) $ \\
gn13e29d3w0w20    & $      0 (1) $ & $ 18 (3) $ & $ 33 (3) $ & $ 43 (4) $ & $ 44 (5) $ & $ 34 (6) $ & $ 44 (7) $ & $ 43 (7) $ & $ 45 (8) $ & $ 52 (8) $ & $ 155 (16) $ & $ 133 (40) $ & $ 239 (73) $ \\
gn13e39d3w0w20    & $      0 (1) $ & $ 10 (3) $ & $ 16 (3) $ & $ 22 (5) $ & $ 22 (6) $ & $ 28 (6) $ & $ 41 (7) $ & $ 45 (9) $ & $ 47 (10) $ & $ 57 (11) $ & $ 89 (20) $ & $ 246 (46) $ & $ 352 (84) $ \\
\midrule
gn9e18d3w0w100    & $      0 (0) $ & $ 43 (1) $ & $ 29 (1) $ & $ 31 (1) $ & $ 33 (1) $ & $ 37 (2) $ & $ 37 (3) $ & $ 38 (3) $ & $ 35 (2) $ & $ 32 (3) $ & $ 46 (4) $ & $ 37 (13) $ & $ 34 (24) $ \\
gn9e27d3w0w100    & $      0 (0) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 41 (3) $ & $ 40 (4) $ & $ 35 (5) $ & $ 64 (5) $ & $ 79 (5) $ & $ 74 (6) $ & $ 147 (11) $ & $ 256 (26) $ & $ 752 (55) $ \\
gn10e22d3w0w100   & $       0 (1) $ & $ 35 (1) $ & $ 76 (2) $ & $ 84 (3) $ & $ 113 (2) $ & $ 119 (3) $ & $ 122 (4) $ & $ 224 (4) $ & $ 218 (4) $ & $ 232 (5) $ & $ 272 (9) $ & $ 897 (23) $ & $ 984 (40) $ \\
gn10e28d3w0w100   & $       0 (0) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (5) $ & $ 0 (12) $ & $ 0 (29) $ & $ 0 (51) $ \\
gn10e33d3w0w100   & $       0 (0) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (6) $ & $ 31 (7) $ & $ 29 (15) $ & $ 32 (33) $ & $ 44 (66) $ \\
gn11e13d3w0w100   & $       309 (0) $ & $ 924 (0) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (4) $ & $ 1000 (10) $ & $ 1000 (19) $ \\
gn11e20d3w0w100   & $       33 (1) $ & $ 213 (2) $ & $ 197 (1) $ & $ 222 (2) $ & $ 208 (2) $ & $ 269 (3) $ & $ 305 (3) $ & $ 346 (4) $ & $ 357 (4) $ & $ 334 (4) $ & $ 364 (9) $ & $ 718 (21) $ & $ 701 (34) $ \\
gn11e27d3w0w100   & $       0 (1) $ & $ 8 (1) $ & $ 3 (2) $ & $ 7 (2) $ & $ 10 (3) $ & $ 7 (4) $ & $ 11 (4) $ & $ 8 (5) $ & $ 8 (6) $ & $ 14 (6) $ & $ 42 (12) $ & $ 41 (31) $ & $ 42 (51) $ \\
gn11e41d3w0w100   & $       0 (0) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (7) $ & $ 0 (8) $ & $ 0 (9) $ & $ 0 (10) $ & $ 0 (21) $ & $ 0 (47) $ & $ 0 (108) $ \\
gn12e16d3w0w100   & $       7 (0) $ & $ 554 (1) $ & $ 550 (1) $ & $ 569 (2) $ & $ 557 (2) $ & $ 578 (2) $ & $ 769 (3) $ & $ 1000 (3) $ & $ 1000 (4) $ & $ 1000 (4) $ & $ 1000 (6) $ & $ 1000 (12) $ & $ 1000 (24) $ \\
gn12e24d3w0w100   & $       0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (12) $ & $ 0 (28) $ & $ 0 (48) $ \\
gn12e33d3w0w100   & $       0 (1) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (7) $ & $ 0 (8) $ & $ 0 (12) $ & $ 0 (27) $ & $ 0 (52) $ \\
gn13e19d3w0w100   & $       2 (1) $ & $ 18 (2) $ & $ 31 (2) $ & $ 26 (2) $ & $ 28 (3) $ & $ 39 (4) $ & $ 31 (4) $ & $ 32 (4) $ & $ 36 (5) $ & $ 27 (5) $ & $ 182 (11) $ & $ 677 (27) $ & $ 737 (43) $ \\
gn13e29d3w0w100   & $       0 (0) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 1 (4) $ & $ 1 (5) $ & $ 3 (5) $ & $ 2 (6) $ & $ 0 (7) $ & $ 0 (8) $ & $ 2 (14) $ & $ 2 (30) $ & $ 0 (56) $ \\
gn13e39d3w0w100   & $       0 (0) $ & $ 0 (5) $ & $ 0 (5) $ & $ 6 (7) $ & $ 5 (8) $ & $ 4 (10) $ & $ 4 (11) $ & $ 8 (11) $ & $ 16 (13) $ & $ 24 (14) $ & $ 79 (24) $ & $ 103 (51) $ & $ 235 (110) $ \\
\midrule
gn9e18d3w0w1000   & $       0 (0) $ & $ 234 (1) $ & $ 235 (1) $ & $ 249 (1) $ & $ 589 (2) $ & $ 597 (2) $ & $ 751 (2) $ & $ 773 (3) $ & $ 773 (3) $ & $ 791 (3) $ & $ 1000 (5) $ & $ 1000 (11) $ & $ 1000 (22) $ \\
gn9e27d3w0w1000   & $       0 (0) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 26 (5) $ & $ 24 (6) $ & $ 35 (10) $ & $ 44 (28) $ & $ 41 (62) $ \\
gn10e22d3w0w1000  & $        0 (0) $ & $ 22 (1) $ & $ 55 (2) $ & $ 50 (2) $ & $ 42 (2) $ & $ 39 (3) $ & $ 36 (3) $ & $ 53 (4) $ & $ 29 (4) $ & $ 33 (5) $ & $ 122 (9) $ & $ 122 (21) $ & $ 125 (36) $ \\
gn10e28d3w0w1000  & $        0 (0) $ & $ 0 (2) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (12) $ & $ 0 (30) $ & $ 0 (62) $ \\
gn10e33d3w0w1000  & $        0 (0) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (7) $ & $ 2 (15) $ & $ 3 (32) $ & $ 6 (65) $ \\
gn11e13d3w0w1000  & $        321 (0) $ & $ 1000 (0) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (4) $ & $ 1000 (10) $ & $ 1000 (19) $ \\
gn11e20d3w0w1000  & $        0 (0) $ & $ 20 (1) $ & $ 26 (2) $ & $ 53 (2) $ & $ 40 (3) $ & $ 58 (3) $ & $ 42 (3) $ & $ 38 (3) $ & $ 69 (4) $ & $ 63 (4) $ & $ 209 (8) $ & $ 628 (22) $ & $ 622 (36) $ \\
gn11e27d3w0w1000  & $        0 (0) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 12 (4) $ & $ 6 (5) $ & $ 7 (5) $ & $ 9 (6) $ & $ 12 (6) $ & $ 8 (7) $ & $ 6 (13) $ & $ 8 (37) $ & $ 12 (60) $ \\
gn11e41d3w0w1000  & $        0 (0) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (7) $ & $ 0 (8) $ & $ 0 (9) $ & $ 0 (9) $ & $ 0 (22) $ & $ 0 (53) $ & $ 0 (103) $ \\
gn12e16d3w0w1000  & $        73 (1) $ & $ 487 (1) $ & $ 513 (1) $ & $ 874 (2) $ & $ 864 (2) $ & $ 860 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (6) $ & $ 1000 (13) $ & $ 1000 (24) $ \\
gn12e24d3w0w1000  & $        0 (0) $ & $ 13 (1) $ & $ 19 (2) $ & $ 9 (3) $ & $ 10 (4) $ & $ 15 (4) $ & $ 32 (5) $ & $ 33 (6) $ & $ 34 (6) $ & $ 42 (7) $ & $ 123 (15) $ & $ 277 (33) $ & $ 365 (60) $ \\
gn12e33d3w0w1000  & $        0 (1) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (7) $ & $ 0 (8) $ & $ 0 (7) $ & $ 0 (17) $ & $ 5 (43) $ & $ 20 (84) $ \\
gn13e19d3w0w1000  & $        2 (0) $ & $ 94 (1) $ & $ 163 (2) $ & $ 226 (2) $ & $ 288 (3) $ & $ 295 (3) $ & $ 460 (4) $ & $ 469 (4) $ & $ 477 (5) $ & $ 583 (5) $ & $ 816 (9) $ & $ 1000 (21) $ & $ 1000 (38) $ \\
gn13e29d3w0w1000  & $        0 (1) $ & $ 3 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 4 (4) $ & $ 2 (5) $ & $ 0 (6) $ & $ 2 (7) $ & $ 1 (8) $ & $ 1 (8) $ & $ 2 (16) $ & $ 0 (35) $ & $ 2 (67) $ \\
gn13e39d3w0w1000  & $        0 (0) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (7) $ & $ 0 (9) $ & $ 0 (10) $ & $ 0 (11) $ & $ 0 (21) $ & $ 0 (56) $ & $ 0 (108) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}


                                                                                                                                                
\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=5$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsintx2d5}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d5w0w1     & $     0 (0) $ & $ 152 (1) $ & $ 223 (1) $ & $ 291 (1) $ & $ 316 (2) $ & $ 321 (2) $ & $ 327 (2) $ & $ 346 (2) $ & $ 319 (2) $ & $ 348 (3) $ & $ 325 (4) $ & $ 337 (10) $ & $ 321 (21) $ \\
gn9e27d5w0w1     & $     0 (0) $ & $ 323 (1) $ & $ 662 (2) $ & $ 878 (3) $ & $ 905 (3) $ & $ 974 (3) $ & $ 970 (4) $ & $ 966 (4) $ & $ 969 (4) $ & $ 980 (5) $ & $ 971 (8) $ & $ 968 (19) $ & $ 974 (35) $ \\
gn10e22d5w0w1    & $      0 (1) $ & $ 211 (1) $ & $ 316 (1) $ & $ 562 (2) $ & $ 668 (3) $ & $ 674 (4) $ & $ 739 (4) $ & $ 729 (4) $ & $ 852 (5) $ & $ 935 (5) $ & $ 1000 (8) $ & $ 1000 (17) $ & $ 1000 (32) $ \\
gn10e28d5w0w1    & $      0 (0) $ & $ 126 (2) $ & $ 141 (2) $ & $ 249 (3) $ & $ 309 (3) $ & $ 354 (4) $ & $ 367 (4) $ & $ 420 (5) $ & $ 449 (5) $ & $ 458 (6) $ & $ 756 (11) $ & $ 1000 (26) $ & $ 1000 (47) $ \\
gn10e33d5w0w1    & $      0 (0) $ & $ 98 (2) $ & $ 226 (3) $ & $ 313 (3) $ & $ 401 (4) $ & $ 458 (5) $ & $ 470 (5) $ & $ 605 (7) $ & $ 591 (7) $ & $ 647 (7) $ & $ 938 (13) $ & $ 998 (26) $ & $ 995 (49) $ \\
gn11e13d5w0w1    & $      231 (0) $ & $ 619 (1) $ & $ 838 (1) $ & $ 905 (1) $ & $ 896 (1) $ & $ 927 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (4) $ & $ 1000 (10) $ & $ 1000 (20) $ \\
gn11e20d5w0w1    & $      97 (1) $ & $ 235 (1) $ & $ 341 (1) $ & $ 463 (3) $ & $ 651 (2) $ & $ 680 (3) $ & $ 675 (3) $ & $ 811 (4) $ & $ 815 (4) $ & $ 930 (5) $ & $ 984 (8) $ & $ 991 (15) $ & $ 989 (29) $ \\
gn11e27d5w0w1    & $      0 (1) $ & $ 175 (2) $ & $ 278 (2) $ & $ 388 (3) $ & $ 450 (3) $ & $ 522 (4) $ & $ 512 (5) $ & $ 572 (5) $ & $ 587 (5) $ & $ 618 (6) $ & $ 814 (11) $ & $ 845 (23) $ & $ 813 (45) $ \\
gn11e41d5w0w1    & $      0 (1) $ & $ 189 (4) $ & $ 349 (5) $ & $ 411 (6) $ & $ 528 (7) $ & $ 570 (8) $ & $ 571 (8) $ & $ 604 (10) $ & $ 644 (10) $ & $ 705 (11) $ & $ 873 (20) $ & $ 1000 (45) $ & $ 1000 (79) $ \\
gn12e16d5w0w1    & $      41 (0) $ & $ 779 (1) $ & $ 986 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (5) $ & $ 1000 (12) $ & $ 1000 (25) $ \\
gn12e24d5w0w1    & $      24 (0) $ & $ 540 (2) $ & $ 747 (3) $ & $ 840 (3) $ & $ 902 (4) $ & $ 933 (5) $ & $ 966 (5) $ & $ 978 (5) $ & $ 971 (6) $ & $ 973 (5) $ & $ 988 (10) $ & $ 989 (23) $ & $ 984 (44) $ \\
gn12e33d5w0w1    & $      0 (0) $ & $ 354 (4) $ & $ 566 (4) $ & $ 644 (5) $ & $ 645 (5) $ & $ 680 (6) $ & $ 747 (7) $ & $ 773 (8) $ & $ 787 (8) $ & $ 803 (9) $ & $ 830 (15) $ & $ 808 (32) $ & $ 815 (62) $ \\
gn13e19d5w0w1    & $      3 (0) $ & $ 677 (2) $ & $ 681 (3) $ & $ 800 (3) $ & $ 926 (3) $ & $ 1000 (4) $ & $ 1000 (4) $ & $ 1000 (5) $ & $ 1000 (5) $ & $ 1000 (5) $ & $ 1000 (8) $ & $ 1000 (18) $ & $ 1000 (36) $ \\
gn13e29d5w0w1    & $      0 (1) $ & $ 360 (3) $ & $ 495 (3) $ & $ 635 (5) $ & $ 650 (4) $ & $ 724 (5) $ & $ 741 (6) $ & $ 765 (7) $ & $ 754 (7) $ & $ 765 (7) $ & $ 886 (14) $ & $ 881 (29) $ & $ 895 (53) $ \\
gn13e39d5w0w1    & $      0 (1) $ & $ 227 (4) $ & $ 359 (5) $ & $ 378 (6) $ & $ 461 (6) $ & $ 482 (8) $ & $ 530 (9) $ & $ 585 (9) $ & $ 604 (10) $ & $ 595 (11) $ & $ 676 (19) $ & $ 792 (43) $ & $ 831 (84) $ \\
\midrule
gn9e18d5w0w2     & $     0 (0) $ & $ 44 (1) $ & $ 55 (1) $ & $ 36 (1) $ & $ 40 (1) $ & $ 35 (2) $ & $ 96 (2) $ & $ 122 (2) $ & $ 107 (3) $ & $ 101 (3) $ & $ 162 (5) $ & $ 139 (12) $ & $ 164 (23) $ \\
gn9e27d5w0w2     & $     0 (1) $ & $ 171 (1) $ & $ 486 (2) $ & $ 599 (3) $ & $ 679 (3) $ & $ 686 (4) $ & $ 716 (4) $ & $ 728 (4) $ & $ 698 (5) $ & $ 723 (5) $ & $ 808 (9) $ & $ 795 (19) $ & $ 789 (36) $ \\
gn10e22d5w0w2    & $      1 (0) $ & $ 309 (2) $ & $ 394 (2) $ & $ 453 (2) $ & $ 432 (3) $ & $ 440 (3) $ & $ 627 (4) $ & $ 671 (4) $ & $ 680 (5) $ & $ 681 (5) $ & $ 923 (9) $ & $ 1000 (20) $ & $ 1000 (35) $ \\
gn10e28d5w0w2    & $      0 (1) $ & $ 122 (2) $ & $ 187 (3) $ & $ 358 (3) $ & $ 356 (4) $ & $ 422 (4) $ & $ 472 (5) $ & $ 471 (5) $ & $ 542 (6) $ & $ 601 (7) $ & $ 688 (11) $ & $ 725 (23) $ & $ 735 (43) $ \\
gn10e33d5w0w2    & $      0 (1) $ & $ 65 (3) $ & $ 254 (3) $ & $ 316 (4) $ & $ 399 (4) $ & $ 349 (5) $ & $ 381 (5) $ & $ 371 (6) $ & $ 379 (6) $ & $ 408 (7) $ & $ 407 (12) $ & $ 419 (27) $ & $ 414 (51) $ \\
gn11e13d5w0w2    & $      265 (0) $ & $ 587 (0) $ & $ 706 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (4) $ & $ 1000 (11) $ & $ 1000 (20) $ \\
gn11e20d5w0w2    & $      6 (0) $ & $ 109 (1) $ & $ 223 (1) $ & $ 371 (3) $ & $ 331 (2) $ & $ 388 (3) $ & $ 390 (4) $ & $ 420 (4) $ & $ 661 (5) $ & $ 641 (5) $ & $ 638 (8) $ & $ 627 (17) $ & $ 642 (34) $ \\
gn11e27d5w0w2    & $      5 (0) $ & $ 233 (2) $ & $ 411 (3) $ & $ 497 (3) $ & $ 483 (4) $ & $ 586 (4) $ & $ 631 (4) $ & $ 671 (5) $ & $ 639 (6) $ & $ 641 (6) $ & $ 678 (10) $ & $ 698 (22) $ & $ 698 (43) $ \\
gn11e41d5w0w2    & $      0 (0) $ & $ 396 (3) $ & $ 468 (4) $ & $ 555 (5) $ & $ 555 (5) $ & $ 595 (6) $ & $ 614 (7) $ & $ 679 (8) $ & $ 662 (9) $ & $ 688 (9) $ & $ 828 (18) $ & $ 895 (40) $ & $ 890 (76) $ \\
gn12e16d5w0w2    & $      139 (0) $ & $ 663 (1) $ & $ 673 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (6) $ & $ 1000 (12) $ & $ 1000 (24) $ \\
gn12e24d5w0w2    & $      8 (1) $ & $ 238 (2) $ & $ 325 (2) $ & $ 383 (3) $ & $ 457 (4) $ & $ 489 (4) $ & $ 535 (4) $ & $ 538 (6) $ & $ 578 (6) $ & $ 602 (6) $ & $ 686 (11) $ & $ 699 (24) $ & $ 728 (45) $ \\
gn12e33d5w0w2    & $      0 (1) $ & $ 55 (3) $ & $ 132 (4) $ & $ 288 (5) $ & $ 385 (6) $ & $ 412 (6) $ & $ 397 (7) $ & $ 386 (7) $ & $ 389 (9) $ & $ 397 (9) $ & $ 407 (14) $ & $ 460 (32) $ & $ 457 (60) $ \\
gn13e19d5w0w2    & $      13 (1) $ & $ 63 (1) $ & $ 104 (1) $ & $ 174 (2) $ & $ 165 (3) $ & $ 158 (3) $ & $ 166 (3) $ & $ 158 (3) $ & $ 161 (4) $ & $ 203 (5) $ & $ 441 (9) $ & $ 405 (19) $ & $ 426 (36) $ \\
gn13e29d5w0w2    & $      1 (0) $ & $ 152 (3) $ & $ 278 (3) $ & $ 372 (4) $ & $ 450 (5) $ & $ 487 (6) $ & $ 580 (7) $ & $ 578 (7) $ & $ 627 (9) $ & $ 673 (9) $ & $ 937 (17) $ & $ 994 (35) $ & $ 997 (62) $ \\
gn13e39d5w0w2    & $      2 (0) $ & $ 355 (3) $ & $ 440 (4) $ & $ 578 (5) $ & $ 627 (6) $ & $ 674 (6) $ & $ 748 (8) $ & $ 803 (8) $ & $ 801 (10) $ & $ 802 (10) $ & $ 966 (19) $ & $ 975 (41) $ & $ 979 (79) $ \\
\midrule
gn9e18d5w0w5     & $     0 (1) $ & $ 231 (1) $ & $ 228 (2) $ & $ 221 (2) $ & $ 253 (2) $ & $ 221 (2) $ & $ 231 (3) $ & $ 229 (3) $ & $ 256 (3) $ & $ 250 (3) $ & $ 453 (7) $ & $ 1000 (18) $ & $ 1000 (28) $ \\
gn9e27d5w0w5     & $     0 (0) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (11) $ & $ 0 (25) $ & $ 0 (47) $ \\
gn10e22d5w0w5    & $      0 (1) $ & $ 104 (2) $ & $ 194 (2) $ & $ 203 (2) $ & $ 212 (3) $ & $ 226 (3) $ & $ 335 (4) $ & $ 330 (4) $ & $ 346 (4) $ & $ 380 (5) $ & $ 563 (9) $ & $ 741 (20) $ & $ 757 (36) $ \\
gn10e28d5w0w5    & $      0 (0) $ & $ 19 (1) $ & $ 19 (2) $ & $ 45 (2) $ & $ 30 (4) $ & $ 38 (4) $ & $ 40 (5) $ & $ 43 (5) $ & $ 51 (6) $ & $ 55 (6) $ & $ 89 (12) $ & $ 299 (29) $ & $ 415 (56) $ \\
gn10e33d5w0w5    & $      0 (0) $ & $ 17 (2) $ & $ 15 (3) $ & $ 29 (3) $ & $ 21 (4) $ & $ 14 (5) $ & $ 16 (6) $ & $ 14 (6) $ & $ 25 (6) $ & $ 39 (8) $ & $ 83 (15) $ & $ 416 (36) $ & $ 919 (79) $ \\
gn11e13d5w0w5    & $      231 (0) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (4) $ & $ 1000 (9) $ & $ 1000 (19) $ \\
gn11e20d5w0w5    & $      8 (1) $ & $ 24 (1) $ & $ 21 (2) $ & $ 115 (2) $ & $ 129 (3) $ & $ 261 (4) $ & $ 260 (4) $ & $ 285 (4) $ & $ 309 (5) $ & $ 274 (5) $ & $ 720 (10) $ & $ 1000 (22) $ & $ 1000 (38) $ \\
gn11e27d5w0w5    & $      0 (0) $ & $ 0 (2) $ & $ 5 (3) $ & $ 1 (3) $ & $ 2 (4) $ & $ 1 (4) $ & $ 5 (5) $ & $ 3 (6) $ & $ 5 (7) $ & $ 15 (8) $ & $ 21 (14) $ & $ 72 (31) $ & $ 88 (56) $ \\
gn11e41d5w0w5    & $      0 (1) $ & $ 3 (4) $ & $ 39 (5) $ & $ 55 (6) $ & $ 127 (7) $ & $ 137 (8) $ & $ 136 (9) $ & $ 156 (11) $ & $ 181 (12) $ & $ 225 (14) $ & $ 229 (23) $ & $ 325 (51) $ & $ 398 (96) $ \\
gn12e16d5w0w5    & $      48 (0) $ & $ 622 (1) $ & $ 590 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (6) $ & $ 1000 (13) $ & $ 1000 (25) $ \\
gn12e24d5w0w5    & $      5 (1) $ & $ 51 (2) $ & $ 65 (3) $ & $ 93 (3) $ & $ 89 (5) $ & $ 93 (5) $ & $ 109 (5) $ & $ 119 (6) $ & $ 137 (7) $ & $ 155 (8) $ & $ 321 (16) $ & $ 717 (38) $ & $ 988 (68) $ \\
gn12e33d5w0w5    & $      0 (1) $ & $ 8 (3) $ & $ 39 (5) $ & $ 40 (5) $ & $ 59 (6) $ & $ 91 (7) $ & $ 92 (8) $ & $ 112 (10) $ & $ 119 (9) $ & $ 122 (11) $ & $ 364 (19) $ & $ 555 (42) $ & $ 959 (88) $ \\
gn13e19d5w0w5    & $      0 (0) $ & $ 72 (2) $ & $ 83 (2) $ & $ 84 (2) $ & $ 122 (3) $ & $ 173 (3) $ & $ 162 (4) $ & $ 188 (4) $ & $ 237 (4) $ & $ 293 (5) $ & $ 683 (12) $ & $ 941 (26) $ & $ 1000 (45) $ \\
gn13e29d5w0w5    & $      0 (1) $ & $ 46 (3) $ & $ 83 (4) $ & $ 90 (5) $ & $ 88 (6) $ & $ 127 (6) $ & $ 118 (7) $ & $ 140 (7) $ & $ 164 (8) $ & $ 167 (9) $ & $ 293 (19) $ & $ 751 (47) $ & $ 932 (84) $ \\
gn13e39d5w0w5    & $      0 (0) $ & $ 0 (4) $ & $ 1 (6) $ & $ 2 (7) $ & $ 14 (8) $ & $ 14 (10) $ & $ 15 (10) $ & $ 31 (11) $ & $ 18 (12) $ & $ 21 (13) $ & $ 65 (23) $ & $ 181 (54) $ & $ 318 (106) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=2$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsintx4d2}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d2w0w20      & $    0 (1) $ & $ 95 (1) $ & $ 271 (1) $ & $ 339 (1) $ & $ 404 (2) $ & $ 400 (2) $ & $ 517 (3) $ & $ 516 (2) $ & $ 588 (3) $ & $ 592 (3) $ & $ 612 (5) $ & $ 910 (13) $ & $ 1000 (25) $ \\
gn9e27d2w0w20      & $    7 (0) $ & $ 159 (1) $ & $ 297 (1) $ & $ 343 (2) $ & $ 485 (3) $ & $ 519 (3) $ & $ 551 (3) $ & $ 554 (3) $ & $ 563 (4) $ & $ 660 (4) $ & $ 839 (8) $ & $ 935 (18) $ & $ 1000 (35) $ \\
gn10e22d2w0w20     & $     44 (0) $ & $ 352 (1) $ & $ 395 (2) $ & $ 458 (2) $ & $ 521 (2) $ & $ 667 (3) $ & $ 658 (3) $ & $ 716 (3) $ & $ 719 (3) $ & $ 695 (4) $ & $ 817 (7) $ & $ 887 (16) $ & $ 889 (29) $ \\
gn10e28d2w0w20     & $     8 (1) $ & $ 269 (2) $ & $ 355 (2) $ & $ 357 (2) $ & $ 417 (3) $ & $ 496 (4) $ & $ 570 (4) $ & $ 560 (4) $ & $ 570 (5) $ & $ 628 (5) $ & $ 772 (10) $ & $ 975 (22) $ & $ 1000 (41) $ \\
gn10e33d2w0w20     & $     15 (0) $ & $ 164 (1) $ & $ 270 (2) $ & $ 333 (3) $ & $ 362 (3) $ & $ 432 (4) $ & $ 438 (4) $ & $ 534 (5) $ & $ 683 (6) $ & $ 713 (6) $ & $ 847 (10) $ & $ 977 (24) $ & $ 985 (44) $ \\
gn11e13d2w0w20     & $     294 (0) $ & $ 428 (1) $ & $ 442 (1) $ & $ 619 (1) $ & $ 602 (2) $ & $ 607 (2) $ & $ 620 (1) $ & $ 772 (2) $ & $ 892 (3) $ & $ 1000 (3) $ & $ 1000 (5) $ & $ 1000 (10) $ & $ 1000 (19) $ \\
gn11e20d2w0w20     & $     0 (0) $ & $ 78 (1) $ & $ 104 (1) $ & $ 248 (2) $ & $ 287 (3) $ & $ 287 (3) $ & $ 298 (3) $ & $ 284 (3) $ & $ 294 (4) $ & $ 269 (4) $ & $ 573 (7) $ & $ 659 (16) $ & $ 648 (28) $ \\
gn11e27d2w0w20     & $     11 (1) $ & $ 257 (1) $ & $ 320 (2) $ & $ 339 (2) $ & $ 359 (3) $ & $ 417 (3) $ & $ 505 (3) $ & $ 519 (5) $ & $ 628 (4) $ & $ 627 (8) $ & $ 794 (10) $ & $ 945 (22) $ & $ 995 (42) $ \\
gn11e41d2w0w20     & $     0 (1) $ & $ 208 (4) $ & $ 272 (4) $ & $ 326 (5) $ & $ 402 (6) $ & $ 425 (6) $ & $ 414 (7) $ & $ 466 (8) $ & $ 549 (9) $ & $ 562 (9) $ & $ 776 (17) $ & $ 964 (37) $ & $ 1000 (65) $ \\
gn12e16d2w0w20     & $     142 (1) $ & $ 556 (1) $ & $ 568 (2) $ & $ 567 (1) $ & $ 689 (2) $ & $ 782 (2) $ & $ 842 (2) $ & $ 860 (3) $ & $ 901 (3) $ & $ 900 (3) $ & $ 924 (6) $ & $ 916 (12) $ & $ 906 (23) $ \\
gn12e24d2w0w20     & $     11 (0) $ & $ 123 (1) $ & $ 153 (2) $ & $ 207 (3) $ & $ 226 (3) $ & $ 275 (3) $ & $ 268 (4) $ & $ 306 (4) $ & $ 331 (6) $ & $ 358 (5) $ & $ 415 (10) $ & $ 555 (22) $ & $ 580 (41) $ \\
gn12e33d2w0w20     & $     0 (0) $ & $ 112 (3) $ & $ 147 (4) $ & $ 156 (4) $ & $ 150 (5) $ & $ 130 (6) $ & $ 153 (6) $ & $ 165 (7) $ & $ 172 (7) $ & $ 157 (9) $ & $ 307 (15) $ & $ 493 (31) $ & $ 641 (56) $ \\
gn13e19d2w0w20     & $     12 (0) $ & $ 40 (1) $ & $ 89 (1) $ & $ 141 (2) $ & $ 203 (2) $ & $ 194 (2) $ & $ 199 (3) $ & $ 200 (3) $ & $ 216 (4) $ & $ 247 (4) $ & $ 448 (9) $ & $ 448 (20) $ & $ 435 (35) $ \\
gn13e29d2w0w20     & $     0 (1) $ & $ 138 (4) $ & $ 298 (4) $ & $ 301 (5) $ & $ 289 (5) $ & $ 332 (6) $ & $ 322 (6) $ & $ 333 (7) $ & $ 325 (7) $ & $ 329 (8) $ & $ 317 (12) $ & $ 731 (36) $ & $ 1000 (69) $ \\
gn13e39d2w0w20     & $     4 (1) $ & $ 240 (3) $ & $ 343 (4) $ & $ 400 (4) $ & $ 451 (5) $ & $ 513 (6) $ & $ 567 (7) $ & $ 599 (8) $ & $ 616 (8) $ & $ 682 (9) $ & $ 853 (17) $ & $ 955 (39) $ & $ 1000 (71) $ \\
\midrule
gn9e18d2w0w100     & $     0 (0) $ & $ 75 (1) $ & $ 87 (1) $ & $ 175 (2) $ & $ 153 (2) $ & $ 457 (2) $ & $ 501 (2) $ & $ 824 (2) $ & $ 841 (2) $ & $ 987 (4) $ & $ 1000 (5) $ & $ 1000 (11) $ & $ 1000 (21) $ \\
gn9e27d2w0w100     & $     0 (1) $ & $ 95 (2) $ & $ 92 (2) $ & $ 97 (3) $ & $ 80 (3) $ & $ 69 (4) $ & $ 69 (3) $ & $ 73 (5) $ & $ 105 (5) $ & $ 80 (5) $ & $ 80 (9) $ & $ 80 (18) $ & $ 109 (33) $ \\
gn10e22d2w0w100    & $      0 (0) $ & $ 8 (0) $ & $ 4 (1) $ & $ 4 (2) $ & $ 5 (2) $ & $ 8 (2) $ & $ 10 (3) $ & $ 6 (3) $ & $ 9 (4) $ & $ 9 (5) $ & $ 3 (8) $ & $ 251 (23) $ & $ 285 (45) $ \\
gn10e28d2w0w100    & $      0 (0) $ & $ 0 (2) $ & $ 1 (2) $ & $ 0 (3) $ & $ 4 (3) $ & $ 7 (4) $ & $ 7 (4) $ & $ 5 (5) $ & $ 5 (6) $ & $ 8 (6) $ & $ 11 (11) $ & $ 29 (31) $ & $ 182 (58) $ \\
gn10e33d2w0w100    & $      0 (1) $ & $ 28 (2) $ & $ 43 (3) $ & $ 59 (3) $ & $ 68 (4) $ & $ 61 (4) $ & $ 72 (5) $ & $ 66 (5) $ & $ 84 (6) $ & $ 70 (6) $ & $ 77 (11) $ & $ 409 (27) $ & $ 537 (49) $ \\
gn11e13d2w0w100    & $      320 (0) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (4) $ & $ 1000 (9) $ & $ 1000 (18) $ \\
gn11e20d2w0w100    & $      3 (1) $ & $ 16 (0) $ & $ 39 (2) $ & $ 33 (2) $ & $ 157 (2) $ & $ 155 (2) $ & $ 171 (2) $ & $ 189 (3) $ & $ 177 (4) $ & $ 277 (5) $ & $ 283 (8) $ & $ 742 (21) $ & $ 1000 (42) $ \\
gn11e27d2w0w100    & $      0 (0) $ & $ 23 (2) $ & $ 26 (2) $ & $ 27 (3) $ & $ 28 (3) $ & $ 21 (4) $ & $ 29 (4) $ & $ 28 (5) $ & $ 36 (5) $ & $ 28 (6) $ & $ 79 (12) $ & $ 280 (33) $ & $ 323 (58) $ \\
gn11e41d2w0w100    & $      0 (0) $ & $ 0 (3) $ & $ 3 (4) $ & $ 1 (4) $ & $ 2 (6) $ & $ 7 (6) $ & $ 20 (8) $ & $ 25 (8) $ & $ 13 (9) $ & $ 16 (10) $ & $ 55 (18) $ & $ 63 (42) $ & $ 84 (79) $ \\
gn12e16d2w0w100    & $      77 (0) $ & $ 236 (1) $ & $ 332 (1) $ & $ 328 (1) $ & $ 354 (1) $ & $ 454 (2) $ & $ 882 (3) $ & $ 907 (3) $ & $ 902 (3) $ & $ 963 (3) $ & $ 1000 (6) $ & $ 1000 (13) $ & $ 1000 (24) $ \\
gn12e24d2w0w100    & $      0 (0) $ & $ 0 (2) $ & $ 2 (3) $ & $ 0 (2) $ & $ 3 (3) $ & $ 2 (5) $ & $ 3 (5) $ & $ 3 (6) $ & $ 9 (6) $ & $ 9 (6) $ & $ 69 (12) $ & $ 206 (32) $ & $ 484 (63) $ \\
gn12e33d2w0w100    & $      0 (0) $ & $ 16 (2) $ & $ 16 (3) $ & $ 21 (4) $ & $ 30 (5) $ & $ 35 (5) $ & $ 58 (6) $ & $ 61 (6) $ & $ 74 (8) $ & $ 76 (9) $ & $ 119 (16) $ & $ 362 (39) $ & $ 545 (75) $ \\
gn13e19d2w0w100    & $      3 (0) $ & $ 181 (2) $ & $ 176 (1) $ & $ 191 (2) $ & $ 184 (2) $ & $ 169 (3) $ & $ 196 (3) $ & $ 183 (4) $ & $ 195 (4) $ & $ 185 (4) $ & $ 304 (8) $ & $ 324 (16) $ & $ 310 (32) $ \\
gn13e29d2w0w100    & $      0 (0) $ & $ 10 (3) $ & $ 20 (3) $ & $ 15 (4) $ & $ 28 (5) $ & $ 39 (6) $ & $ 28 (6) $ & $ 32 (7) $ & $ 39 (7) $ & $ 34 (8) $ & $ 43 (12) $ & $ 41 (28) $ & $ 33 (51) $ \\
gn13e39d2w0w100    & $      0 (1) $ & $ 6 (3) $ & $ 11 (4) $ & $ 17 (5) $ & $ 34 (7) $ & $ 27 (8) $ & $ 40 (8) $ & $ 48 (9) $ & $ 55 (10) $ & $ 51 (11) $ & $ 121 (20) $ & $ 233 (49) $ & $ 396 (94) $ \\
\midrule
gn9e18d2w0w1000    & $      36 (0) $ & $ 59 (1) $ & $ 57 (2) $ & $ 56 (1) $ & $ 131 (1) $ & $ 127 (2) $ & $ 113 (2) $ & $ 137 (2) $ & $ 128 (3) $ & $ 128 (4) $ & $ 137 (6) $ & $ 189 (13) $ & $ 229 (22) $ \\
gn9e27d2w0w1000    & $      0 (0) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (5) $ & $ 4 (11) $ & $ 223 (28) $ & $ 296 (52) $ \\
gn10e22d2w0w1000   & $       0 (1) $ & $ 1 (1) $ & $ 5 (1) $ & $ 6 (2) $ & $ 24 (2) $ & $ 35 (2) $ & $ 34 (4) $ & $ 32 (4) $ & $ 46 (4) $ & $ 50 (5) $ & $ 57 (10) $ & $ 79 (23) $ & $ 101 (49) $ \\
gn10e28d2w0w1000   & $       0 (0) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (7) $ & $ 0 (12) $ & $ 0 (29) $ & $ 0 (58) $ \\
gn10e33d2w0w1000   & $       0 (1) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (14) $ & $ 2 (35) $ & $ 7 (74) $ \\
gn11e13d2w0w1000   & $       194 (0) $ & $ 1000 (0) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (4) $ & $ 1000 (9) $ & $ 1000 (18) $ \\
gn11e20d2w0w1000   & $       0 (1) $ & $ 25 (1) $ & $ 54 (1) $ & $ 92 (2) $ & $ 88 (3) $ & $ 82 (3) $ & $ 90 (3) $ & $ 114 (4) $ & $ 86 (5) $ & $ 99 (5) $ & $ 305 (9) $ & $ 688 (21) $ & $ 775 (36) $ \\
gn11e27d2w0w1000   & $       0 (1) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 9 (3) $ & $ 12 (3) $ & $ 6 (4) $ & $ 7 (4) $ & $ 9 (5) $ & $ 9 (6) $ & $ 33 (11) $ & $ 53 (29) $ & $ 69 (62) $ \\
gn11e41d2w0w1000   & $       0 (1) $ & $ 0 (1) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (7) $ & $ 0 (8) $ & $ 0 (9) $ & $ 0 (17) $ & $ 15 (46) $ & $ 20 (92) $ \\
gn12e16d2w0w1000   & $       102 (0) $ & $ 462 (1) $ & $ 537 (1) $ & $ 527 (1) $ & $ 653 (2) $ & $ 901 (3) $ & $ 893 (2) $ & $ 900 (3) $ & $ 1000 (3) $ & $ 1000 (4) $ & $ 1000 (6) $ & $ 1000 (12) $ & $ 1000 (24) $ \\
gn12e24d2w0w1000   & $       0 (1) $ & $ 0 (1) $ & $ 3 (2) $ & $ 5 (2) $ & $ 8 (3) $ & $ 7 (4) $ & $ 6 (4) $ & $ 10 (5) $ & $ 13 (6) $ & $ 7 (6) $ & $ 21 (13) $ & $ 72 (30) $ & $ 153 (55) $ \\
gn12e33d2w0w1000   & $       0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (7) $ & $ 0 (7) $ & $ 0 (7) $ & $ 0 (17) $ & $ 0 (47) $ & $ 0 (83) $ \\
gn13e19d2w0w1000   & $       17 (1) $ & $ 20 (1) $ & $ 22 (2) $ & $ 16 (2) $ & $ 22 (3) $ & $ 22 (3) $ & $ 27 (4) $ & $ 32 (4) $ & $ 25 (4) $ & $ 27 (5) $ & $ 20 (11) $ & $ 291 (28) $ & $ 512 (53) $ \\
gn13e29d2w0w1000   & $       0 (0) $ & $ 7 (2) $ & $ 13 (3) $ & $ 19 (4) $ & $ 25 (5) $ & $ 20 (5) $ & $ 40 (7) $ & $ 29 (7) $ & $ 40 (8) $ & $ 50 (9) $ & $ 63 (17) $ & $ 162 (38) $ & $ 336 (74) $ \\
gn13e39d2w0w1000   & $       0 (0) $ & $ 0 (3) $ & $ 0 (3) $ & $ 1 (5) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (8) $ & $ 2 (8) $ & $ 2 (10) $ & $ 1 (10) $ & $ 1 (20) $ & $ 51 (53) $ & $ 57 (108) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}


\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=3$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsintx4d3}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d3w0w20      & $    13 (0) $ & $ 252 (1) $ & $ 253 (1) $ & $ 305 (2) $ & $ 320 (1) $ & $ 357 (2) $ & $ 338 (2) $ & $ 656 (3) $ & $ 662 (3) $ & $ 660 (3) $ & $ 856 (6) $ & $ 1000 (14) $ & $ 1000 (25) $ \\
gn9e27d3w0w20      & $    0 (0) $ & $ 0 (1) $ & $ 4 (2) $ & $ 4 (3) $ & $ 8 (3) $ & $ 11 (4) $ & $ 19 (3) $ & $ 13 (4) $ & $ 15 (5) $ & $ 11 (6) $ & $ 57 (11) $ & $ 467 (28) $ & $ 645 (49) $ \\
gn10e22d3w0w20     & $     0 (0) $ & $ 0 (1) $ & $ 1 (1) $ & $ 2 (2) $ & $ 2 (3) $ & $ 13 (3) $ & $ 12 (4) $ & $ 12 (4) $ & $ 5 (4) $ & $ 24 (5) $ & $ 74 (10) $ & $ 578 (29) $ & $ 930 (52) $ \\
gn10e28d3w0w20     & $     0 (0) $ & $ 0 (2) $ & $ 0 (3) $ & $ 26 (3) $ & $ 21 (4) $ & $ 20 (4) $ & $ 16 (5) $ & $ 18 (5) $ & $ 12 (6) $ & $ 24 (7) $ & $ 49 (13) $ & $ 67 (28) $ & $ 59 (52) $ \\
gn10e33d3w0w20     & $     0 (0) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 10 (5) $ & $ 18 (5) $ & $ 18 (6) $ & $ 31 (6) $ & $ 23 (7) $ & $ 57 (9) $ & $ 91 (14) $ & $ 136 (30) $ & $ 148 (52) $ \\
gn11e13d3w0w20     & $     255 (0) $ & $ 346 (1) $ & $ 335 (0) $ & $ 545 (1) $ & $ 546 (1) $ & $ 514 (2) $ & $ 550 (2) $ & $ 544 (2) $ & $ 519 (2) $ & $ 546 (2) $ & $ 572 (4) $ & $ 559 (10) $ & $ 573 (19) $ \\
gn11e20d3w0w20     & $     0 (1) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (8) $ & $ 222 (29) $ & $ 439 (48) $ \\
gn11e27d3w0w20     & $     0 (0) $ & $ 30 (2) $ & $ 33 (3) $ & $ 42 (3) $ & $ 33 (4) $ & $ 44 (4) $ & $ 54 (5) $ & $ 67 (6) $ & $ 69 (6) $ & $ 55 (6) $ & $ 159 (12) $ & $ 229 (29) $ & $ 369 (56) $ \\
gn11e41d3w0w20     & $     0 (1) $ & $ 0 (3) $ & $ 0 (5) $ & $ 5 (5) $ & $ 6 (6) $ & $ 7 (7) $ & $ 13 (8) $ & $ 15 (10) $ & $ 12 (10) $ & $ 12 (13) $ & $ 14 (21) $ & $ 21 (48) $ & $ 23 (81) $ \\
gn12e16d3w0w20     & $     50 (0) $ & $ 677 (1) $ & $ 700 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (5) $ & $ 1000 (13) $ & $ 1000 (25) $ \\
gn12e24d3w0w20     & $     0 (0) $ & $ 10 (2) $ & $ 6 (3) $ & $ 14 (3) $ & $ 14 (4) $ & $ 13 (4) $ & $ 18 (5) $ & $ 14 (5) $ & $ 21 (6) $ & $ 11 (7) $ & $ 15 (12) $ & $ 31 (26) $ & $ 26 (49) $ \\
gn12e33d3w0w20     & $     5 (0) $ & $ 10 (2) $ & $ 18 (2) $ & $ 7 (3) $ & $ 8 (5) $ & $ 22 (5) $ & $ 22 (6) $ & $ 40 (6) $ & $ 42 (7) $ & $ 33 (8) $ & $ 51 (16) $ & $ 131 (39) $ & $ 146 (69) $ \\
gn13e19d3w0w20     & $     0 (1) $ & $ 43 (2) $ & $ 49 (2) $ & $ 47 (2) $ & $ 179 (3) $ & $ 185 (3) $ & $ 216 (4) $ & $ 288 (5) $ & $ 510 (7) $ & $ 567 (8) $ & $ 917 (13) $ & $ 1000 (23) $ & $ 1000 (40) $ \\
gn13e29d3w0w20     & $     0 (1) $ & $ 21 (3) $ & $ 44 (3) $ & $ 40 (5) $ & $ 29 (6) $ & $ 37 (6) $ & $ 45 (6) $ & $ 52 (7) $ & $ 55 (8) $ & $ 60 (9) $ & $ 149 (17) $ & $ 251 (38) $ & $ 377 (78) $ \\
gn13e39d3w0w20     & $     0 (1) $ & $ 16 (3) $ & $ 20 (4) $ & $ 14 (5) $ & $ 32 (6) $ & $ 41 (7) $ & $ 50 (8) $ & $ 76 (9) $ & $ 73 (9) $ & $ 95 (11) $ & $ 144 (21) $ & $ 299 (48) $ & $ 452 (91) $ \\
\midrule
gn9e18d3w0w100     & $     0 (0) $ & $ 44 (1) $ & $ 37 (0) $ & $ 35 (1) $ & $ 41 (2) $ & $ 30 (2) $ & $ 34 (2) $ & $ 39 (2) $ & $ 36 (2) $ & $ 38 (4) $ & $ 42 (6) $ & $ 83 (15) $ & $ 82 (25) $ \\
gn9e27d3w0w100     & $     0 (0) $ & $ 19 (2) $ & $ 18 (2) $ & $ 23 (2) $ & $ 37 (3) $ & $ 32 (4) $ & $ 36 (4) $ & $ 32 (5) $ & $ 70 (5) $ & $ 74 (6) $ & $ 78 (13) $ & $ 414 (30) $ & $ 710 (53) $ \\
gn10e22d3w0w100    & $      1 (1) $ & $ 55 (1) $ & $ 67 (2) $ & $ 58 (3) $ & $ 55 (3) $ & $ 70 (4) $ & $ 74 (3) $ & $ 70 (5) $ & $ 182 (5) $ & $ 212 (6) $ & $ 289 (9) $ & $ 806 (26) $ & $ 1000 (44) $ \\
gn10e28d3w0w100    & $      0 (1) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (14) $ & $ 0 (29) $ & $ 0 (53) $ \\
gn10e33d3w0w100    & $      0 (1) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 15 (5) $ & $ 23 (6) $ & $ 26 (7) $ & $ 24 (7) $ & $ 26 (8) $ & $ 20 (16) $ & $ 27 (47) $ & $ 20 (88) $ \\
gn11e13d3w0w100    & $      297 (1) $ & $ 923 (0) $ & $ 1000 (0) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (4) $ & $ 1000 (10) $ & $ 1000 (20) $ \\
gn11e20d3w0w100    & $      33 (0) $ & $ 129 (1) $ & $ 198 (1) $ & $ 209 (2) $ & $ 196 (3) $ & $ 205 (3) $ & $ 234 (3) $ & $ 254 (4) $ & $ 258 (4) $ & $ 253 (4) $ & $ 608 (10) $ & $ 712 (20) $ & $ 690 (33) $ \\
gn11e27d3w0w100    & $      0 (1) $ & $ 19 (1) $ & $ 20 (2) $ & $ 28 (3) $ & $ 22 (4) $ & $ 26 (4) $ & $ 25 (5) $ & $ 33 (6) $ & $ 20 (7) $ & $ 29 (8) $ & $ 62 (14) $ & $ 72 (29) $ & $ 56 (52) $ \\
gn11e41d3w0w100    & $      0 (0) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (7) $ & $ 0 (8) $ & $ 0 (8) $ & $ 0 (9) $ & $ 0 (10) $ & $ 0 (22) $ & $ 2 (60) $ & $ 3 (112) $ \\
gn12e16d3w0w100    & $      8 (1) $ & $ 479 (1) $ & $ 476 (1) $ & $ 469 (1) $ & $ 454 (2) $ & $ 886 (3) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (4) $ & $ 1000 (7) $ & $ 1000 (12) $ & $ 1000 (25) $ \\
gn12e24d3w0w100    & $      0 (1) $ & $ 0 (1) $ & $ 5 (2) $ & $ 6 (3) $ & $ 8 (3) $ & $ 4 (5) $ & $ 3 (5) $ & $ 8 (6) $ & $ 6 (7) $ & $ 5 (7) $ & $ 6 (13) $ & $ 7 (29) $ & $ 6 (56) $ \\
gn12e33d3w0w100    & $      0 (0) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (7) $ & $ 0 (7) $ & $ 0 (8) $ & $ 0 (8) $ & $ 0 (14) $ & $ 0 (29) $ & $ 0 (57) $ \\
gn13e19d3w0w100    & $      2 (0) $ & $ 13 (2) $ & $ 9 (2) $ & $ 13 (2) $ & $ 13 (3) $ & $ 13 (3) $ & $ 17 (5) $ & $ 9 (4) $ & $ 10 (5) $ & $ 14 (6) $ & $ 461 (13) $ & $ 955 (30) $ & $ 1000 (49) $ \\
gn13e29d3w0w100    & $      0 (0) $ & $ 0 (2) $ & $ 0 (3) $ & $ 3 (4) $ & $ 3 (4) $ & $ 1 (5) $ & $ 3 (6) $ & $ 4 (6) $ & $ 15 (7) $ & $ 3 (8) $ & $ 14 (14) $ & $ 13 (30) $ & $ 17 (56) $ \\
gn13e39d3w0w100    & $      0 (1) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (7) $ & $ 1 (8) $ & $ 4 (9) $ & $ 1 (11) $ & $ 2 (12) $ & $ 6 (13) $ & $ 5 (15) $ & $ 53 (27) $ & $ 40 (67) $ & $ 63 (118) $ \\
\midrule
gn9e18d3w0w1000    & $      0 (0) $ & $ 148 (1) $ & $ 138 (1) $ & $ 152 (2) $ & $ 495 (2) $ & $ 483 (3) $ & $ 1000 (3) $ & $ 1000 (4) $ & $ 1000 (4) $ & $ 1000 (4) $ & $ 1000 (6) $ & $ 1000 (12) $ & $ 1000 (23) $ \\
gn9e27d3w0w1000    & $      0 (1) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (11) $ & $ 61 (28) $ & $ 107 (56) $ \\
gn10e22d3w0w1000   & $       0 (0) $ & $ 25 (1) $ & $ 43 (2) $ & $ 36 (2) $ & $ 59 (3) $ & $ 100 (3) $ & $ 90 (3) $ & $ 67 (4) $ & $ 85 (4) $ & $ 71 (4) $ & $ 142 (9) $ & $ 442 (23) $ & $ 645 (44) $ \\
gn10e28d3w0w1000   & $       0 (0) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (14) $ & $ 0 (31) $ & $ 0 (70) $ \\
gn10e33d3w0w1000   & $       0 (0) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (8) $ & $ 0 (16) $ & $ 5 (40) $ & $ 1 (81) $ \\
gn11e13d3w0w1000   & $       305 (0) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (4) $ & $ 1000 (10) $ & $ 1000 (20) $ \\
gn11e20d3w0w1000   & $       0 (0) $ & $ 21 (1) $ & $ 25 (2) $ & $ 40 (2) $ & $ 46 (2) $ & $ 35 (3) $ & $ 40 (3) $ & $ 32 (4) $ & $ 36 (4) $ & $ 34 (5) $ & $ 212 (9) $ & $ 271 (21) $ & $ 447 (39) $ \\
gn11e27d3w0w1000   & $       0 (0) $ & $ 2 (1) $ & $ 3 (3) $ & $ 2 (3) $ & $ 3 (3) $ & $ 3 (4) $ & $ 5 (5) $ & $ 4 (5) $ & $ 1 (6) $ & $ 5 (13) $ & $ 2 (15) $ & $ 2 (39) $ & $ 1 (70) $ \\
gn11e41d3w0w1000   & $       0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (7) $ & $ 0 (8) $ & $ 0 (9) $ & $ 0 (10) $ & $ 0 (21) $ & $ 0 (55) $ & $ 0 (111) $ \\
gn12e16d3w0w1000   & $       82 (0) $ & $ 511 (1) $ & $ 489 (1) $ & $ 840 (2) $ & $ 845 (2) $ & $ 856 (2) $ & $ 857 (3) $ & $ 861 (3) $ & $ 857 (3) $ & $ 847 (3) $ & $ 1000 (6) $ & $ 1000 (13) $ & $ 1000 (24) $ \\
gn12e24d3w0w1000   & $       0 (0) $ & $ 23 (1) $ & $ 23 (3) $ & $ 18 (3) $ & $ 31 (3) $ & $ 24 (5) $ & $ 30 (5) $ & $ 22 (6) $ & $ 23 (7) $ & $ 25 (7) $ & $ 23 (18) $ & $ 27 (34) $ & $ 18 (56) $ \\
gn12e33d3w0w1000   & $       0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (7) $ & $ 0 (8) $ & $ 0 (9) $ & $ 0 (18) $ & $ 0 (51) $ & $ 0 (97) $ \\
gn13e19d3w0w1000   & $       0 (1) $ & $ 140 (1) $ & $ 242 (2) $ & $ 300 (2) $ & $ 370 (3) $ & $ 433 (4) $ & $ 538 (4) $ & $ 571 (4) $ & $ 562 (5) $ & $ 578 (6) $ & $ 785 (10) $ & $ 1000 (22) $ & $ 1000 (39) $ \\
gn13e29d3w0w1000   & $       0 (0) $ & $ 1 (2) $ & $ 3 (2) $ & $ 5 (3) $ & $ 3 (4) $ & $ 6 (5) $ & $ 7 (6) $ & $ 4 (7) $ & $ 7 (8) $ & $ 7 (9) $ & $ 16 (17) $ & $ 21 (40) $ & $ 23 (71) $ \\
gn13e39d3w0w1000   & $       0 (1) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (4) $ & $ 0 (6) $ & $ 0 (8) $ & $ 0 (8) $ & $ 0 (9) $ & $ 0 (10) $ & $ 0 (12) $ & $ 0 (23) $ & $ 0 (57) $ & $ 0 (112) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior integer point that is the image of some base. Here $d=5$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsintx4d5}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d5w0w1   & $       0 (0) $ & $ 159 (1) $ & $ 245 (1) $ & $ 242 (1) $ & $ 303 (1) $ & $ 344 (2) $ & $ 346 (2) $ & $ 312 (2) $ & $ 320 (3) $ & $ 352 (3) $ & $ 319 (5) $ & $ 339 (12) $ & $ 349 (22) $ \\
gn9e27d5w0w1   & $       0 (0) $ & $ 332 (2) $ & $ 646 (3) $ & $ 865 (3) $ & $ 921 (3) $ & $ 978 (3) $ & $ 974 (4) $ & $ 960 (4) $ & $ 972 (5) $ & $ 970 (6) $ & $ 980 (9) $ & $ 971 (20) $ & $ 972 (38) $ \\
gn10e22d5w0w1  & $        0 (1) $ & $ 220 (1) $ & $ 313 (2) $ & $ 590 (2) $ & $ 645 (3) $ & $ 637 (3) $ & $ 713 (4) $ & $ 750 (4) $ & $ 876 (5) $ & $ 925 (5) $ & $ 1000 (9) $ & $ 1000 (18) $ & $ 1000 (35) $ \\
gn10e28d5w0w1  & $        0 (1) $ & $ 127 (2) $ & $ 155 (2) $ & $ 251 (3) $ & $ 303 (4) $ & $ 356 (4) $ & $ 402 (4) $ & $ 398 (5) $ & $ 472 (6) $ & $ 475 (6) $ & $ 722 (12) $ & $ 1000 (28) $ & $ 1000 (49) $ \\
gn10e33d5w0w1  & $        0 (0) $ & $ 111 (3) $ & $ 230 (3) $ & $ 303 (4) $ & $ 397 (5) $ & $ 450 (5) $ & $ 463 (5) $ & $ 631 (6) $ & $ 659 (7) $ & $ 703 (8) $ & $ 922 (14) $ & $ 997 (29) $ & $ 995 (53) $ \\
gn11e13d5w0w1  & $        248 (0) $ & $ 588 (1) $ & $ 845 (1) $ & $ 885 (1) $ & $ 891 (2) $ & $ 923 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (4) $ & $ 1000 (11) $ & $ 1000 (21) $ \\
gn11e20d5w0w1  & $        96 (0) $ & $ 218 (1) $ & $ 354 (2) $ & $ 421 (2) $ & $ 641 (3) $ & $ 665 (3) $ & $ 678 (3) $ & $ 819 (4) $ & $ 819 (5) $ & $ 928 (5) $ & $ 982 (8) $ & $ 991 (17) $ & $ 990 (31) $ \\
gn11e27d5w0w1  & $        0 (1) $ & $ 162 (2) $ & $ 299 (3) $ & $ 413 (3) $ & $ 454 (3) $ & $ 487 (4) $ & $ 529 (4) $ & $ 579 (5) $ & $ 576 (5) $ & $ 644 (6) $ & $ 802 (12) $ & $ 801 (26) $ & $ 823 (48) $ \\
gn11e41d5w0w1  & $        0 (1) $ & $ 204 (4) $ & $ 401 (5) $ & $ 420 (7) $ & $ 529 (7) $ & $ 565 (8) $ & $ 573 (8) $ & $ 600 (10) $ & $ 642 (11) $ & $ 712 (12) $ & $ 863 (22) $ & $ 1000 (48) $ & $ 1000 (84) $ \\
gn12e16d5w0w1  & $        50 (1) $ & $ 762 (1) $ & $ 991 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (5) $ & $ 1000 (14) $ & $ 1000 (26) $ \\
gn12e24d5w0w1  & $        25 (1) $ & $ 522 (2) $ & $ 720 (3) $ & $ 872 (3) $ & $ 909 (4) $ & $ 931 (4) $ & $ 954 (5) $ & $ 964 (6) $ & $ 974 (6) $ & $ 971 (7) $ & $ 985 (10) $ & $ 991 (24) $ & $ 990 (46) $ \\
gn12e33d5w0w1  & $        1 (1) $ & $ 402 (4) $ & $ 553 (4) $ & $ 634 (5) $ & $ 670 (6) $ & $ 704 (7) $ & $ 741 (8) $ & $ 759 (8) $ & $ 773 (9) $ & $ 791 (10) $ & $ 812 (16) $ & $ 806 (35) $ & $ 809 (65) $ \\
gn13e19d5w0w1  & $        3 (0) $ & $ 666 (2) $ & $ 665 (2) $ & $ 801 (3) $ & $ 914 (3) $ & $ 1000 (4) $ & $ 1000 (5) $ & $ 1000 (4) $ & $ 1000 (5) $ & $ 1000 (5) $ & $ 1000 (10) $ & $ 1000 (20) $ & $ 1000 (38) $ \\
gn13e29d5w0w1  & $        1 (0) $ & $ 377 (3) $ & $ 521 (3) $ & $ 614 (5) $ & $ 626 (5) $ & $ 761 (6) $ & $ 752 (7) $ & $ 773 (7) $ & $ 763 (8) $ & $ 794 (9) $ & $ 874 (15) $ & $ 885 (31) $ & $ 891 (57) $ \\
gn13e39d5w0w1  & $        0 (0) $ & $ 228 (4) $ & $ 370 (5) $ & $ 407 (6) $ & $ 458 (7) $ & $ 488 (8) $ & $ 510 (9) $ & $ 574 (10) $ & $ 573 (11) $ & $ 569 (12) $ & $ 698 (21) $ & $ 797 (50) $ & $ 843 (88) $ \\
\midrule
gn9e18d5w0w2   & $       0 (1) $ & $ 107 (1) $ & $ 104 (2) $ & $ 80 (2) $ & $ 110 (2) $ & $ 106 (2) $ & $ 135 (3) $ & $ 150 (3) $ & $ 147 (3) $ & $ 151 (4) $ & $ 266 (6) $ & $ 253 (14) $ & $ 265 (25) $ \\
gn9e27d5w0w2   & $       0 (0) $ & $ 150 (2) $ & $ 438 (2) $ & $ 482 (3) $ & $ 621 (4) $ & $ 648 (4) $ & $ 628 (4) $ & $ 659 (5) $ & $ 643 (5) $ & $ 673 (6) $ & $ 750 (9) $ & $ 719 (21) $ & $ 738 (39) $ \\
gn10e22d5w0w2  & $        0 (0) $ & $ 264 (1) $ & $ 385 (2) $ & $ 430 (2) $ & $ 432 (3) $ & $ 430 (4) $ & $ 550 (4) $ & $ 582 (4) $ & $ 589 (5) $ & $ 576 (5) $ & $ 880 (10) $ & $ 1000 (22) $ & $ 1000 (38) $ \\
gn10e28d5w0w2  & $        0 (0) $ & $ 115 (2) $ & $ 220 (3) $ & $ 340 (3) $ & $ 382 (4) $ & $ 457 (5) $ & $ 482 (6) $ & $ 491 (5) $ & $ 561 (8) $ & $ 603 (7) $ & $ 677 (12) $ & $ 746 (26) $ & $ 733 (48) $ \\
gn10e33d5w0w2  & $        0 (1) $ & $ 64 (2) $ & $ 270 (3) $ & $ 315 (5) $ & $ 391 (5) $ & $ 383 (5) $ & $ 403 (6) $ & $ 385 (6) $ & $ 389 (7) $ & $ 368 (7) $ & $ 382 (13) $ & $ 411 (29) $ & $ 416 (55) $ \\
gn11e13d5w0w2  & $        278 (1) $ & $ 610 (1) $ & $ 685 (0) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (5) $ & $ 1000 (11) $ & $ 1000 (21) $ \\
gn11e20d5w0w2  & $        7 (1) $ & $ 146 (2) $ & $ 220 (2) $ & $ 356 (3) $ & $ 352 (2) $ & $ 409 (4) $ & $ 397 (3) $ & $ 400 (4) $ & $ 626 (5) $ & $ 639 (5) $ & $ 643 (9) $ & $ 603 (19) $ & $ 630 (36) $ \\
gn11e27d5w0w2  & $        6 (0) $ & $ 239 (2) $ & $ 368 (2) $ & $ 450 (4) $ & $ 459 (3) $ & $ 573 (4) $ & $ 615 (4) $ & $ 629 (6) $ & $ 627 (7) $ & $ 647 (6) $ & $ 690 (11) $ & $ 707 (24) $ & $ 705 (46) $ \\
gn11e41d5w0w2  & $        0 (1) $ & $ 382 (4) $ & $ 450 (4) $ & $ 492 (5) $ & $ 564 (6) $ & $ 596 (7) $ & $ 595 (7) $ & $ 620 (9) $ & $ 664 (9) $ & $ 686 (11) $ & $ 840 (19) $ & $ 885 (43) $ & $ 899 (80) $ \\
gn12e16d5w0w2  & $        163 (0) $ & $ 666 (1) $ & $ 671 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (6) $ & $ 1000 (14) $ & $ 1000 (26) $ \\
gn12e24d5w0w2  & $        8 (0) $ & $ 223 (2) $ & $ 340 (2) $ & $ 401 (3) $ & $ 493 (3) $ & $ 457 (5) $ & $ 526 (5) $ & $ 550 (5) $ & $ 588 (6) $ & $ 622 (6) $ & $ 686 (11) $ & $ 701 (26) $ & $ 716 (50) $ \\
gn12e33d5w0w2  & $        0 (0) $ & $ 54 (3) $ & $ 146 (5) $ & $ 282 (6) $ & $ 361 (6) $ & $ 378 (7) $ & $ 350 (7) $ & $ 381 (8) $ & $ 389 (9) $ & $ 413 (10) $ & $ 443 (16) $ & $ 455 (35) $ & $ 441 (64) $ \\
gn13e19d5w0w2  & $        15 (0) $ & $ 67 (1) $ & $ 115 (2) $ & $ 148 (3) $ & $ 166 (3) $ & $ 145 (4) $ & $ 171 (3) $ & $ 157 (4) $ & $ 164 (5) $ & $ 211 (5) $ & $ 432 (9) $ & $ 429 (20) $ & $ 434 (37) $ \\
gn13e29d5w0w2  & $        0 (1) $ & $ 190 (3) $ & $ 288 (4) $ & $ 352 (5) $ & $ 457 (6) $ & $ 523 (7) $ & $ 549 (7) $ & $ 581 (8) $ & $ 615 (9) $ & $ 649 (10) $ & $ 923 (18) $ & $ 996 (38) $ & $ 998 (66) $ \\
gn13e39d5w0w2  & $        4 (0) $ & $ 407 (3) $ & $ 446 (4) $ & $ 575 (6) $ & $ 634 (7) $ & $ 680 (7) $ & $ 727 (9) $ & $ 777 (9) $ & $ 814 (10) $ & $ 805 (11) $ & $ 957 (21) $ & $ 975 (45) $ & $ 975 (85) $ \\
\midrule
gn9e18d5w0w5   & $       0 (0) $ & $ 74 (1) $ & $ 125 (1) $ & $ 128 (2) $ & $ 131 (2) $ & $ 115 (3) $ & $ 129 (3) $ & $ 148 (3) $ & $ 209 (3) $ & $ 181 (4) $ & $ 316 (7) $ & $ 1000 (19) $ & $ 1000 (31) $ \\
gn9e27d5w0w5   & $       0 (0) $ & $ 0 (1) $ & $ 0 (2) $ & $ 0 (3) $ & $ 0 (3) $ & $ 0 (4) $ & $ 0 (5) $ & $ 0 (5) $ & $ 0 (6) $ & $ 0 (6) $ & $ 0 (13) $ & $ 0 (25) $ & $ 0 (52) $ \\
gn10e22d5w0w5  & $        0 (1) $ & $ 62 (2) $ & $ 173 (2) $ & $ 238 (2) $ & $ 231 (3) $ & $ 261 (3) $ & $ 387 (4) $ & $ 395 (4) $ & $ 442 (5) $ & $ 425 (5) $ & $ 682 (10) $ & $ 964 (22) $ & $ 974 (38) $ \\
gn10e28d5w0w5  & $        0 (0) $ & $ 24 (1) $ & $ 47 (2) $ & $ 32 (3) $ & $ 32 (4) $ & $ 38 (4) $ & $ 32 (5) $ & $ 35 (6) $ & $ 39 (7) $ & $ 50 (6) $ & $ 112 (13) $ & $ 226 (31) $ & $ 360 (60) $ \\
gn10e33d5w0w5  & $        0 (0) $ & $ 9 (2) $ & $ 16 (3) $ & $ 20 (3) $ & $ 21 (4) $ & $ 12 (5) $ & $ 20 (5) $ & $ 40 (7) $ & $ 37 (8) $ & $ 35 (8) $ & $ 162 (17) $ & $ 389 (39) $ & $ 833 (82) $ \\
gn11e13d5w0w5  & $        258 (0) $ & $ 1000 (0) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (5) $ & $ 1000 (10) $ & $ 1000 (21) $ \\
gn11e20d5w0w5  & $        11 (0) $ & $ 29 (1) $ & $ 22 (2) $ & $ 150 (3) $ & $ 137 (2) $ & $ 288 (3) $ & $ 293 (4) $ & $ 321 (4) $ & $ 325 (5) $ & $ 308 (6) $ & $ 626 (11) $ & $ 1000 (24) $ & $ 1000 (42) $ \\
gn11e27d5w0w5  & $        0 (0) $ & $ 0 (2) $ & $ 1 (3) $ & $ 3 (3) $ & $ 0 (5) $ & $ 4 (5) $ & $ 5 (7) $ & $ 1 (6) $ & $ 29 (7) $ & $ 14 (8) $ & $ 20 (16) $ & $ 20 (34) $ & $ 19 (58) $ \\
gn11e41d5w0w5  & $        0 (1) $ & $ 11 (4) $ & $ 61 (6) $ & $ 65 (7) $ & $ 97 (8) $ & $ 105 (9) $ & $ 173 (11) $ & $ 162 (12) $ & $ 189 (14) $ & $ 248 (15) $ & $ 317 (25) $ & $ 526 (56) $ & $ 780 (113) $ \\
gn12e16d5w0w5  & $        43 (0) $ & $ 782 (1) $ & $ 788 (1) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (2) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (3) $ & $ 1000 (4) $ & $ 1000 (6) $ & $ 1000 (14) $ & $ 1000 (26) $ \\
gn12e24d5w0w5  & $        6 (0) $ & $ 51 (2) $ & $ 81 (3) $ & $ 87 (4) $ & $ 99 (5) $ & $ 105 (6) $ & $ 128 (6) $ & $ 133 (7) $ & $ 221 (8) $ & $ 234 (8) $ & $ 368 (16) $ & $ 577 (36) $ & $ 955 (74) $ \\
gn12e33d5w0w5  & $        0 (1) $ & $ 4 (3) $ & $ 7 (5) $ & $ 9 (5) $ & $ 41 (7) $ & $ 48 (8) $ & $ 54 (9) $ & $ 61 (10) $ & $ 54 (11) $ & $ 84 (12) $ & $ 228 (22) $ & $ 660 (50) $ & $ 953 (93) $ \\
gn13e19d5w0w5  & $        0 (1) $ & $ 85 (2) $ & $ 87 (2) $ & $ 78 (2) $ & $ 146 (3) $ & $ 185 (3) $ & $ 194 (4) $ & $ 177 (5) $ & $ 204 (5) $ & $ 213 (5) $ & $ 399 (10) $ & $ 982 (27) $ & $ 981 (46) $ \\
gn13e29d5w0w5  & $        0 (1) $ & $ 55 (3) $ & $ 84 (4) $ & $ 106 (5) $ & $ 119 (6) $ & $ 151 (7) $ & $ 153 (7) $ & $ 170 (8) $ & $ 157 (9) $ & $ 183 (10) $ & $ 344 (21) $ & $ 714 (49) $ & $ 945 (92) $ \\
gn13e39d5w0w5  & $        0 (1) $ & $ 0 (5) $ & $ 1 (6) $ & $ 5 (8) $ & $ 19 (8) $ & $ 18 (10) $ & $ 9 (11) $ & $ 24 (12) $ & $ 17 (13) $ & $ 26 (14) $ & $ 99 (25) $ & $ 211 (59) $ & $ 543 (125) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior rational non-integer point. Here $d=2$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsratx2d2}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{1cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{1cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d2w0w20       & $              2,981  $ & $        1,742  $ & $        58.44  $ & $             144  $ & $    1$\\
gn9e27d2w0w20       & $            372,320  $ & $        6,346  $ & $        01.70  $ & $             273  $ & $    1$\\
gn10e22d2w0w20      & $             53,357  $ & $        3,957  $ & $        07.42  $ & $             203  $ & $    2$\\
gn10e28d2w0w20      & $            800,948  $ & $        7,131  $ & $        00.89  $ & $             364  $ & $    2$\\
gn10e33d2w0w20      & $          3,584,016  $ & $       10,833  $ & $        00.30  $ & $             216  $ & $    2$\\
gn11e13d2w0w20      & $                 41  $ & $           41  $ & $       100.00  $ & $             252  $ & $    1$\\
gn11e20d2w0w20      & $              6,939  $ & $        2,173  $ & $        31.32  $ & $             125  $ & $    2$\\
gn11e27d2w0w20      & $            284,730  $ & $        7,515  $ & $        02.64  $ & $             181  $ & $    1$\\
gn11e41d2w0w20      & $         90,922,271  $ & $       16,457  $ & $        00.02  $ & $             318  $ & $    2$\\
gn12e16d2w0w20      & $                162  $ & $          154  $ & $        95.06  $ & $             240  $ & $    1$\\
gn12e24d2w0w20      & $            208,380  $ & $        5,647  $ & $        02.71  $ & $             166  $ & $    2$\\
gn12e33d2w0w20      & $          4,741,624  $ & $        9,364  $ & $        00.20  $ & $             219  $ & $    2$\\
gn13e19d2w0w20      & $              3,401  $ & $        1,608  $ & $        47.28  $ & $             78   $ & $    1$\\
gn13e29d2w0w20      & $          1,543,340  $ & $        8,474  $ & $        00.55  $ & $             199  $ & $    2$\\
gn13e39d2w0w20      & $        131,807,934  $ & $       18,468  $ & $        00.01  $ & $             232  $ & $    3$\\
\midrule
gn9e18d2w0w100      & $              2,981  $ & $        2,858  $ & $        95.87  $ & $             440  $ & $    1$\\
gn9e27d2w0w100      & $            372,320  $ & $       89,092  $ & $        23.93  $ & $             0    $ & $    1$\\
gn10e22d2w0w100     & $             53,357  $ & $       37,204  $ & $        69.73  $ & $             47   $ & $    2$\\
gn10e28d2w0w100     & $            800,948  $ & $      101,334  $ & $        12.65  $ & $             0    $ & $    2$\\
gn10e33d2w0w100     & $          3,584,016  $ & $      166,427  $ & $        04.64  $ & $             16   $ & $    2$\\
gn11e13d2w0w100     & $                 41  $ & $           41  $ & $       100.00  $ & $             283  $ & $    1$\\
gn11e20d2w0w100     & $              6,939  $ & $        6,580  $ & $        94.83  $ & $             0    $ & $    1$\\
gn11e27d2w0w100     & $            284,730  $ & $       81,803  $ & $        28.73  $ & $             0    $ & $    2$\\
gn11e41d2w0w100     & $         90,922,271  $ & $      309,961  $ & $        00.34  $ & $             21   $ & $    3$\\
gn12e16d2w0w100     & $                162  $ & $          162  $ & $       100.00  $ & $             526  $ & $    1$\\
gn12e24d2w0w100     & $            208,380  $ & $       92,813  $ & $        44.54  $ & $             0    $ & $    2$\\
gn12e33d2w0w100     & $          4,741,624  $ & $      192,122  $ & $        04.05  $ & $             7    $ & $    2$\\
gn13e19d2w0w100     & $              3,401  $ & $        3,255  $ & $        95.71  $ & $             78   $ & $    1$\\
gn13e29d2w0w100     & $          1,543,340  $ & $      164,617  $ & $        10.67  $ & $             8    $ & $    2$\\
gn13e39d2w0w100     & $        131,807,934  $ & $      315,881  $ & $        00.24  $ & $             34   $ & $    3$\\
\midrule
gn9e18d2w0w1000     & $              2,981  $ & $        2,981  $ & $       100.00  $ & $             75   $ & $    1   $\\
gn9e27d2w0w1000     & $            372,320  $ & $      364,382  $ & $        97.87  $ & $             0    $ & $    1$\\
gn10e22d2w0w1000    & $             53,357  $ & $       52,990  $ & $        99.31  $ & $             0    $ & $    1$\\
gn10e28d2w0w1000    & $            800,948  $ & $      756,013  $ & $        94.39  $ & $             0    $ & $    2$\\
gn10e33d2w0w1000    & $          3,584,016  $ & $    2,726,287  $ & $        76.07  $ & $             0    $ & $    2$\\
gn11e13d2w0w1000    & $                 41  $ & $           41  $ & $       100.00  $ & $             766  $ & $    0$\\
gn11e20d2w0w1000    & $              6,939  $ & $        6,921  $ & $        99.74  $ & $             12   $ & $    1$\\
gn11e27d2w0w1000    & $            284,730  $ & $      279,308  $ & $        98.10  $ & $             0    $ & $    1$\\
gn11e41d2w0w1000    & $         90,922,271  $ & $   13,884,793  $ & $        15.27  $ & $             0    $ & $    2$\\
gn12e16d2w0w1000    & $                162  $ & $          162  $ & $       100.00  $ & $             355  $ & $    1$\\
gn12e24d2w0w1000    & $            208,380  $ & $      205,690  $ & $        98.71  $ & $             2    $ & $    2$\\
gn12e33d2w0w1000    & $          4,741,624  $ & $    3,680,313  $ & $        77.62  $ & $             0    $ & $    3$\\
gn13e19d2w0w1000    & $              3,401  $ & $        3,401  $ & $       100.00  $ & $             1    $ & $    1$\\
gn13e29d2w0w1000    & $          1,543,340  $ & $    1,396,180  $ & $        90.46  $ & $             1    $ & $    2$\\
gn13e39d2w0w1000    & $        131,807,934  $ & $   15,037,589  $ & $        11.41  $ & $             0    $ & $    3$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior rational non-integer point. Here $d=3$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsratx2d3}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{1cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{1cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d3w0w20        & $               2,981  $ & $          2,905  $ & $        97.45  $ & $             62   $ & $    1$\\
gn9e27d3w0w20        & $             372,320  $ & $        134,039  $ & $        36.00  $ & $             0    $ & $    1$\\
gn10e22d3w0w20       & $              53,357  $ & $         42,887  $ & $        80.38  $ & $             18   $ & $    2$\\
gn10e28d3w0w20       & $             800,948  $ & $        238,529  $ & $        29.78  $ & $             0    $ & $    2$\\
gn10e33d3w0w20       & $           3,584,016  $ & $        411,730  $ & $        11.49  $ & $             0    $ & $    3$\\
gn11e13d3w0w20       & $                  41  $ & $             41  $ & $       100.00  $ & $             183  $ & $    0$\\
gn11e20d3w0w20       & $               6,939  $ & $          6,603  $ & $        95.16  $ & $             9    $ & $    1$\\
gn11e27d3w0w20       & $             284,730  $ & $        146,672  $ & $        51.51  $ & $             1    $ & $    2$\\
gn11e41d3w0w20       & $          90,922,271  $ & $        959,469  $ & $        01.06  $ & $             14   $ & $    2$\\
gn12e16d3w0w20       & $                 162  $ & $            162  $ & $       100.00  $ & $             206  $ & $    1$\\
gn12e24d3w0w20       & $             208,380  $ & $        111,201  $ & $        53.36  $ & $             32   $ & $    2$\\
gn12e33d3w0w20       & $           4,741,624  $ & $        470,609  $ & $        09.93  $ & $             25   $ & $    2$\\
gn13e19d3w0w20       & $               3,401  $ & $          3,358  $ & $        98.74  $ & $             17   $ & $    1$\\
gn13e29d3w0w20       & $           1,543,340  $ & $        264,949  $ & $        17.18  $ & $             23   $ & $    2$\\
gn13e39d3w0w20       & $         131,807,934  $ & $        930,322  $ & $        00.71  $ & $             14   $ & $    3$\\
\midrule
gn9e18d3w0w100       & $               2,981  $ & $          2,981  $ & $       100.00  $ & $             33   $ & $    1$\\
gn9e27d3w0w100       & $             372,320  $ & $        367,313  $ & $        98.66  $ & $             0    $ & $    2$\\
gn10e22d3w0w100      & $              53,357  $ & $         53,289  $ & $        99.87  $ & $             2    $ & $    1$\\
gn10e28d3w0w100      & $             800,948  $ & $        786,781  $ & $        98.23  $ & $             0    $ & $    2$\\
gn10e33d3w0w100      & $           3,584,016  $ & $      3,351,096  $ & $        93.01  $ & $             0    $ & $    2$\\
gn11e13d3w0w100      & $                  41  $ & $             41  $ & $       100.00  $ & $             700  $ & $    0$\\
gn11e20d3w0w100      & $               6,939  $ & $          6,939  $ & $       100.00  $ & $             0    $ & $    2$\\
gn11e27d3w0w100      & $             284,730  $ & $        281,303  $ & $        98.80  $ & $             0    $ & $    1$\\
gn11e41d3w0w100      & $          90,922,271  $ & $     35,943,327  $ & $        39.53  $ & $             0    $ & $    3$\\
gn12e16d3w0w100      & $                 162  $ & $            162  $ & $       100.00  $ & $             825  $ & $    1$\\
gn12e24d3w0w100      & $             208,380  $ & $        207,143  $ & $        99.41  $ & $             3    $ & $    2$\\
gn12e33d3w0w100      & $           4,741,624  $ & $      4,740,880  $ & $        99.98  $ & $             0    $ & $    3$\\
gn13e19d3w0w100      & $               3,401  $ & $          3,401  $ & $       100.00  $ & $             59   $ & $    1$\\
gn13e29d3w0w100      & $           1,543,340  $ & $      1,484,719  $ & $        96.20  $ & $             0    $ & $    3$\\
gn13e39d3w0w100      & $         131,807,934  $ & $     44,757,592  $ & $        33.96  $ & $             0    $ & $    4$\\
\midrule
gn9e18d3w0w1000      & $               2,981  $ & $          2,981  $ & $       100.00  $ & $             235  $ & $    1$\\
gn9e27d3w0w1000      & $             372,320  $ & $        372,320  $ & $       100.00  $ & $             0    $ & $    1$\\
gn10e22d3w0w1000     & $              53,357  $ & $         53,357  $ & $       100.00  $ & $             10   $ & $    1$\\
gn10e28d3w0w1000     & $             800,948  $ & $        800,946  $ & $        99.99  $ & $             0    $ & $    2$\\
gn10e33d3w0w1000     & $           3,584,016  $ & $      3,583,757  $ & $        99.99  $ & $             0    $ & $    2$\\
gn11e13d3w0w1000     & $                  41  $ & $             41  $ & $       100.00  $ & $             410  $ & $    1$\\
gn11e20d3w0w1000     & $               6,939  $ & $          6,939  $ & $       100.00  $ & $             0    $ & $    1$\\
gn11e27d3w0w1000     & $             284,730  $ & $        284,730  $ & $       100.00  $ & $             1    $ & $    2$\\
gn11e41d3w0w1000     & $          90,922,271  $ & $     90,699,181  $ & $        99.75  $ & $             0    $ & $    3$\\
gn12e16d3w0w1000     & $                 162  $ & $            162  $ & $       100.00  $ & $             583  $ & $    1$\\
gn12e24d3w0w1000     & $             208,380  $ & $        208,356  $ & $        99.99  $ & $             0    $ & $    2$\\
gn12e33d3w0w1000     & $           4,741,624  $ & $      4,740,880  $ & $        99.98  $ & $             0    $ & $    3$\\
gn13e19d3w0w1000     & $               3,401  $ & $          3,401  $ & $       100.00  $ & $             51   $ & $    1$\\
gn13e29d3w0w1000     & $           1,543,340  $ & $      1,543,304  $ & $        99.99  $ & $             0    $ & $    3$\\
gn13e39d3w0w1000     & $         131,807,934  $ & $    131,464,478  $ & $        99.74  $ & $             0    $ & $    3$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior rational non-integer point. Here $d=5$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsratx2d5}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{1cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{1cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d5w0w1      & $                  2,981   $ & $         1,099  $ & $        36.87      $ & $         624 $ & $    2$\\
gn9e27d5w0w1      & $                372,320   $ & $         8,205  $ & $         2.20      $ & $         766 $ & $    2$\\
gn10e22d5w0w1     & $                 53,357   $ & $         4,746  $ & $         8.89      $ & $         693 $ & $    2$\\
gn10e28d5w0w1     & $                800,948   $ & $        10,898  $ & $         1.36      $ & $         774 $ & $    2$\\
gn10e33d5w0w1     & $              3,584,016   $ & $        15,482  $ & $         0.43      $ & $         956 $ & $    3$\\
gn11e13d5w0w1     & $                     41   $ & $            27  $ & $        65.85      $ & $         504 $ & $    0$\\
gn11e20d5w0w1     & $                  6,939   $ & $         1,866  $ & $        26.89      $ & $         529 $ & $    2$\\
gn11e27d5w0w1     & $                284,730   $ & $         5,828  $ & $         2.05      $ & $         608 $ & $    2$\\
gn11e41d5w0w1     & $             90,922,271   $ & $        36,847  $ & $         0.04      $ & $         953 $ & $    3$\\
gn12e16d5w0w1     & $                    162   $ & $           116  $ & $        71.61      $ & $         286 $ & $    1$\\
gn12e24d5w0w1     & $                208,380   $ & $         6,738  $ & $         3.23      $ & $         860 $ & $    3$\\
gn12e33d5w0w1     & $              4,741,624   $ & $        20,857  $ & $         0.44      $ & $         957 $ & $    3$\\
gn13e19d5w0w1     & $                  3,401   $ & $         1,149  $ & $        33.78      $ & $         448 $ & $    1$\\
gn13e29d5w0w1     & $              1,543,340   $ & $       111,116  $ & $         7.20      $ & $         746 $ & $    3$\\
gn13e39d5w0w1     & $            131,807,934   $ & $        34,392  $ & $         0.03      $ & $         623 $ & $    5$\\
\midrule                                                                                                            
gn9e18d5w0w2      & $                  2,981   $ & $         2,276  $ & $        76.35      $ & $         308 $ & $    1$\\
gn9e27d5w0w2      & $                372,320   $ & $        43,029  $ & $        11.55      $ & $         323 $ & $    2$\\
gn10e22d5w0w2     & $                 53,357   $ & $        14,623  $ & $        27.40      $ & $         97  $ & $    2$\\
gn10e28d5w0w2     & $                800,948   $ & $        66,190  $ & $         8.26      $ & $         268 $ & $    2$\\
gn10e33d5w0w2     & $              3,584,016   $ & $       105,309  $ & $         2.93      $ & $         189 $ & $    3$\\
gn11e13d5w0w2     & $                     41   $ & $            41  $ & $       100.00      $ & $         706 $ & $    1$\\
gn11e20d5w0w2     & $                  6,939   $ & $         3,761  $ & $        54.20      $ & $         177 $ & $    1$\\
gn11e27d5w0w2     & $                284,730   $ & $        39,292  $ & $        13.79      $ & $         257 $ & $    3$\\
gn11e41d5w0w2     & $             90,922,271   $ & $       290,555  $ & $         0.31      $ & $         430 $ & $    4$\\
gn12e16d5w0w2     & $                    162   $ & $           160  $ & $        98.76      $ & $         245 $ & $    1$\\
gn12e24d5w0w2     & $                208,380   $ & $        34,057  $ & $        16.34      $ & $         146 $ & $    2$\\
gn12e33d5w0w2     & $              4,741,624   $ & $       120,211  $ & $         2.53      $ & $         404 $ & $    3$\\
gn13e19d5w0w2     & $                  3,401   $ & $         2,613  $ & $        76.83      $ & $         28  $ & $    2$\\
gn13e29d5w0w2     & $              1,543,340   $ & $        98,285  $ & $         6.36      $ & $         288 $ & $    4$\\
gn13e39d5w0w2     & $            131,807,934   $ & $       348,703  $ & $         0.26      $ & $         361 $ & $    4$\\
\midrule                                                                                                            
gn9e18d5w0w5      & $                  2,981   $ & $         2,960  $ & $        99.29      $ & $         32  $ & $    1$\\
gn9e27d5w0w5      & $                372,320   $ & $       271,048  $ & $        72.79      $ & $         0   $ & $    2$\\
gn10e22d5w0w5     & $                 53,357   $ & $        49,463  $ & $        92.70      $ & $         0   $ & $    1$\\
gn10e28d5w0w5     & $                800,948   $ & $       493,565  $ & $        61.62      $ & $         9   $ & $    2$\\
gn10e33d5w0w5     & $              3,584,016   $ & $     1,294,875  $ & $        36.12      $ & $         1   $ & $    3$\\
gn11e13d5w0w5     & $                     41   $ & $            41  $ & $       100.00      $ & $         574 $ & $    0$\\
gn11e20d5w0w5     & $                  6,939   $ & $         5,975  $ & $        86.10      $ & $         14  $ & $    1$\\
gn11e27d5w0w5     & $                284,730   $ & $       222,974  $ & $        78.31      $ & $         0   $ & $    2$\\
gn11e41d5w0w5     & $             90,922,271   $ & $     4,711,354  $ & $         5.18      $ & $         33  $ & $    4$\\
gn12e16d5w0w5     & $                    162   $ & $           162  $ & $       100.00      $ & $         194 $ & $    0$\\
gn12e24d5w0w5     & $                208,380   $ & $       177,845  $ & $        85.34      $ & $         0   $ & $    2$\\
gn12e33d5w0w5     & $              4,741,624   $ & $     1,489,751  $ & $        31.41      $ & $         27  $ & $    4$\\
gn13e19d5w0w5     & $                  3,401   $ & $         3,381  $ & $        99.41      $ & $         48  $ & $    1$\\
gn13e29d5w0w5     & $              1,543,340   $ & $       787,196  $ & $        51.00      $ & $         25  $ & $    4$\\
gn13e39d5w0w5     & $            131,807,934   $ & $     7,737,684  $ & $         5.87      $ & $         16  $ & $    5$\\

\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior rational non-integer point. Here $d=2$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsratx4d2}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{1cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{1cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d2w0w20        & $               2,981  $ & $          1,742  $ & $        58.44  $ & $             161  $ & $    1$\\
gn9e27d2w0w20        & $             372,320  $ & $          6,346  $ & $        01.70  $ & $             211  $ & $    1$\\
gn10e22d2w0w20       & $              53,357  $ & $          3,957  $ & $        07.42  $ & $             194  $ & $    1$\\
gn10e28d2w0w20       & $             800,948  $ & $          7,131  $ & $        00.89  $ & $             363  $ & $    1$\\
gn10e33d2w0w20       & $           3,584,016  $ & $         10,833  $ & $        00.30  $ & $             254  $ & $    2$\\
gn11e13d2w0w20       & $                  41  $ & $             41  $ & $       100.00  $ & $             210  $ & $    1$\\
gn11e20d2w0w20       & $               6,939  $ & $          2,173  $ & $        31.32  $ & $             124  $ & $    1$\\
gn11e27d2w0w20       & $             284,730  $ & $          7,515  $ & $        02.64  $ & $             234  $ & $    1$\\
gn11e41d2w0w20       & $          90,922,271  $ & $         16,457  $ & $        00.02  $ & $             390  $ & $    2$\\
gn12e16d2w0w20       & $                 162  $ & $            154  $ & $        95.06  $ & $             260  $ & $    1$\\
gn12e24d2w0w20       & $             208,380  $ & $          5,647  $ & $        02.71  $ & $             166  $ & $    1$\\
gn12e33d2w0w20       & $           4,741,624  $ & $          9,364  $ & $        00.20  $ & $             224  $ & $    2$\\
gn13e19d2w0w20       & $               3,401  $ & $          1,608  $ & $        47.28  $ & $             82   $ & $    2$\\
gn13e29d2w0w20       & $           1,543,340  $ & $          8,474  $ & $        00.55  $ & $             172  $ & $    1$\\
gn13e39d2w0w20       & $         131,807,934  $ & $         18,468  $ & $        00.01  $ & $             240  $ & $    3$\\
\midrule
gn9e18d2w0w100       & $               2,981  $ & $          2,858  $ & $        95.87  $ & $             373  $ & $    1$\\
gn9e27d2w0w100       & $             372,320  $ & $         89,092  $ & $        23.93  $ & $             5    $ & $    1$\\
gn10e22d2w0w100      & $              53,357  $ & $         37,204  $ & $        69.73  $ & $             53   $ & $    1$\\
gn10e28d2w0w100      & $             800,948  $ & $        101,334  $ & $        12.65  $ & $             27   $ & $    2$\\
gn10e33d2w0w100      & $           3,584,016  $ & $        166,427  $ & $        04.64  $ & $             12   $ & $    1$\\
gn11e13d2w0w100      & $                  41  $ & $             41  $ & $       100.00  $ & $             330  $ & $    0$\\
gn11e20d2w0w100      & $               6,939  $ & $          6,580  $ & $        94.83  $ & $             0    $ & $    1$\\
gn11e27d2w0w100      & $             284,730  $ & $         81,803  $ & $        28.73  $ & $             0    $ & $    1$\\
gn11e41d2w0w100      & $          90,922,271  $ & $        309,961  $ & $        00.34  $ & $             18   $ & $    3$\\
gn12e16d2w0w100      & $                 162  $ & $            162  $ & $       100.00  $ & $             537  $ & $    1$\\
gn12e24d2w0w100      & $             208,380  $ & $         92,813  $ & $        44.54  $ & $             0    $ & $    1$\\
gn12e33d2w0w100      & $           4,741,624  $ & $        192,122  $ & $        04.05  $ & $             5    $ & $    2$\\
gn13e19d2w0w100      & $               3,401  $ & $          3,255  $ & $        95.71  $ & $             89   $ & $    1$\\
gn13e29d2w0w100      & $           1,543,340  $ & $        164,617  $ & $        10.67  $ & $             18   $ & $    1$\\
gn13e39d2w0w100      & $         131,807,934  $ & $        315,881  $ & $        00.24  $ & $             34   $ & $    3$\\
\midrule
gn9e18d2w0w1000      & $               2,981  $ & $          2,981  $ & $       100.00  $ & $             71   $ & $    1$\\
gn9e27d2w0w1000      & $             372,320  $ & $        364,382  $ & $        97.87  $ & $             0    $ & $    2$\\
gn10e22d2w0w1000     & $              53,357  $ & $         52,990  $ & $        99.31  $ & $             0    $ & $    1$\\
gn10e28d2w0w1000     & $             800,948  $ & $        756,013  $ & $        94.39  $ & $             0    $ & $    2$\\
gn10e33d2w0w1000     & $           3,584,016  $ & $      2,726,287  $ & $        76.07  $ & $             0    $ & $    1$\\
gn11e13d2w0w1000     & $                  41  $ & $             41  $ & $       100.00  $ & $             434  $ & $    0$\\
gn11e20d2w0w1000     & $               6,939  $ & $          6,921  $ & $        99.74  $ & $             12   $ & $    1$\\
gn11e27d2w0w1000     & $             284,730  $ & $        279,308  $ & $        98.10  $ & $             0    $ & $    2$\\
gn11e41d2w0w1000     & $          90,922,271  $ & $     13,884,793  $ & $        15.27  $ & $             0    $ & $    2$\\
gn12e16d2w0w1000     & $                 162  $ & $            162  $ & $       100.00  $ & $             346  $ & $    1$\\
gn12e24d2w0w1000     & $             208,380  $ & $        205,690  $ & $        98.71  $ & $             0    $ & $    1$\\
gn12e33d2w0w1000     & $           4,741,624  $ & $      3,680,313  $ & $        77.62  $ & $             0    $ & $    2$\\
gn13e19d2w0w1000     & $               3,401  $ & $          3,401  $ & $       100.00  $ & $             5    $ & $    1$\\
gn13e29d2w0w1000     & $           1,543,340  $ & $      1,396,180  $ & $        90.46  $ & $             0    $ & $    1$\\
gn13e39d2w0w1000     & $         131,807,934  $ & $     15,037,589  $ & $        11.41  $ & $             0    $ & $    3$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior rational non-integer point. Here $d=3$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsratx4d3}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{1cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{1cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d3w0w20         & $              2,981  $ & $          2,905  $ & $        97.45  $ & $             0     $ & $   1$\\
gn9e27d3w0w20         & $            372,320  $ & $        134,039  $ & $        36.00  $ & $             8     $ & $   2$\\
gn10e22d3w0w20        & $             53,357  $ & $         42,887  $ & $        80.38  $ & $             18    $ & $   1$\\
gn10e28d3w0w20        & $            800,948  $ & $        238,529  $ & $        29.78  $ & $             0     $ & $   2$\\
gn10e33d3w0w20        & $          3,584,016  $ & $        411,730  $ & $        11.49  $ & $             1     $ & $   2$\\
gn11e13d3w0w20        & $                 41  $ & $             41  $ & $       100.00  $ & $             185   $ & $   0$\\
gn11e20d3w0w20        & $              6,939  $ & $          6,603  $ & $        95.16  $ & $             8     $ & $   1$\\
gn11e27d3w0w20        & $            284,730  $ & $        146,672  $ & $        51.51  $ & $             3     $ & $   2$\\
gn11e41d3w0w20        & $         90,922,271  $ & $        959,469  $ & $        01.06  $ & $             19    $ & $   3$\\
gn12e16d3w0w20        & $                162  $ & $            162  $ & $       100.00  $ & $             116   $ & $   1$\\
gn12e24d3w0w20        & $            208,380  $ & $        111,201  $ & $        53.36  $ & $             20    $ & $   2$\\
gn12e33d3w0w20        & $          4,741,624  $ & $        470,609  $ & $        09.93  $ & $             19    $ & $   2$\\
gn13e19d3w0w20        & $              3,401  $ & $          3,358  $ & $        98.74  $ & $             18    $ & $   1$\\
gn13e29d3w0w20        & $          1,543,340  $ & $        264,949  $ & $        17.18  $ & $             30    $ & $   3$\\
gn13e39d3w0w20        & $        131,807,934  $ & $        930,322  $ & $        00.71  $ & $             9     $ & $   3$\\
\midrule
gn9e18d3w0w100        & $              2,981  $ & $          2,981  $ & $       100.00  $ & $             36    $ & $   1$\\
gn9e27d3w0w100        & $            372,320  $ & $        367,313  $ & $        98.66  $ & $             2     $ & $   2$\\
gn10e22d3w0w100       & $             53,357  $ & $         53,289  $ & $        99.87  $ & $             3     $ & $   1$\\
gn10e28d3w0w100       & $            800,948  $ & $        786,781  $ & $        98.23  $ & $             0     $ & $   2$\\
gn10e33d3w0w100       & $          3,584,016  $ & $      3,351,096  $ & $        93.01  $ & $             0     $ & $   2$\\
gn11e13d3w0w100       & $                 41  $ & $             41  $ & $       100.00  $ & $             699   $ & $   1$\\
gn11e20d3w0w100       & $              6,939  $ & $          6,939  $ & $       100.00  $ & $             0     $ & $   1$\\
gn11e27d3w0w100       & $            284,730  $ & $        281,303  $ & $        98.80  $ & $             0     $ & $   2$\\
gn11e41d3w0w100       & $         90,922,271  $ & $     35,943,327  $ & $        39.53  $ & $             0     $ & $   3$\\
gn12e16d3w0w100       & $                162  $ & $            162  $ & $       100.00  $ & $             668   $ & $   1$\\
gn12e24d3w0w100       & $            208,380  $ & $        207,143  $ & $        99.41  $ & $             0     $ & $   2$\\
gn12e33d3w0w100       & $          4,741,624  $ & $      4,740,880  $ & $        99.98  $ & $             0     $ & $   3$\\
gn13e19d3w0w100       & $              3,401  $ & $          3,401  $ & $       100.00  $ & $             10    $ & $   1$\\
gn13e29d3w0w100       & $          1,543,340  $ & $      1,484,719  $ & $        96.20  $ & $             0     $ & $   2$\\
gn13e39d3w0w100       & $        131,807,934  $ & $     44,757,592  $ & $        33.96  $ & $             0     $ & $   3$\\
\midrule
gn9e18d3w0w1000       & $              2,981  $ & $          2,981  $ & $       100.00  $ & $             135   $ & $   1$\\
gn9e27d3w0w1000       & $            372,320  $ & $        372,320  $ & $       100.00  $ & $             0     $ & $   2$\\
gn10e22d3w0w1000      & $             53,357  $ & $         53,357  $ & $       100.00  $ & $             16    $ & $   1$\\
gn10e28d3w0w1000      & $            800,948  $ & $        800,946  $ & $        99.99  $ & $             0     $ & $   1$\\
gn10e33d3w0w1000      & $          3,584,016  $ & $      3,583,757  $ & $        99.99  $ & $             0     $ & $   2$\\
gn11e13d3w0w1000      & $                 41  $ & $             41  $ & $       100.00  $ & $             432   $ & $   0$\\
gn11e20d3w0w1000      & $              6,939  $ & $          6,939  $ & $       100.00  $ & $             0     $ & $   1$\\
gn11e27d3w0w1000      & $            284,730  $ & $        284,730  $ & $       100.00  $ & $             3     $ & $   2$\\
gn11e41d3w0w1000      & $         90,922,271  $ & $     90,699,181  $ & $        99.75  $ & $             0     $ & $   3$\\
gn12e16d3w0w1000      & $                162  $ & $            162  $ & $       100.00  $ & $             576   $ & $   1$\\
gn12e24d3w0w1000      & $            208,380  $ & $        208,356  $ & $        99.99  $ & $             2     $ & $   2$\\
gn12e33d3w0w1000      & $          4,741,624  $ & $      4,740,880  $ & $        99.98  $ & $             0     $ & $   2$\\
gn13e19d3w0w1000      & $              3,401  $ & $          3,401  $ & $       100.00  $ & $             5     $ & $   1$\\
gn13e29d3w0w1000      & $          1,543,340  $ & $      1,543,304  $ & $        99.99  $ & $             0     $ & $   2$\\
gn13e39d3w0w1000      & $        131,807,934  $ & $    131,464,478  $ & $        99.74  $ & $             0     $ & $   3$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!] 
\scriptsize
\caption{\scriptsize Calibration test set: Local Search \autoref{alg:ls} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior rational non-integer point. Here $d=5$ and all tests run on Fuzzy. Shown are the number of spanning trees and projected bases of each instance and the number of successes out of $1000$ Local Searches and seconds to perform the $1000$ searches. We also repeat the exact number of spanning trees and exact number of projected spanning trees and the proportion (given as percentage) between them.}
\label{tab:lsratx4d5}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrr|rr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} $\#$Spanning \\ Trees\end{minipage}} & \Side{\tiny \begin{minipage}{1cm} $\#$Projected \\$\phantom{\#}$Trees \end{minipage}} & \Side{\tiny Percent} & \Side{\tiny \begin{minipage}{1cm} $\#$Successes \\ out of $1000$\end{minipage}} & \Side{\tiny Seconds} \\
\toprule 
gn9e18d5w0w1      & $                  2,981  $ & $          1,099  $ & $        36.87       $ & $        394   $ & $   1$\\
gn9e27d5w0w1      & $                372,320  $ & $          8,205  $ & $         2.20       $ & $        709   $ & $   2$\\
gn10e22d5w0w1     & $                 53,357  $ & $          4,746  $ & $         8.89       $ & $        711   $ & $   2$\\
gn10e28d5w0w1     & $                800,948  $ & $         10,898  $ & $         1.36       $ & $        749   $ & $   2$\\
gn10e33d5w0w1     & $              3,584,016  $ & $         15,482  $ & $         0.43       $ & $        950   $ & $   2$\\
gn11e13d5w0w1     & $                     41  $ & $             27  $ & $        65.85       $ & $        526   $ & $   0$\\
gn11e20d5w0w1     & $                  6,939  $ & $          1,866  $ & $        26.89       $ & $        533   $ & $   1$\\
gn11e27d5w0w1     & $                284,730  $ & $          5,828  $ & $         2.05       $ & $        593   $ & $   2$\\
gn11e41d5w0w1     & $             90,922,271  $ & $         36,847  $ & $         0.04       $ & $        940   $ & $   4$\\
gn12e16d5w0w1     & $                    162  $ & $            116  $ & $        71.61       $ & $        286   $ & $   1$\\
gn12e24d5w0w1     & $                208,380  $ & $          6,738  $ & $         3.23       $ & $        865   $ & $   3$\\
gn12e33d5w0w1     & $              4,741,624  $ & $         20,857  $ & $         0.44       $ & $        961   $ & $   3$\\
gn13e19d5w0w1     & $                  3,401  $ & $          1,149  $ & $        33.78       $ & $        430   $ & $   2$\\
gn13e29d5w0w1     & $              1,543,340  $ & $        111,116  $ & $         7.20       $ & $        780   $ & $   3$\\
gn13e39d5w0w1     & $            131,807,934  $ & $         34,392  $ & $         0.03       $ & $        581   $ & $   4$\\
\midrule
gn9e18d5w0w2      & $                  2,981  $ & $          2,276  $ & $        76.35       $ & $        281   $ & $   2$\\
gn9e27d5w0w2      & $                372,320  $ & $         43,029  $ & $        11.55       $ & $        323   $ & $   2$\\
gn10e22d5w0w2     & $                 53,357  $ & $         14,623  $ & $        27.40       $ & $        84    $ & $   2$\\
gn10e28d5w0w2     & $                800,948  $ & $         66,190  $ & $         8.26       $ & $        241   $ & $   3$\\
gn10e33d5w0w2     & $              3,584,016  $ & $        105,309  $ & $         2.93       $ & $        238   $ & $   3$\\
gn11e13d5w0w2     & $                     41  $ & $             41  $ & $       100.00       $ & $        702   $ & $   0$\\
gn11e20d5w0w2     & $                  6,939  $ & $          3,761  $ & $        54.20       $ & $        106   $ & $   2$\\
gn11e27d5w0w2     & $                284,730  $ & $         39,292  $ & $        13.79       $ & $        243   $ & $   2$\\
gn11e41d5w0w2     & $             90,922,271  $ & $        290,555  $ & $         0.31       $ & $        469   $ & $   4$\\
gn12e16d5w0w2     & $                    162  $ & $            160  $ & $        98.76       $ & $        176   $ & $   1$\\
gn12e24d5w0w2     & $                208,380  $ & $         34,057  $ & $        16.34       $ & $        119   $ & $   2$\\
gn12e33d5w0w2     & $              4,741,624  $ & $        120,211  $ & $         2.53       $ & $        420   $ & $   3$\\
gn13e19d5w0w2     & $                  3,401  $ & $          2,613  $ & $        76.83       $ & $        23    $ & $   1$\\
gn13e29d5w0w2     & $              1,543,340  $ & $         98,285  $ & $         6.36       $ & $        309   $ & $   3$\\
gn13e39d5w0w2     & $            131,807,934  $ & $        348,703  $ & $         0.26       $ & $        359   $ & $   4$\\
\midrule
gn9e18d5w0w5      & $                  2,981  $ & $          2,960  $ & $        99.29       $ & $        11    $ & $   1$\\
gn9e27d5w0w5      & $                372,320  $ & $        271,048  $ & $        72.79       $ & $        0     $ & $   2$\\
gn10e22d5w0w5     & $                 53,357  $ & $         49,463  $ & $        92.70       $ & $        0     $ & $   2$\\
gn10e28d5w0w5     & $                800,948  $ & $        493,565  $ & $        61.62       $ & $        34    $ & $   2$\\
gn10e33d5w0w5     & $              3,584,016  $ & $      1,294,875  $ & $        36.12       $ & $        18    $ & $   3$\\
gn11e13d5w0w5     & $                     41  $ & $             41  $ & $       100.00       $ & $        484   $ & $   1$\\
gn11e20d5w0w5     & $                  6,939  $ & $          5,975  $ & $        86.10       $ & $        5     $ & $   1$\\
gn11e27d5w0w5     & $                284,730  $ & $        222,974  $ & $        78.31       $ & $        0     $ & $   2$\\
gn11e41d5w0w5     & $             90,922,271  $ & $      4,711,354  $ & $         5.18       $ & $        41    $ & $   5$\\
gn12e16d5w0w5     & $                    162  $ & $            162  $ & $       100.00       $ & $        161   $ & $   0$\\
gn12e24d5w0w5     & $                208,380  $ & $        177,845  $ & $        85.34       $ & $        4     $ & $   3$\\
gn12e33d5w0w5     & $              4,741,624  $ & $      1,489,751  $ & $        31.41       $ & $        10    $ & $   4$\\
gn13e19d5w0w5     & $                  3,401  $ & $          3,381  $ & $        99.41       $ & $        74    $ & $   1$\\
gn13e29d5w0w5     & $              1,543,340  $ & $        787,196  $ & $        51.00       $ & $        19    $ & $   3$\\
gn13e39d5w0w5     & $            131,807,934  $ & $      7,737,684  $ & $         5.87       $ & $        15    $ & $   4$\\

\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior rational non-integer point that is the image of some base. Here $d=2$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsratx2d2}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d2w0w20     & $  24(0) $ & $   153(0) $ & $   198(0) $ & $   203(2) $ & $   191(2) $ & $   222(2) $ & $   534(2) $ & $   564(2) $ & $   599(3) $ & $   621(2) $ & $   773(5) $ & $   1000(12) $ & $   1000(21) $ \\
gn9e27d2w0w20     & $  8(0) $ & $   255(1) $ & $   279(1) $ & $   318(2) $ & $   374(3) $ & $   443(3) $ & $   483(4) $ & $   526(3) $ & $   581(4) $ & $   605(5) $ & $   888(8) $ & $   989(18) $ & $   1000(31) $ \\
gn10e22d2w0w20    & $  16(1) $ & $   200(1) $ & $   246(1) $ & $   405(2) $ & $   491(2) $ & $   499(3) $ & $   518(3) $ & $   550(3) $ & $   602(3) $ & $   651(4) $ & $   711(7) $ & $   730(15) $ & $   734(27) $ \\
gn10e28d2w0w20    & $  45(0) $ & $   350(1) $ & $   473(2) $ & $   585(2) $ & $   680(3) $ & $   737(3) $ & $   743(3) $ & $   769(4) $ & $   784(5) $ & $   832(5) $ & $   958(9) $ & $   1000(19) $ & $   1000(36) $ \\
gn10e33d2w0w20    & $  17(0) $ & $   245(1) $ & $   329(1) $ & $   414(3) $ & $   449(2) $ & $   501(3) $ & $   541(4) $ & $   571(4) $ & $   589(5) $ & $   630(5) $ & $   934(11) $ & $   997(22) $ & $   998(40) $ \\
gn11e13d2w0w20    & $  248(0) $ & $   252(0) $ & $   254(1) $ & $   306(1) $ & $   354(1) $ & $   364(1) $ & $   338(2) $ & $   655(3) $ & $   694(2) $ & $   721(2) $ & $   853(5) $ & $   851(9) $ & $   857(18) $ \\
gn11e20d2w0w20    & $  0(0) $ & $   132(1) $ & $   149(2) $ & $   147(2) $ & $   158(2) $ & $   209(3) $ & $   213(3) $ & $   209(4) $ & $   223(3) $ & $   242(4) $ & $   568(9) $ & $   578(16) $ & $   557(28) $ \\
gn11e27d2w0w20    & $  33(0) $ & $   223(1) $ & $   247(2) $ & $   249(2) $ & $   354(3) $ & $   355(3) $ & $   401(4) $ & $   434(4) $ & $   481(5) $ & $   489(5) $ & $   854(11) $ & $   963(22) $ & $   970(40) $ \\
gn11e41d2w0w20    & $  15(1) $ & $   321(2) $ & $   479(2) $ & $   555(3) $ & $   619(3) $ & $   603(4) $ & $   712(6) $ & $   785(6) $ & $   817(7) $ & $   870(8) $ & $   970(13) $ & $   1000(30) $ & $   1000(55) $ \\
gn12e16d2w0w20    & $  51(0) $ & $   231(1) $ & $   272(1) $ & $   604(1) $ & $   654(2) $ & $   859(2) $ & $   835(2) $ & $   814(3) $ & $   833(3) $ & $   831(3) $ & $   827(5) $ & $   824(11) $ & $   840(22) $ \\
gn12e24d2w0w20    & $  30(0) $ & $   167(1) $ & $   191(2) $ & $   290(2) $ & $   320(3) $ & $   338(3) $ & $   429(4) $ & $   416(4) $ & $   420(5) $ & $   493(6) $ & $   613(10) $ & $   761(22) $ & $   782(41) $ \\
gn12e33d2w0w20    & $  21(1) $ & $   214(2) $ & $   355(2) $ & $   412(2) $ & $   500(3) $ & $   498(4) $ & $   578(5) $ & $   607(5) $ & $   596(5) $ & $   621(6) $ & $   805(11) $ & $   859(25) $ & $   860(47) $ \\
gn13e19d2w0w20    & $  6(0) $ & $   101(1) $ & $   145(2) $ & $   132(2) $ & $   137(3) $ & $   140(3) $ & $   158(3) $ & $   160(3) $ & $   162(4) $ & $   162(4) $ & $   147(8) $ & $   161(18) $ & $   160(33) $ \\
gn13e29d2w0w20    & $  35(0) $ & $   194(2) $ & $   260(2) $ & $   295(3) $ & $   388(4) $ & $   463(4) $ & $   496(5) $ & $   558(6) $ & $   540(6) $ & $   629(6) $ & $   832(12) $ & $   987(29) $ & $   1000(54) $ \\
gn13e39d2w0w20    & $  20(1) $ & $   239(2) $ & $   319(3) $ & $   416(3) $ & $   478(4) $ & $   579(6) $ & $   623(6) $ & $   672(7) $ & $   704(7) $ & $   734(8) $ & $   897(16) $ & $   998(35) $ & $   1000(65) $ \\
\midrule
gn9e18d2w0w100    & $  65(0) $ & $   417(1) $ & $   427(1) $ & $   421(1) $ & $   484(1) $ & $   479(2) $ & $   664(2) $ & $   682(2) $ & $   680(3) $ & $   669(2) $ & $   872(5) $ & $   963(11) $ & $   1000(21) $ \\
gn9e27d2w0w100    & $  0(1) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(2) $ & $   25(3) $ & $   14(3) $ & $   24(3) $ & $   20(4) $ & $   16(4) $ & $   29(8) $ & $   31(16) $ & $   28(30) $ \\
gn10e22d2w0w100   & $  0(0) $ & $   46(1) $ & $   56(2) $ & $   56(2) $ & $   50(3) $ & $   53(2) $ & $   59(3) $ & $   39(3) $ & $   33(4) $ & $   45(4) $ & $   43(8) $ & $   48(19) $ & $   52(34) $ \\
gn10e28d2w0w100   & $  0(0) $ & $   0(1) $ & $   4(1) $ & $   5(2) $ & $   13(3) $ & $   10(4) $ & $   17(4) $ & $   19(4) $ & $   13(5) $ & $   24(6) $ & $   128(11) $ & $   205(26) $ & $   250(52) $ \\
gn10e33d2w0w100   & $  2(1) $ & $   13(1) $ & $   9(2) $ & $   15(2) $ & $   6(3) $ & $   12(4) $ & $   23(4) $ & $   24(5) $ & $   21(5) $ & $   28(6) $ & $   58(11) $ & $   127(28) $ & $   198(51) $ \\
gn11e13d2w0w100   & $  261(0) $ & $   366(1) $ & $   446(0) $ & $   880(1) $ & $   1000(2) $ & $   1000(2) $ & $   1000(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(3) $ & $   1000(4) $ & $   1000(9) $ & $   1000(18) $ \\
gn11e20d2w0w100   & $  0(0) $ & $   0(1) $ & $   14(1) $ & $   28(2) $ & $   38(2) $ & $   54(2) $ & $   59(3) $ & $   49(3) $ & $   70(4) $ & $   59(4) $ & $   163(8) $ & $   419(20) $ & $   635(37) $ \\
gn11e27d2w0w100   & $  0(1) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   2(2) $ & $   1(3) $ & $   1(4) $ & $   4(4) $ & $   5(5) $ & $   7(5) $ & $   19(11) $ & $   115(28) $ & $   234(57) $ \\
gn11e41d2w0w100   & $  14(0) $ & $   20(2) $ & $   16(3) $ & $   25(3) $ & $   34(4) $ & $   64(4) $ & $   66(5) $ & $   60(6) $ & $   60(7) $ & $   61(8) $ & $   107(17) $ & $   219(43) $ & $   334(92) $ \\
gn12e16d2w0w100   & $  17(0) $ & $   536(1) $ & $   496(1) $ & $   550(2) $ & $   537(2) $ & $   556(2) $ & $   524(2) $ & $   533(2) $ & $   505(2) $ & $   537(3) $ & $   1000(6) $ & $   1000(13) $ & $   1000(23) $ \\
gn12e24d2w0w100   & $  0(1) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   1(3) $ & $   2(4) $ & $   0(4) $ & $   5(5) $ & $   17(5) $ & $   13(6) $ & $   13(12) $ & $   55(29) $ & $   99(52) $ \\
gn12e33d2w0w100   & $  0(0) $ & $   11(1) $ & $   6(2) $ & $   7(3) $ & $   12(4) $ & $   14(4) $ & $   11(5) $ & $   19(6) $ & $   15(7) $ & $   20(9) $ & $   75(16) $ & $   182(40) $ & $   282(69) $ \\
gn13e19d2w0w100   & $  20(1) $ & $   78(1) $ & $   86(1) $ & $   98(2) $ & $   86(2) $ & $   102(3) $ & $   95(3) $ & $   91(3) $ & $   89(4) $ & $   104(4) $ & $   88(7) $ & $   65(16) $ & $   96(32) $ \\
gn13e29d2w0w100   & $  0(0) $ & $   16(1) $ & $   13(2) $ & $   24(3) $ & $   28(3) $ & $   22(4) $ & $   25(5) $ & $   20(5) $ & $   25(6) $ & $   23(6) $ & $   41(12) $ & $   42(25) $ & $   40(47) $ \\
gn13e39d2w0w100   & $  1(1) $ & $   25(2) $ & $   25(3) $ & $   26(4) $ & $   22(4) $ & $   33(5) $ & $   35(7) $ & $   37(8) $ & $   57(9) $ & $   80(9) $ & $   124(20) $ & $   286(51) $ & $   483(97) $ \\
\midrule
gn9e18d2w0w1000   & $  0(0) $ & $   107(1) $ & $   71(1) $ & $   66(1) $ & $   155(1) $ & $   163(2) $ & $   172(2) $ & $   141(2) $ & $   283(3) $ & $   333(3) $ & $   347(5) $ & $   421(11) $ & $   862(26) $ \\
gn9e27d2w0w1000   & $  0(0) $ & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(11) $ & $   0(26) $ & $   0(44) $ \\
gn10e22d2w0w1000  & $  0(1) $ & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(4) $ & $   3(9) $ & $   42(22) $ & $   98(45) $ \\
gn10e28d2w0w1000  & $  0(1) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(3) $ & $   0(3) $ & $   0(3) $ & $   0(5) $ & $   0(5) $ & $   0(6) $ & $   0(11) $ & $   0(27) $ & $   90(59) $ \\
gn10e33d2w0w1000  & $  0(0) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(12) $ & $   0(28) $ & $   0(61) $ \\
gn11e13d2w0w1000  & $  294(1) $ & $   762(1) $ & $   875(1) $ & $   872(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(2) $ & $   1000(3) $ & $   1000(9) $ & $   1000(18) $ \\
gn11e20d2w0w1000  & $  12(0) $ & $   12(1) $ & $   22(1) $ & $   10(1) $ & $   16(2) $ & $   12(3) $ & $   13(3) $ & $   29(4) $ & $   31(4) $ & $   25(4) $ & $   86(10) $ & $   126(20) $ & $   229(49) $ \\
gn11e27d2w0w1000  & $  0(0) $ & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(5) $ & $   0(6) $ & $   0(12) $ & $   0(32) $ & $   10(65) $ \\
gn11e41d2w0w1000  & $  0(1) $ & $   0(1) $ & $   0(2) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(5) $ & $   0(8) $ & $   0(7) $ & $   0(9) $ & $   0(18) $ & $   4(46) $ & $   16(90) $ \\
gn12e16d2w0w1000  & $  330(1) $ & $   350(1) $ & $   355(1) $ & $   346(1) $ & $   360(1) $ & $   498(2) $ & $   473(2) $ & $   534(2) $ & $   555(2) $ & $   503(3) $ & $   1000(7) $ & $   1000(13) $ & $   1000(23) $ \\
gn12e24d2w0w1000  & $  0(0) $ & $   0(2) $ & $   1(2) $ & $   1(2) $ & $   1(3) $ & $   0(4) $ & $   3(5) $ & $   7(5) $ & $   4(5) $ & $   4(6) $ & $   7(12) $ & $   18(30) $ & $   30(57) $ \\
gn12e33d2w0w1000  & $  0(1) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(3) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(7) $ & $   0(7) $ & $   0(14) $ & $   0(44) $ & $   4(81) $ \\
gn13e19d2w0w1000  & $  0(0) $ & $   2(1) $ & $   1(2) $ & $   3(2) $ & $   5(3) $ & $   29(3) $ & $   29(4) $ & $   30(4) $ & $   25(4) $ & $   24(5) $ & $   105(10) $ & $   345(26) $ & $   391(42) $ \\
gn13e29d2w0w1000  & $  0(1) $ & $   0(2) $ & $   1(2) $ & $   3(2) $ & $   0(4) $ & $   2(5) $ & $   1(5) $ & $   0(6) $ & $   1(6) $ & $   1(8) $ & $   3(16) $ & $   8(40) $ & $   4(79) $ \\
gn13e39d2w0w1000  & $  0(1) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(7) $ & $   2(8) $ & $   2(9) $ & $   1(10) $ & $   7(19) $ & $   5(53) $ & $   3(104) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior rational non-integer point that is the image of some base. Here $d=3$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsratx2d3}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d3w0w20    & $   0(0) $ & $   50(1) $ & $   32(1) $ & $   50(2) $ & $   171(2) $ & $   172(1) $ & $   164(3) $ & $   173(3) $ & $   396(3) $ & $   437(4) $ & $   587(7) $ & $   1000(15) $ & $   1000(25) $ \\
gn9e27d3w0w20    & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   2(2) $ & $   28(3) $ & $   28(3) $ & $   41(4) $ & $   54(4) $ & $   42(5) $ & $   52(5) $ & $   189(11) $ & $   295(25) $ & $   557(55) $ \\
gn10e22d3w0w20   & $   0(0) $ & $   15(2) $ & $   8(2) $ & $   22(2) $ & $   32(2) $ & $   39(3) $ & $   64(3) $ & $   50(4) $ & $   47(4) $ & $   41(4) $ & $   54(11) $ & $   174(30) $ & $   205(49) $ \\
gn10e28d3w0w20   & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   14(2) $ & $   23(4) $ & $   24(4) $ & $   23(4) $ & $   19(4) $ & $   32(5) $ & $   31(6) $ & $   34(13) $ & $   96(29) $ & $   381(62) $ \\
gn10e33d3w0w20   & $   0(1) $ & $   2(1) $ & $   0(2) $ & $   1(3) $ & $   3(3) $ & $   12(4) $ & $   9(4) $ & $   4(6) $ & $   13(6) $ & $   14(6) $ & $   47(13) $ & $   77(28) $ & $   125(49) $ \\
gn11e13d3w0w20   & $   177(0) $ & $   309(0) $ & $   366(1) $ & $   393(1) $ & $   389(1) $ & $   387(1) $ & $   386(1) $ & $   374(2) $ & $   394(2) $ & $   369(3) $ & $   384(4) $ & $   356(10) $ & $   359(18) $ \\
gn11e20d3w0w20   & $   1(0) $ & $   7(1) $ & $   8(2) $ & $   14(1) $ & $   69(2) $ & $   98(3) $ & $   120(3) $ & $   180(4) $ & $   166(4) $ & $   212(5) $ & $   449(10) $ & $   761(22) $ & $   1000(42) $ \\
gn11e27d3w0w20   & $   0(0) $ & $   2(1) $ & $   2(2) $ & $   22(2) $ & $   30(3) $ & $   32(4) $ & $   34(5) $ & $   38(6) $ & $   29(6) $ & $   48(6) $ & $   94(13) $ & $   213(30) $ & $   412(57) $ \\
gn11e41d3w0w20   & $   0(1) $ & $   17(2) $ & $   34(3) $ & $   25(4) $ & $   25(5) $ & $   40(5) $ & $   42(7) $ & $   126(8) $ & $   158(9) $ & $   147(9) $ & $   213(19) $ & $   420(48) $ & $   645(94) $ \\
gn12e16d3w0w20   & $   56(0) $ & $   223(1) $ & $   228(1) $ & $   216(1) $ & $   191(1) $ & $   609(2) $ & $   600(2) $ & $   609(2) $ & $   880(3) $ & $   861(3) $ & $   839(6) $ & $   857(13) $ & $   850(24) $ \\
gn12e24d3w0w20   & $   10(0) $ & $   34(1) $ & $   41(2) $ & $   41(3) $ & $   36(3) $ & $   68(4) $ & $   46(5) $ & $   45(5) $ & $   52(5) $ & $   55(7) $ & $   60(12) $ & $   73(32) $ & $   166(62) $ \\
gn12e33d3w0w20   & $   0(0) $ & $   12(2) $ & $   12(3) $ & $   33(4) $ & $   30(4) $ & $   18(5) $ & $   43(6) $ & $   46(7) $ & $   46(7) $ & $   49(8) $ & $   116(15) $ & $   257(37) $ & $   513(81) $ \\
gn13e19d3w0w20   & $   1(0) $ & $   27(2) $ & $   16(2) $ & $   19(2) $ & $   19(2) $ & $   14(3) $ & $   32(3) $ & $   38(4) $ & $   38(5) $ & $   51(5) $ & $   292(14) $ & $   862(31) $ & $   910(50) $ \\
gn13e29d3w0w20   & $   0(0) $ & $   31(1) $ & $   28(3) $ & $   55(3) $ & $   50(4) $ & $   64(5) $ & $   57(6) $ & $   68(7) $ & $   80(7) $ & $   78(8) $ & $   116(16) $ & $   253(38) $ & $   413(73) $ \\
gn13e39d3w0w20   & $   0(0) $ & $   7(2) $ & $   17(4) $ & $   35(5) $ & $   37(5) $ & $   39(7) $ & $   48(7) $ & $   72(9) $ & $   65(10) $ & $   74(10) $ & $   148(21) $ & $   345(52) $ & $   554(106) $ \\
\midrule
gn9e18d3w0w100   & $   0(0) $ & $   35(1) $ & $   31(1) $ & $   117(1) $ & $   122(1) $ & $   113(2) $ & $   124(2) $ & $   128(2) $ & $   139(3) $ & $   128(3) $ & $   209(5) $ & $   639(15) $ & $   765(26) $ \\
gn9e27d3w0w100   & $   0(0) $ & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(9) $ & $   99(26) $ & $   94(47) $ \\
gn10e22d3w0w100  & $   0(1) $ & $   2(1) $ & $   1(1) $ & $   20(2) $ & $   22(2) $ & $   13(3) $ & $   20(4) $ & $   22(4) $ & $   30(4) $ & $   25(4) $ & $   25(10) $ & $   109(24) $ & $   233(46) $ \\
gn10e28d3w0w100  & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   1(3) $ & $   1(4) $ & $   4(5) $ & $   4(5) $ & $   9(5) $ & $   8(7) $ & $   12(11) $ & $   38(26) $ & $   32(49) $ \\
gn10e33d3w0w100  & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(4) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(6) $ & $   0(16) $ & $   0(35) $ & $   0(79) $ \\
gn11e13d3w0w100  & $   249(1) $ & $   703(0) $ & $   1000(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(1) $ & $   1000(2) $ & $   1000(2) $ & $   1000(2) $ & $   1000(3) $ & $   1000(4) $ & $   1000(9) $ & $   1000(19) $ \\
gn11e20d3w0w100  & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   2(2) $ & $   45(2) $ & $   44(3) $ & $   43(3) $ & $   32(4) $ & $   42(4) $ & $   38(5) $ & $   42(9) $ & $   130(20) $ & $   202(39) $ \\
gn11e27d3w0w100  & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   3(5) $ & $   2(5) $ & $   2(6) $ & $   10(7) $ & $   11(13) $ & $   33(31) $ & $   109(59) $ \\
gn11e41d3w0w100  & $   0(0) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(7) $ & $   0(8) $ & $   0(8) $ & $   0(9) $ & $   0(21) $ & $   0(52) $ & $   2(112) $ \\
gn12e16d3w0w100  & $   59(1) $ & $   829(1) $ & $   858(2) $ & $   978(2) $ & $   990(2) $ & $   983(2) $ & $   989(3) $ & $   986(2) $ & $   1000(3) $ & $   1000(3) $ & $   1000(5) $ & $   1000(12) $ & $   1000(23) $ \\
gn12e24d3w0w100  & $   0(0) $ & $   1(1) $ & $   4(2) $ & $   1(2) $ & $   5(4) $ & $   4(4) $ & $   12(4) $ & $   13(5) $ & $   10(6) $ & $   15(6) $ & $   14(12) $ & $   15(29) $ & $   9(53) $ \\
gn12e33d3w0w100  & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(3) $ & $   0(5) $ & $   0(5) $ & $   0(6) $ & $   0(8) $ & $   0(8) $ & $   0(9) $ & $   0(17) $ & $   0(44) $ & $   0(92) $ \\
gn13e19d3w0w100  & $   2(1) $ & $   70(1) $ & $   75(2) $ & $   127(3) $ & $   154(3) $ & $   235(3) $ & $   276(4) $ & $   290(5) $ & $   281(5) $ & $   269(5) $ & $   419(10) $ & $   962(28) $ & $   1000(45) $ \\
gn13e29d3w0w100  & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(6) $ & $   0(6) $ & $   0(8) $ & $   0(14) $ & $   0(31) $ & $   0(57) $ \\
gn13e39d3w0w100  & $   0(0) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(7) $ & $   0(8) $ & $   0(9) $ & $   0(10) $ & $   0(21) $ & $   0(48) $ & $   0(85) $ \\
\midrule
gn9e18d3w0w1000  & $   0(0) $ & $   225(1) $ & $   279(2) $ & $   281(1) $ & $   277(1) $ & $   275(2) $ & $   280(3) $ & $   281(3) $ & $   272(3) $ & $   268(3) $ & $   404(5) $ & $   547(13) $ & $   719(26) $ \\
gn9e27d3w0w1000  & $   0(1) $ & $   0(1) $ & $   9(2) $ & $   15(2) $ & $   25(2) $ & $   21(3) $ & $   11(3) $ & $   11(4) $ & $   13(4) $ & $   11(5) $ & $   20(10) $ & $   13(27) $ & $   17(48) $ \\
gn10e22d3w0w1000 & $   1(0) $ & $   12(1) $ & $   12(2) $ & $   18(2) $ & $   12(3) $ & $   18(3) $ & $   59(3) $ & $   58(3) $ & $   44(5) $ & $   63(4) $ & $   77(9) $ & $   89(19) $ & $   134(34) $ \\
gn10e28d3w0w1000 & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(3) $ & $   0(4) $ & $   0(5) $ & $   0(5) $ & $   0(5) $ & $   0(6) $ & $   0(13) $ & $   1(32) $ & $   0(70) $ \\
gn10e33d3w0w1000 & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(3) $ & $   0(4) $ & $   0(5) $ & $   0(5) $ & $   0(7) $ & $   0(8) $ & $   0(15) $ & $   12(37) $ & $   10(71) $ \\
gn11e13d3w0w1000 & $   300(0) $ & $   403(1) $ & $   401(1) $ & $   398(0) $ & $   437(1) $ & $   795(2) $ & $   794(2) $ & $   790(2) $ & $   803(2) $ & $   841(2) $ & $   1000(5) $ & $   1000(10) $ & $   1000(19) $ \\
gn11e20d3w0w1000 & $   0(0) $ & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   7(3) $ & $   13(3) $ & $   9(4) $ & $   8(4) $ & $   52(4) $ & $   68(8) $ & $   73(16) $ & $   82(30) $ \\
gn11e27d3w0w1000 & $   0(1) $ & $   5(2) $ & $   3(2) $ & $   4(2) $ & $   5(3) $ & $   3(4) $ & $   2(4) $ & $   3(5) $ & $   2(6) $ & $   1(6) $ & $   4(12) $ & $   3(35) $ & $   2(71) $ \\
gn11e41d3w0w1000 & $   0(0) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(5) $ & $   0(5) $ & $   0(6) $ & $   0(8) $ & $   0(9) $ & $   0(10) $ & $   0(20) $ & $   0(55) $ & $   0(103) $ \\
gn12e16d3w0w1000 & $   65(1) $ & $   570(1) $ & $   576(1) $ & $   629(2) $ & $   650(2) $ & $   645(2) $ & $   936(3) $ & $   924(3) $ & $   921(3) $ & $   1000(3) $ & $   1000(6) $ & $   1000(12) $ & $   1000(25) $ \\
gn12e24d3w0w1000 & $   0(1) $ & $   1(2) $ & $   0(2) $ & $   5(2) $ & $   6(3) $ & $   4(4) $ & $   18(4) $ & $   11(6) $ & $   13(6) $ & $   20(7) $ & $   13(13) $ & $   13(36) $ & $   10(71) $ \\
gn12e33d3w0w1000 & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(4) $ & $   0(4) $ & $   0(4) $ & $   0(6) $ & $   0(6) $ & $   0(8) $ & $   0(8) $ & $   0(18) $ & $   2(41) $ & $   13(77) $ \\
gn13e19d3w0w1000 & $   5(0) $ & $   45(1) $ & $   38(1) $ & $   36(2) $ & $   134(3) $ & $   274(4) $ & $   228(4) $ & $   261(5) $ & $   300(5) $ & $   300(6) $ & $   398(11) $ & $   915(28) $ & $   1000(46) $ \\
gn13e29d3w0w1000 & $   0(1) $ & $   0(1) $ & $   0(3) $ & $   1(3) $ & $   0(4) $ & $   1(5) $ & $   1(6) $ & $   2(7) $ & $   0(7) $ & $   0(8) $ & $   1(16) $ & $   0(37) $ & $   1(65) $ \\
gn13e39d3w0w1000 & $   0(1) $ & $   0(2) $ & $   0(4) $ & $   0(5) $ & $   0(5) $ & $   0(7) $ & $   0(7) $ & $   0(9) $ & $   0(10) $ & $   0(11) $ & $   0(23) $ & $   0(56) $ & $   0(106) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^2$, where for each instance, $\widehat x$ is an interior rational non-integer point that is the image of some base. Here $d=5$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsratx2d5}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d5w0w1  & $      0(0) $ & $   630(1) $ & $   741(1) $ & $   934(1) $ & $   941(2) $ & $   946(2) $ & $   925(2) $ & $   1000(3) $ & $   1000(3) $ & $   1000(3) $ & $   1000(6) $ & $   1000(12) $ & $   1000(23) $ \\
gn9e27d5w0w1  & $      44(0) $ & $   776(2) $ & $   870(2) $ & $   887(2) $ & $   906(3) $ & $   940(3) $ & $   939(3) $ & $   936(4) $ & $   921(4) $ & $   937(4) $ & $   1000(9) $ & $   1000(19) $ & $   1000(37) $ \\
gn10e22d5w0w1 & $      91(1) $ & $   724(1) $ & $   816(1) $ & $   851(2) $ & $   949(2) $ & $   960(2) $ & $   954(3) $ & $   962(3) $ & $   968(4) $ & $   983(5) $ & $   1000(8) $ & $   1000(16) $ & $   1000(33) $ \\
gn10e28d5w0w1 & $      125(0) $ & $   755(2) $ & $   757(2) $ & $   834(3) $ & $   877(3) $ & $   901(4) $ & $   965(4) $ & $   962(4) $ & $   976(4) $ & $   998(5) $ & $   1000(9) $ & $   1000(22) $ & $   1000(43) $ \\
gn10e33d5w0w1 & $      70(0) $ & $   961(1) $ & $   1000(2) $ & $   1000(3) $ & $   1000(3) $ & $   1000(4) $ & $   1000(4) $ & $   1000(5) $ & $   1000(4) $ & $   1000(5) $ & $   1000(10) $ & $   1000(24) $ & $   1000(47) $ \\
gn11e13d5w0w1 & $      125(0) $ & $   530(0) $ & $   1000(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(2) $ & $   1000(1) $ & $   1000(2) $ & $   1000(2) $ & $   1000(2) $ & $   1000(4) $ & $   1000(10) $ & $   1000(19) $ \\
gn11e20d5w0w1 & $      99(0) $ & $   531(1) $ & $   665(1) $ & $   747(1) $ & $   728(2) $ & $   753(3) $ & $   781(3) $ & $   932(3) $ & $   953(4) $ & $   991(4) $ & $   1000(8) $ & $   1000(17) $ & $   1000(32) $ \\
gn11e27d5w0w1 & $      42(1) $ & $   601(1) $ & $   743(2) $ & $   796(3) $ & $   785(3) $ & $   826(3) $ & $   829(4) $ & $   857(4) $ & $   836(4) $ & $   844(5) $ & $   984(11) $ & $   1000(24) $ & $   1000(47) $ \\
gn11e41d5w0w1 & $      40(0) $ & $   957(3) $ & $   973(3) $ & $   979(4) $ & $   994(4) $ & $   997(5) $ & $   997(6) $ & $   1000(7) $ & $   1000(7) $ & $   1000(7) $ & $   1000(14) $ & $   1000(36) $ & $   1000(70) $ \\
gn12e16d5w0w1 & $      77(1) $ & $   309(1) $ & $   335(1) $ & $   562(2) $ & $   565(2) $ & $   556(2) $ & $   579(3) $ & $   567(3) $ & $   567(3) $ & $   545(3) $ & $   1000(6) $ & $   1000(15) $ & $   1000(28) $ \\
gn12e24d5w0w1 & $      32(1) $ & $   866(1) $ & $   956(3) $ & $   966(3) $ & $   975(3) $ & $   990(4) $ & $   1000(4) $ & $   1000(5) $ & $   1000(6) $ & $   1000(6) $ & $   1000(10) $ & $   1000(24) $ & $   1000(45) $ \\
gn12e33d5w0w1 & $      65(0) $ & $   954(2) $ & $   993(3) $ & $   996(3) $ & $   996(4) $ & $   993(4) $ & $   998(5) $ & $   1000(5) $ & $   1000(6) $ & $   1000(7) $ & $   1000(12) $ & $   1000(30) $ & $   1000(58) $ \\
gn13e19d5w0w1 & $      118(1) $ & $   478(1) $ & $   628(1) $ & $   703(2) $ & $   719(3) $ & $   773(3) $ & $   782(3) $ & $   783(4) $ & $   797(4) $ & $   776(5) $ & $   782(7) $ & $   779(18) $ & $   790(35) $ \\
gn13e29d5w0w1 & $      85(1) $ & $   767(2) $ & $   850(3) $ & $   867(4) $ & $   905(4) $ & $   950(5) $ & $   936(5) $ & $   957(6) $ & $   961(7) $ & $   963(7) $ & $   986(12) $ & $   986(30) $ & $   978(57) $ \\
gn13e39d5w0w1 & $      19(1) $ & $   593(3) $ & $   666(3) $ & $   723(4) $ & $   734(6) $ & $   792(6) $ & $   817(7) $ & $   846(8) $ & $   838(9) $ & $   856(10) $ & $   942(18) $ & $   979(41) $ & $   1000(80) $ \\
\midrule
gn9e18d5w0w2  & $      61(0) $ & $   293(1) $ & $   354(1) $ & $   819(1) $ & $   859(2) $ & $   862(2) $ & $   962(3) $ & $   964(3) $ & $   1000(4) $ & $   1000(3) $ & $   1000(6) $ & $   1000(12) $ & $   1000(23) $ \\
gn9e27d5w0w2  & $      0(0) $ & $   323(1) $ & $   548(2) $ & $   702(3) $ & $   745(3) $ & $   786(3) $ & $   820(4) $ & $   841(4) $ & $   840(5) $ & $   899(5) $ & $   946(9) $ & $   965(20) $ & $   965(37) $ \\
gn10e22d5w0w2 & $      1(0) $ & $   80(1) $ & $   120(2) $ & $   130(2) $ & $   157(2) $ & $   132(2) $ & $   192(4) $ & $   185(3) $ & $   216(4) $ & $   227(4) $ & $   283(8) $ & $   355(17) $ & $   371(33) $ \\
gn10e28d5w0w2 & $      20(0) $ & $   245(1) $ & $   345(2) $ & $   446(2) $ & $   492(3) $ & $   598(4) $ & $   640(4) $ & $   642(5) $ & $   688(5) $ & $   726(6) $ & $   851(11) $ & $   984(25) $ & $   992(45) $ \\
gn10e33d5w0w2 & $      6(1) $ & $   193(2) $ & $   453(3) $ & $   537(3) $ & $   629(5) $ & $   709(5) $ & $   724(5) $ & $   784(6) $ & $   836(7) $ & $   838(7) $ & $   879(12) $ & $   892(26) $ & $   896(48) $ \\
gn11e13d5w0w2 & $      331(1) $ & $   760(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(1) $ & $   1000(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(2) $ & $   1000(3) $ & $   1000(4) $ & $   1000(10) $ & $   1000(19) $ \\
gn11e20d5w0w2 & $      10(0) $ & $   165(1) $ & $   271(2) $ & $   338(2) $ & $   697(3) $ & $   701(3) $ & $   851(4) $ & $   868(5) $ & $   938(5) $ & $   945(5) $ & $   994(9) $ & $   1000(19) $ & $   1000(35) $ \\
gn11e27d5w0w2 & $      17(0) $ & $   256(2) $ & $   290(2) $ & $   414(3) $ & $   479(4) $ & $   506(4) $ & $   514(5) $ & $   517(5) $ & $   549(6) $ & $   622(7) $ & $   802(12) $ & $   929(26) $ & $   933(48) $ \\
gn11e41d5w0w2 & $      7(0) $ & $   428(2) $ & $   478(4) $ & $   601(4) $ & $   643(6) $ & $   670(6) $ & $   757(7) $ & $   802(8) $ & $   833(9) $ & $   870(10) $ & $   924(18) $ & $   956(38) $ & $   956(74) $ \\
gn12e16d5w0w2 & $      51(0) $ & $   239(1) $ & $   245(1) $ & $   230(1) $ & $   412(3) $ & $   410(3) $ & $   961(3) $ & $   1000(4) $ & $   1000(4) $ & $   1000(4) $ & $   1000(7) $ & $   1000(14) $ & $   1000(26) $ \\
gn12e24d5w0w2 & $      6(1) $ & $   145(2) $ & $   233(2) $ & $   350(3) $ & $   356(4) $ & $   407(4) $ & $   490(5) $ & $   494(6) $ & $   564(6) $ & $   567(7) $ & $   777(13) $ & $   938(29) $ & $   942(50) $ \\
gn12e33d5w0w2 & $      101(1) $ & $   401(2) $ & $   544(2) $ & $   562(4) $ & $   594(4) $ & $   647(4) $ & $   752(6) $ & $   812(6) $ & $   816(7) $ & $   827(8) $ & $   872(14) $ & $   901(30) $ & $   920(57) $ \\
gn13e19d5w0w2 & $      0(0) $ & $   30(1) $ & $   25(1) $ & $   43(3) $ & $   34(3) $ & $   39(3) $ & $   39(4) $ & $   50(5) $ & $   44(4) $ & $   40(6) $ & $   34(11) $ & $   303(30) $ & $   304(47) $ \\
gn13e29d5w0w2 & $      4(1) $ & $   302(2) $ & $   416(3) $ & $   531(4) $ & $   607(5) $ & $   685(6) $ & $   761(7) $ & $   795(7) $ & $   815(8) $ & $   847(9) $ & $   958(15) $ & $   998(32) $ & $   1000(59) $ \\
gn13e39d5w0w2 & $      3(1) $ & $   363(3) $ & $   492(4) $ & $   577(5) $ & $   616(6) $ & $   638(7) $ & $   668(8) $ & $   707(8) $ & $   730(9) $ & $   761(10) $ & $   896(20) $ & $   975(43) $ & $   981(83) $ \\
\midrule
gn9e18d5w0w5  & $      0(0) $ & $   33(1) $ & $   34(1) $ & $   35(1) $ & $   39(1) $ & $   47(3) $ & $   36(3) $ & $   43(3) $ & $   27(3) $ & $   35(4) $ & $   321(8) $ & $   581(17) $ & $   744(33) $ \\
gn9e27d5w0w5  & $      0(1) $ & $   0(1) $ & $   4(2) $ & $   12(3) $ & $   4(3) $ & $   7(4) $ & $   7(5) $ & $   45(6) $ & $   42(6) $ & $   48(7) $ & $   77(11) $ & $   154(31) $ & $   298(58) $ \\
gn10e22d5w0w5 & $      0(0) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   9(4) $ & $   10(5) $ & $   6(5) $ & $   13(6) $ & $   70(10) $ & $   142(22) $ & $   143(37) $ \\
gn10e28d5w0w5 & $      0(1) $ & $   4(1) $ & $   8(3) $ & $   25(3) $ & $   39(4) $ & $   48(4) $ & $   48(5) $ & $   51(7) $ & $   41(7) $ & $   53(8) $ & $   118(16) $ & $   313(39) $ & $   643(80) $ \\
gn10e33d5w0w5 & $      0(0) $ & $   1(2) $ & $   14(3) $ & $   10(4) $ & $   20(4) $ & $   25(5) $ & $   33(6) $ & $   42(7) $ & $   56(9) $ & $   64(9) $ & $   115(17) $ & $   174(38) $ & $   566(78) $ \\
gn11e13d5w0w5 & $      313(0) $ & $   587(1) $ & $   613(1) $ & $   851(1) $ & $   838(2) $ & $   905(1) $ & $   913(2) $ & $   887(2) $ & $   909(2) $ & $   917(2) $ & $   903(4) $ & $   915(10) $ & $   902(19) $ \\
gn11e20d5w0w5 & $      0(1) $ & $   17(2) $ & $   17(2) $ & $   18(2) $ & $   14(3) $ & $   66(3) $ & $   66(4) $ & $   57(4) $ & $   68(5) $ & $   67(5) $ & $   44(10) $ & $   63(23) $ & $   270(44) $ \\
gn11e27d5w0w5 & $      0(0) $ & $   0(2) $ & $   0(3) $ & $   5(3) $ & $   4(4) $ & $   7(5) $ & $   8(5) $ & $   7(6) $ & $   4(7) $ & $   7(8) $ & $   80(16) $ & $   352(39) $ & $   697(80) $ \\
gn11e41d5w0w5 & $      0(0) $ & $   30(3) $ & $   39(4) $ & $   39(5) $ & $   47(6) $ & $   53(7) $ & $   73(9) $ & $   52(9) $ & $   73(11) $ & $   80(12) $ & $   144(25) $ & $   308(61) $ & $   555(127) $ \\
gn12e16d5w0w5 & $      59(1) $ & $   190(0) $ & $   516(1) $ & $   705(1) $ & $   985(2) $ & $   1000(2) $ & $   1000(2) $ & $   1000(3) $ & $   1000(3) $ & $   1000(4) $ & $   1000(6) $ & $   1000(14) $ & $   1000(25) $ \\
gn12e24d5w0w5 & $      0(0) $ & $   1(2) $ & $   1(3) $ & $   2(3) $ & $   0(5) $ & $   0(4) $ & $   1(5) $ & $   0(6) $ & $   2(7) $ & $   0(8) $ & $   5(18) $ & $   395(44) $ & $   527(76) $ \\
gn12e33d5w0w5 & $      0(1) $ & $   30(2) $ & $   35(4) $ & $   35(4) $ & $   36(5) $ & $   56(7) $ & $   49(7) $ & $   43(8) $ & $   51(9) $ & $   61(10) $ & $   103(20) $ & $   190(53) $ & $   280(95) $ \\
gn13e19d5w0w5 & $      0(0) $ & $   37(1) $ & $   90(2) $ & $   179(2) $ & $   138(3) $ & $   178(4) $ & $   232(4) $ & $   426(5) $ & $   516(5) $ & $   513(6) $ & $   836(11) $ & $   952(23) $ & $   950(41) $ \\
gn13e29d5w0w5 & $      0(0) $ & $   16(3) $ & $   24(3) $ & $   35(4) $ & $   31(5) $ & $   61(6) $ & $   55(7) $ & $   56(9) $ & $   60(9) $ & $   70(10) $ & $   104(19) $ & $   309(48) $ & $   531(99) $ \\
gn13e39d5w0w5 & $      0(1) $ & $   11(3) $ & $   26(4) $ & $   30(6) $ & $   45(7) $ & $   54(8) $ & $   51(10) $ & $   60(10) $ & $   94(12) $ & $   93(14) $ & $   180(27) $ & $   380(66) $ & $   567(118) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior rational non-integer point that is the image of some base. Here $d=2$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsratx4d2}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d2w0w20    & $   32(0) $ & $   158(1) $ & $   162(1) $ & $   238(1) $ & $   210(2) $ & $   233(2) $ & $   527(2) $ & $   541(3) $ & $   631(3) $ & $   584(3) $ & $   811(6) $ & $   1000(13) $ & $   1000(23) $ \\
gn9e27d2w0w20    & $   11(0) $ & $   187(1) $ & $   285(1) $ & $   305(2) $ & $   402(2) $ & $   461(3) $ & $   520(3) $ & $   576(4) $ & $   609(4) $ & $   621(4) $ & $   805(8) $ & $   1000(19) $ & $   1000(34) $ \\
gn10e22d2w0w20   & $   9(0) $ & $   194(1) $ & $   234(1) $ & $   443(2) $ & $   512(2) $ & $   532(2) $ & $   541(3) $ & $   555(3) $ & $   632(4) $ & $   646(4) $ & $   715(7) $ & $   768(15) $ & $   767(29) $ \\
gn10e28d2w0w20   & $   32(1) $ & $   358(1) $ & $   477(2) $ & $   568(3) $ & $   625(3) $ & $   720(4) $ & $   743(3) $ & $   796(4) $ & $   836(4) $ & $   847(6) $ & $   990(9) $ & $   998(20) $ & $   1000(37) $ \\
gn10e33d2w0w20   & $   15(1) $ & $   232(1) $ & $   333(2) $ & $   449(2) $ & $   581(3) $ & $   591(3) $ & $   598(4) $ & $   674(5) $ & $   693(6) $ & $   716(6) $ & $   841(11) $ & $   997(24) $ & $   999(44) $ \\
gn11e13d2w0w20   & $   239(0) $ & $   251(1) $ & $   432(1) $ & $   475(1) $ & $   645(1) $ & $   650(1) $ & $   648(1) $ & $   693(2) $ & $   800(3) $ & $   876(2) $ & $   1000(4) $ & $   1000(10) $ & $   1000(19) $ \\
gn11e20d2w0w20   & $   0(0) $ & $   123(1) $ & $   138(1) $ & $   168(2) $ & $   137(2) $ & $   203(2) $ & $   176(3) $ & $   208(3) $ & $   189(4) $ & $   231(4) $ & $   365(8) $ & $   358(16) $ & $   364(28) $ \\
gn11e27d2w0w20   & $   24(0) $ & $   237(1) $ & $   288(1) $ & $   280(2) $ & $   379(3) $ & $   435(3) $ & $   470(4) $ & $   517(4) $ & $   511(5) $ & $   560(6) $ & $   857(11) $ & $   957(22) $ & $   982(42) $ \\
gn11e41d2w0w20   & $   17(1) $ & $   398(1) $ & $   529(3) $ & $   555(3) $ & $   608(4) $ & $   623(4) $ & $   695(5) $ & $   796(6) $ & $   805(7) $ & $   846(7) $ & $   949(14) $ & $   1000(31) $ & $   1000(61) $ \\
gn12e16d2w0w20   & $   52(0) $ & $   269(1) $ & $   257(1) $ & $   573(2) $ & $   820(2) $ & $   837(3) $ & $   834(2) $ & $   830(2) $ & $   833(3) $ & $   833(3) $ & $   839(5) $ & $   824(12) $ & $   836(22) $ \\
gn12e24d2w0w20   & $   33(0) $ & $   147(1) $ & $   209(2) $ & $   264(2) $ & $   291(3) $ & $   363(4) $ & $   453(4) $ & $   437(4) $ & $   484(5) $ & $   475(6) $ & $   631(11) $ & $   741(23) $ & $   769(43) $ \\
gn12e33d2w0w20   & $   11(1) $ & $   212(1) $ & $   347(2) $ & $   401(3) $ & $   454(3) $ & $   489(4) $ & $   589(4) $ & $   596(5) $ & $   583(6) $ & $   598(6) $ & $   821(12) $ & $   839(26) $ & $   855(49) $ \\
gn13e19d2w0w20   & $   8(0) $ & $   77(1) $ & $   140(2) $ & $   147(2) $ & $   238(3) $ & $   242(3) $ & $   235(3) $ & $   251(4) $ & $   235(5) $ & $   271(5) $ & $   311(8) $ & $   321(18) $ & $   308(34) $ \\
gn13e29d2w0w20   & $   27(1) $ & $   179(1) $ & $   254(2) $ & $   306(3) $ & $   360(4) $ & $   451(5) $ & $   475(5) $ & $   495(6) $ & $   529(7) $ & $   584(7) $ & $   825(14) $ & $   992(30) $ & $   996(55) $ \\
gn13e39d2w0w20   & $   26(1) $ & $   217(2) $ & $   317(3) $ & $   437(4) $ & $   498(5) $ & $   598(6) $ & $   623(7) $ & $   666(8) $ & $   710(8) $ & $   738(8) $ & $   897(17) $ & $   996(37) $ & $   998(68) $ \\
\midrule
gn9e18d2w0w100   & $   58(1) $ & $   390(1) $ & $   405(1) $ & $   372(1) $ & $   387(1) $ & $   443(1) $ & $   454(2) $ & $   463(2) $ & $   447(3) $ & $   476(3) $ & $   699(6) $ & $   843(13) $ & $   1000(24) $ \\
gn9e27d2w0w100   & $   0(0) $ & $   6(1) $ & $   6(1) $ & $   4(2) $ & $   3(2) $ & $   24(2) $ & $   14(3) $ & $   24(3) $ & $   15(4) $ & $   17(4) $ & $   34(8) $ & $   23(16) $ & $   31(31) $ \\
gn10e22d2w0w100  & $   0(0) $ & $   50(1) $ & $   57(2) $ & $   52(2) $ & $   43(2) $ & $   48(3) $ & $   44(3) $ & $   60(4) $ & $   43(5) $ & $   38(5) $ & $   41(8) $ & $   48(22) $ & $   36(39) $ \\
gn10e28d2w0w100  & $   0(0) $ & $   31(1) $ & $   28(2) $ & $   27(2) $ & $   30(3) $ & $   20(3) $ & $   30(4) $ & $   39(5) $ & $   39(6) $ & $   34(6) $ & $   74(12) $ & $   169(30) $ & $   329(65) $ \\
gn10e33d2w0w100  & $   3(0) $ & $   8(1) $ & $   8(1) $ & $   10(3) $ & $   24(3) $ & $   32(4) $ & $   30(4) $ & $   20(4) $ & $   35(5) $ & $   20(6) $ & $   29(12) $ & $   131(30) $ & $   151(52) $ \\
gn11e13d2w0w100  & $   208(1) $ & $   409(1) $ & $   905(1) $ & $   888(2) $ & $   1000(2) $ & $   1000(1) $ & $   1000(2) $ & $   1000(1) $ & $   1000(2) $ & $   1000(2) $ & $   1000(5) $ & $   1000(10) $ & $   1000(18) $ \\
gn11e20d2w0w100  & $   0(1) $ & $   0(1) $ & $   21(1) $ & $   18(2) $ & $   59(2) $ & $   67(2) $ & $   56(3) $ & $   57(3) $ & $   58(3) $ & $   63(4) $ & $   229(9) $ & $   598(21) $ & $   897(43) $ \\
gn11e27d2w0w100  & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   2(2) $ & $   4(3) $ & $   1(4) $ & $   3(5) $ & $   0(5) $ & $   5(6) $ & $   9(12) $ & $   64(32) $ & $   185(64) $ \\
gn11e41d2w0w100  & $   10(1) $ & $   20(2) $ & $   28(2) $ & $   39(3) $ & $   41(5) $ & $   65(5) $ & $   55(6) $ & $   70(7) $ & $   67(7) $ & $   84(8) $ & $   156(19) $ & $   286(46) $ & $   564(92) $ \\
gn12e16d2w0w100  & $   30(1) $ & $   492(1) $ & $   518(1) $ & $   518(1) $ & $   537(2) $ & $   537(2) $ & $   507(2) $ & $   562(3) $ & $   517(3) $ & $   531(3) $ & $   614(6) $ & $   638(12) $ & $   633(24) $ \\
gn12e24d2w0w100  & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(3) $ & $   0(3) $ & $   0(4) $ & $   4(5) $ & $   3(6) $ & $   3(6) $ & $   14(13) $ & $   102(31) $ & $   122(55) $ \\
gn12e33d2w0w100  & $   0(0) $ & $   6(1) $ & $   5(2) $ & $   22(3) $ & $   53(4) $ & $   51(5) $ & $   42(6) $ & $   34(7) $ & $   51(8) $ & $   72(8) $ & $   101(16) $ & $   344(42) $ & $   494(82) $ \\
gn13e19d2w0w100  & $   25(1) $ & $   89(1) $ & $   82(2) $ & $   70(2) $ & $   84(3) $ & $   100(3) $ & $   109(3) $ & $   85(3) $ & $   92(4) $ & $   107(4) $ & $   88(7) $ & $   102(17) $ & $   85(34) $ \\
gn13e29d2w0w100  & $   1(0) $ & $   11(1) $ & $   21(3) $ & $   13(3) $ & $   40(3) $ & $   23(4) $ & $   20(4) $ & $   21(5) $ & $   26(6) $ & $   40(7) $ & $   50(13) $ & $   58(26) $ & $   39(49) $ \\
gn13e39d2w0w100  & $   3(1) $ & $   32(2) $ & $   29(3) $ & $   33(4) $ & $   45(5) $ & $   33(5) $ & $   39(7) $ & $   50(8) $ & $   49(9) $ & $   100(10) $ & $   153(21) $ & $   309(53) $ & $   522(104) $ \\
\midrule
gn9e18d2w0w1000  & $   0(0) $ & $   70(1) $ & $   65(1) $ & $   75(1) $ & $   169(2) $ & $   150(2) $ & $   156(3) $ & $   167(3) $ & $   257(3) $ & $   314(3) $ & $   308(5) $ & $   367(12) $ & $   929(32) $ \\
gn9e27d2w0w1000  & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(4) $ & $   0(4) $ & $   0(11) $ & $   0(28) $ & $   0(50) $ \\
gn10e22d2w0w1000 & $   0(0) $ & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   1(3) $ & $   11(4) $ & $   8(4) $ & $   8(4) $ & $   21(5) $ & $   25(9) $ & $   34(22) $ & $   112(46) $ \\
gn10e28d2w0w1000 & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(5) $ & $   0(6) $ & $   0(12) $ & $   0(30) $ & $   0(59) $ \\
gn10e33d2w0w1000 & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(6) $ & $   0(6) $ & $   0(6) $ & $   0(12) $ & $   0(35) $ & $   0(73) $ \\
gn11e13d2w0w1000 & $   291(0) $ & $   442(0) $ & $   877(0) $ & $   863(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(1) $ & $   1000(2) $ & $   1000(2) $ & $   1000(2) $ & $   1000(4) $ & $   1000(9) $ & $   1000(18) $ \\
gn11e20d2w0w1000 & $   6(0) $ & $   17(1) $ & $   20(1) $ & $   11(2) $ & $   20(2) $ & $   10(3) $ & $   10(2) $ & $   24(4) $ & $   28(4) $ & $   36(4) $ & $   52(9) $ & $   248(22) $ & $   297(40) $ \\
gn11e27d2w0w1000 & $   0(0) $ & $   0(2) $ & $   0(1) $ & $   0(3) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(6) $ & $   0(12) $ & $   0(31) $ & $   0(61) $ \\
gn11e41d2w0w1000 & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(6) $ & $   0(6) $ & $   0(7) $ & $   0(8) $ & $   0(9) $ & $   0(20) $ & $   1(54) $ & $   1(106) $ \\
gn12e16d2w0w1000 & $   345(0) $ & $   361(1) $ & $   376(1) $ & $   359(2) $ & $   355(2) $ & $   351(1) $ & $   360(2) $ & $   354(2) $ & $   354(2) $ & $   390(3) $ & $   775(7) $ & $   1000(15) $ & $   1000(26) $ \\
gn12e24d2w0w1000 & $   0(0) $ & $   0(2) $ & $   0(2) $ & $   0(2) $ & $   2(3) $ & $   1(3) $ & $   4(4) $ & $   5(5) $ & $   10(5) $ & $   12(6) $ & $   7(12) $ & $   26(31) $ & $   39(63) $ \\
gn12e33d2w0w1000 & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   1(3) $ & $   0(5) $ & $   2(6) $ & $   1(6) $ & $   1(6) $ & $   2(7) $ & $   2(15) $ & $   7(48) $ & $   7(92) $ \\
gn13e19d2w0w1000 & $   0(0) $ & $   15(1) $ & $   6(1) $ & $   15(3) $ & $   14(2) $ & $   32(3) $ & $   38(3) $ & $   48(4) $ & $   69(4) $ & $   74(5) $ & $   112(10) $ & $   142(22) $ & $   568(48) $ \\
gn13e29d2w0w1000 & $   0(0) $ & $   1(2) $ & $   0(2) $ & $   1(3) $ & $   1(4) $ & $   4(5) $ & $   2(5) $ & $   0(7) $ & $   2(7) $ & $   3(8) $ & $   1(16) $ & $   0(41) $ & $   2(81) $ \\
gn13e39d2w0w1000 & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(6) $ & $   0(6) $ & $   0(7) $ & $   0(8) $ & $   0(10) $ & $   0(10) $ & $   2(22) $ & $   8(54) $ & $   24(114) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior rational non-integer point that is the image of some base. Here $d=3$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsratx4d3}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d3w0w20    & $   0(0) $ & $   0(0) $ & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   125(4) $ & $   141(5) $ & $   703(9) $ & $   830(17) $ & $   1000(29) $ \\
gn9e27d3w0w20    & $   0(0) $ & $   0(1) $ & $   1(2) $ & $   6(2) $ & $   23(3) $ & $   39(3) $ & $   43(5) $ & $   45(4) $ & $   57(6) $ & $   61(6) $ & $   215(12) $ & $   445(29) $ & $   608(53) $ \\
gn10e22d3w0w20   & $   0(1) $ & $   15(1) $ & $   16(1) $ & $   13(2) $ & $   19(2) $ & $   16(3) $ & $   16(4) $ & $   14(4) $ & $   13(5) $ & $   17(5) $ & $   43(11) $ & $   109(25) $ & $   98(46) $ \\
gn10e28d3w0w20   & $   0(0) $ & $   0(2) $ & $   0(2) $ & $   10(3) $ & $   25(3) $ & $   21(4) $ & $   18(5) $ & $   25(6) $ & $   23(6) $ & $   13(6) $ & $   23(12) $ & $   65(30) $ & $   169(59) $ \\
gn10e33d3w0w20   & $   0(0) $ & $   3(1) $ & $   0(2) $ & $   1(3) $ & $   0(3) $ & $   11(5) $ & $   8(5) $ & $   15(6) $ & $   7(6) $ & $   9(7) $ & $   28(14) $ & $   60(34) $ & $   138(62) $ \\
gn11e13d3w0w20   & $   175(1) $ & $   285(1) $ & $   345(0) $ & $   387(1) $ & $   382(2) $ & $   377(1) $ & $   393(1) $ & $   396(2) $ & $   354(2) $ & $   407(3) $ & $   412(4) $ & $   398(10) $ & $   397(19) $ \\
gn11e20d3w0w20   & $   3(1) $ & $   11(1) $ & $   11(1) $ & $   9(2) $ & $   11(3) $ & $   134(4) $ & $   151(4) $ & $   208(4) $ & $   256(5) $ & $   229(5) $ & $   412(10) $ & $   1000(25) $ & $   1000(40) $ \\
gn11e27d3w0w20   & $   0(1) $ & $   2(2) $ & $   5(2) $ & $   24(3) $ & $   38(3) $ & $   46(4) $ & $   37(4) $ & $   54(5) $ & $   63(6) $ & $   61(6) $ & $   119(14) $ & $   242(31) $ & $   352(63) $ \\
gn11e41d3w0w20   & $   0(1) $ & $   29(2) $ & $   22(3) $ & $   27(4) $ & $   29(5) $ & $   25(6) $ & $   23(8) $ & $   27(9) $ & $   53(9) $ & $   92(11) $ & $   144(22) $ & $   359(53) $ & $   718(106) $ \\
gn12e16d3w0w20   & $   52(1) $ & $   130(0) $ & $   176(1) $ & $   183(1) $ & $   184(2) $ & $   578(2) $ & $   622(3) $ & $   570(3) $ & $   860(4) $ & $   870(4) $ & $   856(6) $ & $   844(14) $ & $   868(26) $ \\
gn12e24d3w0w20   & $   3(0) $ & $   18(1) $ & $   32(2) $ & $   31(3) $ & $   36(3) $ & $   44(4) $ & $   38(4) $ & $   35(5) $ & $   37(6) $ & $   56(7) $ & $   56(14) $ & $   65(33) $ & $   76(58) $ \\
gn12e33d3w0w20   & $   0(1) $ & $   14(2) $ & $   13(3) $ & $   21(3) $ & $   35(5) $ & $   27(5) $ & $   45(7) $ & $   59(7) $ & $   93(8) $ & $   79(9) $ & $   151(16) $ & $   375(42) $ & $   479(75) $ \\
gn13e19d3w0w20   & $   1(1) $ & $   25(1) $ & $   22(2) $ & $   20(2) $ & $   17(3) $ & $   26(3) $ & $   23(4) $ & $   17(4) $ & $   21(5) $ & $   37(5) $ & $   165(12) $ & $   697(30) $ & $   966(55) $ \\
gn13e29d3w0w20   & $   2(1) $ & $   20(2) $ & $   30(2) $ & $   51(3) $ & $   40(4) $ & $   64(5) $ & $   62(6) $ & $   68(7) $ & $   54(8) $ & $   70(9) $ & $   118(17) $ & $   197(41) $ & $   285(78) $ \\
gn13e39d3w0w20   & $   0(0) $ & $   10(3) $ & $   27(4) $ & $   31(4) $ & $   38(5) $ & $   48(7) $ & $   52(8) $ & $   70(9) $ & $   77(10) $ & $   98(11) $ & $   166(23) $ & $   423(60) $ & $   603(110) $ \\
\midrule
gn9e18d3w0w100   & $   0(1) $ & $   41(0) $ & $   37(1) $ & $   118(2) $ & $   107(2) $ & $   102(2) $ & $   108(2) $ & $   106(2) $ & $   114(3) $ & $   139(3) $ & $   175(6) $ & $   392(14) $ & $   763(30) $ \\
gn9e27d3w0w100   & $   0(0) $ & $   2(1) $ & $   4(2) $ & $   4(2) $ & $   4(3) $ & $   3(4) $ & $   2(4) $ & $   1(4) $ & $   3(5) $ & $   3(5) $ & $   2(11) $ & $   37(30) $ & $   63(59) $ \\
gn10e22d3w0w100  & $   0(0) $ & $   2(1) $ & $   1(2) $ & $   13(2) $ & $   18(3) $ & $   14(3) $ & $   14(3) $ & $   18(4) $ & $   21(4) $ & $   25(6) $ & $   19(11) $ & $   24(26) $ & $   245(50) $ \\
gn10e28d3w0w100  & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(4) $ & $   0(4) $ & $   1(5) $ & $   3(6) $ & $   9(6) $ & $   5(7) $ & $   32(13) $ & $   61(29) $ & $   110(52) $ \\
gn10e33d3w0w100  & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(2) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(7) $ & $   0(8) $ & $   0(16) $ & $   0(36) $ & $   0(79) $ \\
gn11e13d3w0w100  & $   244(0) $ & $   715(1) $ & $   1000(0) $ & $   1000(1) $ & $   1000(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(2) $ & $   1000(2) $ & $   1000(2) $ & $   1000(4) $ & $   1000(10) $ & $   1000(19) $ \\
gn11e20d3w0w100  & $   0(0) $ & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   36(3) $ & $   33(3) $ & $   44(4) $ & $   28(5) $ & $   35(4) $ & $   49(5) $ & $   45(10) $ & $   30(18) $ & $   360(44) $ \\
gn11e27d3w0w100  & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(6) $ & $   0(6) $ & $   0(13) $ & $   29(33) $ & $   52(56) $ \\
gn11e41d3w0w100  & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(7) $ & $   0(8) $ & $   1(9) $ & $   0(11) $ & $   1(20) $ & $   0(53) $ & $   10(114) $ \\
gn12e16d3w0w100  & $   59(0) $ & $   677(1) $ & $   743(2) $ & $   887(2) $ & $   898(2) $ & $   889(2) $ & $   895(2) $ & $   900(2) $ & $   894(3) $ & $   893(3) $ & $   1000(5) $ & $   1000(13) $ & $   1000(25) $ \\
gn12e24d3w0w100  & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   1(3) $ & $   0(3) $ & $   1(4) $ & $   4(5) $ & $   1(5) $ & $   1(6) $ & $   2(7) $ & $   18(13) $ & $   18(30) $ & $   16(53) $ \\
gn12e33d3w0w100  & $   0(0) $ & $   0(1) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(6) $ & $   0(6) $ & $   0(8) $ & $   0(8) $ & $   0(9) $ & $   0(18) $ & $   0(48) $ & $   0(90) $ \\
gn13e19d3w0w100  & $   6(0) $ & $   14(1) $ & $   16(2) $ & $   9(3) $ & $   13(3) $ & $   30(3) $ & $   23(4) $ & $   18(5) $ & $   18(5) $ & $   57(6) $ & $   297(12) $ & $   452(29) $ & $   781(54) $ \\
gn13e29d3w0w100  & $   0(0) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   3(5) $ & $   3(6) $ & $   2(7) $ & $   4(7) $ & $   3(8) $ & $   1(15) $ & $   6(32) $ & $   3(58) $ \\
gn13e39d3w0w100  & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(5) $ & $   0(5) $ & $   0(7) $ & $   0(8) $ & $   0(9) $ & $   0(9) $ & $   0(10) $ & $   0(21) $ & $   0(47) $ & $   0(85) $ \\
\midrule
gn9e18d3w0w1000  & $   0(0) $ & $   139(1) $ & $   181(1) $ & $   217(2) $ & $   239(2) $ & $   248(3) $ & $   221(3) $ & $   213(3) $ & $   234(3) $ & $   220(3) $ & $   340(7) $ & $   488(16) $ & $   858(32) $ \\
gn9e27d3w0w1000  & $   0(0) $ & $   0(1) $ & $   14(1) $ & $   17(2) $ & $   21(3) $ & $   18(3) $ & $   22(3) $ & $   16(4) $ & $   23(5) $ & $   21(5) $ & $   28(11) $ & $   54(30) $ & $   51(53) $ \\
gn10e22d3w0w1000 & $   2(1) $ & $   14(1) $ & $   15(2) $ & $   9(2) $ & $   23(3) $ & $   22(3) $ & $   26(4) $ & $   25(4) $ & $   21(4) $ & $   25(4) $ & $   73(9) $ & $   180(20) $ & $   256(37) $ \\
gn10e28d3w0w1000 & $   0(0) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(3) $ & $   0(4) $ & $   0(5) $ & $   0(5) $ & $   0(6) $ & $   0(7) $ & $   1(13) $ & $   60(32) $ & $   133(64) $ \\
gn10e33d3w0w1000 & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(6) $ & $   0(8) $ & $   0(17) $ & $   0(39) $ & $   0(78) $ \\
gn11e13d3w0w1000 & $   318(0) $ & $   406(0) $ & $   411(0) $ & $   415(1) $ & $   392(2) $ & $   409(2) $ & $   528(2) $ & $   539(2) $ & $   552(2) $ & $   552(3) $ & $   726(4) $ & $   714(11) $ & $   733(20) $ \\
gn11e20d3w0w1000 & $   0(1) $ & $   0(1) $ & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   11(4) $ & $   7(4) $ & $   10(4) $ & $   8(5) $ & $   73(5) $ & $   123(9) $ & $   122(18) $ & $   117(33) $ \\
gn11e27d3w0w1000 & $   0(1) $ & $   1(2) $ & $   0(3) $ & $   0(3) $ & $   2(3) $ & $   2(4) $ & $   1(5) $ & $   0(6) $ & $   2(7) $ & $   0(7) $ & $   5(14) $ & $   2(33) $ & $   2(69) $ \\
gn11e41d3w0w1000 & $   0(0) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(5) $ & $   0(7) $ & $   0(7) $ & $   0(9) $ & $   0(10) $ & $   0(10) $ & $   0(22) $ & $   0(59) $ & $   0(114) $ \\
gn12e16d3w0w1000 & $   63(1) $ & $   587(1) $ & $   576(1) $ & $   651(1) $ & $   654(1) $ & $   616(2) $ & $   926(3) $ & $   927(3) $ & $   935(4) $ & $   1000(4) $ & $   1000(6) $ & $   1000(14) $ & $   1000(26) $ \\
gn12e24d3w0w1000 & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   1(4) $ & $   1(4) $ & $   0(5) $ & $   0(6) $ & $   1(7) $ & $   0(7) $ & $   1(15) $ & $   1(34) $ & $   0(71) $ \\
gn12e33d3w0w1000 & $   0(0) $ & $   0(2) $ & $   0(2) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   0(7) $ & $   0(8) $ & $   0(10) $ & $   0(19) $ & $   0(47) $ & $   0(88) $ \\
gn13e19d3w0w1000 & $   0(1) $ & $   7(2) $ & $   17(1) $ & $   73(2) $ & $   68(2) $ & $   85(4) $ & $   63(5) $ & $   68(5) $ & $   90(6) $ & $   73(7) $ & $   85(11) $ & $   480(32) $ & $   809(59) $ \\
gn13e29d3w0w1000 & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(3) $ & $   0(5) $ & $   0(5) $ & $   0(6) $ & $   0(7) $ & $   0(8) $ & $   0(9) $ & $   0(17) $ & $   0(37) $ & $   0(67) $ \\
gn13e39d3w0w1000 & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   0(5) $ & $   0(6) $ & $   0(7) $ & $   0(8) $ & $   0(9) $ & $   0(10) $ & $   0(11) $ & $   0(24) $ & $   0(58) $ & $   0(109) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\clearpage
\begin{sidewaystable}[h!] 
\tiny
\caption{\scriptsize Calibration test set: Tabu Search \autoref{alg:ts} minimizing $(x-\widehat x)^4$, where for each instance, $\widehat x$ is an interior rational non-integer point that is the image of some base. Here $d=5$ and all tests run on Fuzzy. Shown are the number of successes out of $1000$ Tabu Searches for Tabu Search limits of $1,2,3,4,5,6,7,8,9,10,20,50,100$ and seconds (in parenthesis) to perform the $1000$ searches.}
\label{tab:tsratx4d5}
\begin{centering}
\def\arraystretch{0.9} % Controll vertical spacing
\begin{tabular}{r|rrrrrrrrrrrrrr} 
\Side{\tiny Name} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 1 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 2 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 3 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 4 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 5 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 6 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 7 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 8 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 9 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 10 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 20 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 50 \end{minipage}} & \Side{\tiny \begin{minipage}{1cm} Tabu\\Limit 100 \end{minipage}}\\
\toprule
gn9e18d5w0w1     & $   0(0) $ & $   398(1) $ & $   730(2) $ & $   927(2) $ & $   1000(2) $ & $   1000(3) $ & $   1000(3) $ & $   1000(3) $ & $   1000(3) $ & $   1000(3) $ & $   1000(6) $ & $   1000(13) $ & $   1000(24) $ \\
gn9e27d5w0w1     & $   45(0) $ & $   723(2) $ & $   800(2) $ & $   886(2) $ & $   889(3) $ & $   910(3) $ & $   915(4) $ & $   927(4) $ & $   910(4) $ & $   925(5) $ & $   1000(10) $ & $   1000(22) $ & $   1000(41) $ \\
gn10e22d5w0w1    & $   71(0) $ & $   729(1) $ & $   848(2) $ & $   871(2) $ & $   941(3) $ & $   956(3) $ & $   964(3) $ & $   963(4) $ & $   959(4) $ & $   985(4) $ & $   1000(8) $ & $   1000(18) $ & $   1000(35) $ \\
gn10e28d5w0w1    & $   126(1) $ & $   733(1) $ & $   795(3) $ & $   830(2) $ & $   891(3) $ & $   900(4) $ & $   962(4) $ & $   963(4) $ & $   985(5) $ & $   999(7) $ & $   1000(10) $ & $   1000(24) $ & $   1000(46) $ \\
gn10e33d5w0w1    & $   81(1) $ & $   958(1) $ & $   999(2) $ & $   994(3) $ & $   1000(4) $ & $   1000(4) $ & $   1000(5) $ & $   1000(5) $ & $   1000(6) $ & $   1000(6) $ & $   1000(11) $ & $   1000(26) $ & $   1000(51) $ \\
gn11e13d5w0w1    & $   146(1) $ & $   525(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(2) $ & $   1000(2) $ & $   1000(3) $ & $   1000(2) $ & $   1000(2) $ & $   1000(3) $ & $   1000(5) $ & $   1000(10) $ & $   1000(21) $ \\
gn11e20d5w0w1    & $   103(0) $ & $   565(1) $ & $   661(1) $ & $   743(2) $ & $   725(2) $ & $   768(2) $ & $   773(3) $ & $   945(4) $ & $   946(4) $ & $   991(5) $ & $   1000(8) $ & $   1000(18) $ & $   1000(33) $ \\
gn11e27d5w0w1    & $   36(1) $ & $   624(2) $ & $   744(3) $ & $   782(3) $ & $   784(4) $ & $   818(4) $ & $   838(5) $ & $   826(5) $ & $   853(6) $ & $   865(6) $ & $   968(11) $ & $   1000(25) $ & $   1000(49) $ \\
gn11e41d5w0w1    & $   28(0) $ & $   945(2) $ & $   965(4) $ & $   984(4) $ & $   998(5) $ & $   995(6) $ & $   1000(6) $ & $   1000(7) $ & $   1000(8) $ & $   1000(8) $ & $   1000(16) $ & $   1000(38) $ & $   1000(76) $ \\
gn12e16d5w0w1    & $   64(0) $ & $   310(0) $ & $   328(1) $ & $   337(2) $ & $   557(2) $ & $   569(2) $ & $   562(2) $ & $   549(2) $ & $   570(3) $ & $   554(4) $ & $   1000(8) $ & $   1000(16) $ & $   1000(29) $ \\
gn12e24d5w0w1    & $   22(1) $ & $   869(2) $ & $   953(3) $ & $   979(3) $ & $   973(4) $ & $   994(4) $ & $   1000(5) $ & $   1000(5) $ & $   1000(5) $ & $   1000(6) $ & $   1000(11) $ & $   1000(25) $ & $   1000(49) $ \\
gn12e33d5w0w1    & $   61(0) $ & $   965(2) $ & $   988(3) $ & $   991(4) $ & $   993(4) $ & $   997(5) $ & $   1000(5) $ & $   999(6) $ & $   1000(7) $ & $   999(7) $ & $   1000(14) $ & $   1000(32) $ & $   1000(63) $ \\
gn13e19d5w0w1    & $   151(0) $ & $   457(2) $ & $   657(2) $ & $   724(2) $ & $   765(3) $ & $   740(3) $ & $   766(4) $ & $   793(4) $ & $   760(4) $ & $   778(5) $ & $   766(9) $ & $   775(19) $ & $   798(37) $ \\
gn13e29d5w0w1    & $   81(1) $ & $   809(3) $ & $   872(3) $ & $   891(4) $ & $   934(4) $ & $   969(5) $ & $   986(6) $ & $   993(7) $ & $   989(6) $ & $   996(7) $ & $   999(13) $ & $   999(31) $ & $   1000(62) $ \\
gn13e39d5w0w1    & $   17(1) $ & $   606(3) $ & $   674(4) $ & $   745(5) $ & $   745(6) $ & $   803(7) $ & $   789(7) $ & $   859(9) $ & $   845(9) $ & $   877(10) $ & $   940(19) $ & $   974(45) $ & $   1000(87) $ \\
\midrule
gn9e18d5w0w2     & $   63(1) $ & $   267(1) $ & $   432(1) $ & $   487(1) $ & $   601(2) $ & $   846(3) $ & $   879(3) $ & $   861(3) $ & $   889(4) $ & $   885(4) $ & $   910(6) $ & $   907(14) $ & $   910(24) $ \\
gn9e27d5w0w2     & $   0(0) $ & $   330(1) $ & $   512(2) $ & $   592(3) $ & $   662(3) $ & $   741(4) $ & $   740(4) $ & $   805(5) $ & $   815(6) $ & $   886(6) $ & $   959(10) $ & $   948(21) $ & $   943(40) $ \\
gn10e22d5w0w2    & $   1(1) $ & $   63(1) $ & $   153(1) $ & $   203(2) $ & $   208(2) $ & $   246(3) $ & $   247(3) $ & $   289(4) $ & $   299(4) $ & $   300(5) $ & $   389(8) $ & $   377(18) $ & $   392(35) $ \\
gn10e28d5w0w2    & $   18(0) $ & $   222(1) $ & $   311(2) $ & $   440(3) $ & $   463(4) $ & $   517(4) $ & $   558(4) $ & $   618(5) $ & $   660(6) $ & $   625(7) $ & $   782(12) $ & $   905(27) $ & $   912(49) $ \\
gn10e33d5w0w2    & $   5(0) $ & $   217(1) $ & $   403(3) $ & $   473(3) $ & $   568(4) $ & $   580(5) $ & $   693(6) $ & $   740(7) $ & $   768(7) $ & $   809(8) $ & $   880(14) $ & $   879(29) $ & $   860(53) $ \\
gn11e13d5w0w2    & $   292(0) $ & $   755(0) $ & $   1000(1) $ & $   1000(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(1) $ & $   1000(2) $ & $   1000(3) $ & $   1000(2) $ & $   1000(4) $ & $   1000(10) $ & $   1000(20) $ \\
gn11e20d5w0w2    & $   13(0) $ & $   105(1) $ & $   143(2) $ & $   182(2) $ & $   521(4) $ & $   614(3) $ & $   690(4) $ & $   680(4) $ & $   693(5) $ & $   741(6) $ & $   864(9) $ & $   1000(21) $ & $   1000(39) $ \\
gn11e27d5w0w2    & $   15(0) $ & $   246(1) $ & $   305(2) $ & $   434(4) $ & $   481(4) $ & $   532(5) $ & $   553(5) $ & $   588(6) $ & $   662(6) $ & $   669(7) $ & $   818(13) $ & $   937(27) $ & $   929(50) $ \\
gn11e41d5w0w2    & $   3(0) $ & $   452(3) $ & $   502(3) $ & $   611(5) $ & $   653(6) $ & $   701(7) $ & $   756(8) $ & $   801(9) $ & $   853(10) $ & $   883(11) $ & $   960(19) $ & $   988(42) $ & $   988(79) $ \\
gn12e16d5w0w2    & $   55(0) $ & $   192(0) $ & $   206(1) $ & $   215(2) $ & $   991(3) $ & $   1000(4) $ & $   1000(4) $ & $   1000(4) $ & $   1000(4) $ & $   1000(4) $ & $   1000(7) $ & $   1000(15) $ & $   1000(28) $ \\
gn12e24d5w0w2    & $   5(0) $ & $   136(2) $ & $   206(3) $ & $   300(3) $ & $   311(4) $ & $   360(5) $ & $   454(5) $ & $   494(6) $ & $   550(7) $ & $   601(8) $ & $   683(14) $ & $   958(32) $ & $   941(55) $ \\
gn12e33d5w0w2    & $   119(1) $ & $   409(2) $ & $   509(3) $ & $   565(4) $ & $   589(4) $ & $   627(5) $ & $   680(6) $ & $   725(7) $ & $   768(8) $ & $   822(9) $ & $   851(15) $ & $   894(34) $ & $   890(62) $ \\
gn13e19d5w0w2    & $   0(1) $ & $   33(1) $ & $   22(2) $ & $   33(3) $ & $   39(4) $ & $   44(4) $ & $   50(4) $ & $   39(5) $ & $   47(6) $ & $   47(6) $ & $   47(12) $ & $   54(26) $ & $   61(44) $ \\
gn13e29d5w0w2    & $   1(0) $ & $   280(2) $ & $   400(4) $ & $   520(4) $ & $   561(6) $ & $   709(6) $ & $   726(7) $ & $   735(8) $ & $   779(8) $ & $   778(9) $ & $   964(17) $ & $   995(34) $ & $   994(65) $ \\
gn13e39d5w0w2    & $   3(1) $ & $   356(3) $ & $   473(4) $ & $   529(6) $ & $   577(6) $ & $   650(7) $ & $   664(9) $ & $   736(9) $ & $   753(11) $ & $   755(12) $ & $   914(21) $ & $   986(46) $ & $   993(87) $ \\
\midrule
gn9e18d5w0w5     & $   0(0) $ & $   14(1) $ & $   17(1) $ & $   279(2) $ & $   279(2) $ & $   271(3) $ & $   282(3) $ & $   271(4) $ & $   362(4) $ & $   345(5) $ & $   369(7) $ & $   933(20) $ & $   1000(33) $ \\
gn9e27d5w0w5     & $   0(0) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   74(6) $ & $   79(6) $ & $   82(7) $ & $   213(14) $ & $   670(39) $ & $   804(61) $ \\
gn10e22d5w0w5    & $   0(0) $ & $   0(1) $ & $   0(2) $ & $   0(2) $ & $   0(3) $ & $   0(4) $ & $   0(4) $ & $   0(5) $ & $   0(6) $ & $   1(6) $ & $   22(11) $ & $   18(20) $ & $   30(36) $ \\
gn10e28d5w0w5    & $   0(1) $ & $   40(2) $ & $   51(3) $ & $   50(3) $ & $   84(4) $ & $   83(5) $ & $   114(6) $ & $   81(6) $ & $   104(7) $ & $   149(8) $ & $   247(18) $ & $   446(40) $ & $   551(69) $ \\
gn10e33d5w0w5    & $   0(1) $ & $   13(2) $ & $   15(3) $ & $   11(4) $ & $   101(5) $ & $   131(5) $ & $   151(6) $ & $   179(7) $ & $   208(9) $ & $   263(9) $ & $   280(18) $ & $   603(45) $ & $   871(84) $ \\
gn11e13d5w0w5    & $   292(1) $ & $   589(0) $ & $   749(1) $ & $   959(1) $ & $   1000(2) $ & $   1000(1) $ & $   1000(1) $ & $   1000(2) $ & $   1000(2) $ & $   1000(3) $ & $   1000(4) $ & $   1000(11) $ & $   1000(20) $ \\
gn11e20d5w0w5    & $   0(0) $ & $   9(1) $ & $   10(2) $ & $   5(2) $ & $   7(3) $ & $   71(4) $ & $   85(3) $ & $   88(5) $ & $   93(5) $ & $   127(5) $ & $   113(11) $ & $   141(23) $ & $   228(42) $ \\
gn11e27d5w0w5    & $   0(1) $ & $   0(2) $ & $   0(3) $ & $   5(3) $ & $   5(4) $ & $   6(5) $ & $   8(6) $ & $   13(7) $ & $   11(8) $ & $   18(9) $ & $   52(17) $ & $   382(45) $ & $   644(82) $ \\
gn11e41d5w0w5    & $   0(1) $ & $   42(3) $ & $   51(5) $ & $   43(5) $ & $   48(6) $ & $   46(7) $ & $   77(9) $ & $   115(10) $ & $   103(12) $ & $   115(13) $ & $   208(26) $ & $   383(61) $ & $   560(118) $ \\
gn12e16d5w0w5    & $   47(1) $ & $   169(1) $ & $   333(1) $ & $   574(2) $ & $   745(2) $ & $   886(2) $ & $   876(3) $ & $   985(4) $ & $   1000(4) $ & $   1000(4) $ & $   1000(7) $ & $   1000(14) $ & $   1000(28) $ \\
gn12e24d5w0w5    & $   0(0) $ & $   5(2) $ & $   1(3) $ & $   0(3) $ & $   0(4) $ & $   2(5) $ & $   3(6) $ & $   1(7) $ & $   2(7) $ & $   1(7) $ & $   2(16) $ & $   0(43) $ & $   27(75) $ \\
gn12e33d5w0w5    & $   0(1) $ & $   14(3) $ & $   15(4) $ & $   16(4) $ & $   33(6) $ & $   30(7) $ & $   82(8) $ & $   74(9) $ & $   88(9) $ & $   94(10) $ & $   144(21) $ & $   206(50) $ & $   278(90) $ \\
gn13e19d5w0w5    & $   0(0) $ & $   73(1) $ & $   103(2) $ & $   154(3) $ & $   166(3) $ & $   160(3) $ & $   235(4) $ & $   242(4) $ & $   290(5) $ & $   384(6) $ & $   638(12) $ & $   902(26) $ & $   899(45) $ \\
gn13e29d5w0w5    & $   0(1) $ & $   12(3) $ & $   14(3) $ & $   19(5) $ & $   20(5) $ & $   33(7) $ & $   44(7) $ & $   46(8) $ & $   48(10) $ & $   53(11) $ & $   71(20) $ & $   186(54) $ & $   286(97) $ \\
gn13e39d5w0w5    & $   0(1) $ & $   12(3) $ & $   23(4) $ & $   26(6) $ & $   36(7) $ & $   41(9) $ & $   66(9) $ & $   77(12) $ & $   82(13) $ & $   106(14) $ & $   165(28) $ & $   422(67) $ & $   699(134) $ \\
\bottomrule
\end{tabular}
\end{centering}
\end{sidewaystable}

\clearpage
\begin{table}[h!]
\caption{Two experimental design problems $P_{20}$ and $P_{28}$ and comparing run times of IBM Blue Gene/L vs Fuzzy to find all projected bases. We used \autoref{alg:DFBFS} ($\DFBFS$) with $100$ searches, boundary retry limit $100$, interior retry limit $10,000$ and truncation depth $8$. }
\label{tab:expdes}
\begin{centering}
\def\arraystretch{1.1} % Controll vertical spacing
\begin{tabular}{l|rr} 
\toprule
Name                                                                & $P_{20}$      & $P_{28}$ \\
Columns($\#$matroid elements)                                       &  $100$        & $100$\\
Rows(matroid rank)                                                  &  $20$         & $28$\\
\midrule
\midrule
Projected bases                                                     & $13,816$      &  $19,193$\\
Seconds for IBM Blue Gene/L                                          & $23,773$     & $56,763$\\ 
\midrule
\midrule
$\#$ Projected bases found by run $1$ of \autoref{alg:DFBFS}       & $13,757$      & $19,193 $\\
Seconds for run $1$ of \autoref{alg:DFBFS}                         & $923$       & $2,557 $\\
\midrule
$\#$ Projected bases found by run $2$ of \autoref{alg:DFBFS}       & $13,816$      & $19,191 $\\
Seconds for run $2$ of \autoref{alg:DFBFS}                         & $945$       & $2,645 $\\
%\midrule
%$\#$ Unique projected bases found by two runs of \autoref{alg:DFBFS}       & $13,816$      & $19,193$\\
%Seconds for two runs of \autoref{alg:DFBFS}                         & $1,868$       & $5,202$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!]
\caption{Experimental design problem $P_{20}$ and comparing run times of IBM Blue Gene/L vs Fuzzy to find all projected bases. We partitioned the region of feasible projected bases into $12$ disjoint regions and ran $12$ separate concurrently running instances of \autoref{alg:pt} ($\PT$) on Fuzzy to find as many projected bases as possible. When running \autoref{alg:pt} ($\PT$) we used \autoref{alg:ts} ($\TS$) and tried each point $10$ times with a Tabu limit of $20$.}  
\label{tab:expdespt}
\begin{centering}
\def\arraystretch{1.1} % Controll vertical spacing
\begin{tabular}{l|rr} 
\toprule
% subtracted 34 from box1 because of overlap
\Side{\tiny Region}   & \Side{\tiny \begin{minipage}{2cm}$\#$Projected\\ Bases Found\end{minipage}} & \Side{\tiny Seconds}\\
\midrule
Box1            & $1,044$ &  $9,544$\\
Box2            & $1,122$ &  $5,086$\\
Box3            & $1,122$ &  $4,966$\\
Box4            & $1,135$ &  $8,066$\\
Box5            & $1,122$ &  $5,414$\\
Box6            & $1,122$ &  $4,540$\\
Box7            & $1,122$ &  $4,528$\\
Box8            & $1,188$ &  $5,614$\\
Box9            & $1,147$ &  $9,181$\\
Box10           & $1,124$ &  $5,232$\\
Box11           & $1,124$ &  $5,252$\\
Box12           & $1,249$ &  $8,173$\\
\midrule
TOTAL &  $13,816$   &  (Longest time)$9,544$\\
\bottomrule
\end{tabular}
\end{centering}
\end{table}

\clearpage
\begin{table}[h!]
\caption{Machines Used in Experiments.}
\label{tab:machines}
\begin{centering}
\def\arraystretch{1.1} % Controll vertical spacing
\begin{tabular}{rrrr} 
\toprule
%\Side{\tiny Name} & \Side{\tiny CPUS} & \Side{\tiny Clock Speed} & \Side{\tiny Memory} \\
Name & $\#$CPUS & Clock Speed & Memory \\
\hline
Fuzzy       &  16 AMD       & 2400 MHz & 64GB \\
Truth       &  16 AMD       & 2400 MHz & 64GB \\
Mathocr01   &  2 AMD        & 2000 MHz & 4GB \\ 
Mathocr02   &  2 AMD        & 2000 MHz & 4GB \\ 
Mathocr03   &  2 AMD        & 2000 MHz & 4GB \\ 
Mathocr04   &  2 AMD        & 2000 MHz & 12GB \\ 
\bottomrule
\end{tabular}
\end{centering}
\end{table}



==> K4adj.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=K4adj.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3746,3380)(2853,-6101)
\put(3761,-3154){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4048,-3430){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(4477,-4430){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5175,-3116){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3731,-5651){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3026,-4421){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3307,-4749){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3704,-3465){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5144,-3423){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5630,-2916){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(4469,-4221){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4431,-4718){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(2996,-4239){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3706,-5460){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4185,-5972){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(5131,-5934){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5167,-5469){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5625,-5432){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6399,-4716){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(5855,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5907,-4221){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> K4adj.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=K4adj.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3746,3380)(2853,-6101)
\put(3761,-3154){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4048,-3430){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(4477,-4430){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5175,-3116){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3731,-5651){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3026,-4421){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3307,-4749){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3704,-3465){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5144,-3423){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5630,-2916){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(4469,-4221){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4431,-4718){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(2996,-4239){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3706,-5460){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4185,-5972){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(5131,-5934){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5167,-5469){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5625,-5432){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6399,-4716){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
\put(5855,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5907,-4221){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> bndtri1.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=bndtri1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2218,2063)(3689,-4493)
\put(5118,-4109){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Tr'$}%
}}}}
\put(3798,-4439){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve 0$}%
}}}}
\end{picture}%


==> bndtri1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=bndtri1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2218,2063)(3689,-4493)
\put(5118,-4109){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Tr'$}%
}}}}
\put(3798,-4439){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve 0$}%
}}}}
\end{picture}%


==> bndtri2.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=bndtri2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2218,2063)(3689,-4493)
\put(5118,-4109){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Tr$}%
}}}}
\put(3798,-4439){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve 0$}%
}}}}
\end{picture}%


==> bndtri2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=bndtri2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2218,2063)(3689,-4493)
\put(5118,-4109){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Tr$}%
}}}}
\put(3798,-4439){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve 0$}%
}}}}
\end{picture}%


==> btrpt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{btrpt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6413,3834)(-554,-5372)
\put(-539,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Boundary Points}%
}}}}
\put(3691,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\autoref{alg:pt} (Pivot Test) regions}%
}}}}
\end{picture}%


==> btrpt.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{btrpt.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6413,3834)(-554,-5372)
\put(-539,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Boundary Points}%
}}}}
\put(3691,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\autoref{alg:pt} (Pivot Test) regions}%
}}}}
\end{picture}%


==> covering.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{covering.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5558,2883)(-5647,10621)
\put(-1934,11909){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rightarrow$}%
}}}}
\end{picture}%


==> covering.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{covering.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5558,2883)(-5647,10621)
\put(-1934,11909){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rightarrow$}%
}}}}
\end{picture}%


==> crosspoly.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{crosspoly.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9390,8722)(76,-8468)
\put(5581,-61){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,1,0,0)$}%
}}}}
\put( 91,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,0,0,1)$}%
}}}}
\put(3511,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,0,1,0)$}%
}}}}
\put(9451,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,1,1,0)$}%
}}}}
\put(6121,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,1,0,1)$}%
}}}}
\put(5851,-8341){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0,1,1)$}%
}}}}
\end{picture}%


==> crosspoly.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{crosspoly.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9390,8722)(76,-8468)
\put(5581,-61){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,1,0,0)$}%
}}}}
\put( 91,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,0,0,1)$}%
}}}}
\put(3511,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,0,1,0)$}%
}}}}
\put(9451,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,1,1,0)$}%
}}}}
\put(6121,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,1,0,1)$}%
}}}}
\put(5851,-8341){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0,1,1)$}%
}}}}
\end{picture}%


==> favgraph.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{favgraph.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3340,3338)(2531,-3530)
\end{picture}%


==> favgraph.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{favgraph.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3340,3338)(2531,-3530)
\end{picture}%


==> favgraphspanningtrees.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{favgraphspanningtrees.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3186,2973)(485,-691)
\end{picture}%


==> favgraphspanningtrees.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{favgraphspanningtrees.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3186,2973)(485,-691)
\end{picture}%


==> lemnsimp.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=lemnsimp.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2356,1687)(4291,-4107)
\put(5101,-2589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve r_2$}%
}}}}
\put(4994,-4049){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve{\tilde r}_k$}%
}}}}
\put(5428,-2582){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve r_3$}%
}}}}
\put(5801,-2589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(4808,-2576){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve r_1$}%
}}}}
\put(4461,-2589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve 0$}%
}}}}
\put(6441,-2589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve{\tilde r}_{k-1}$}%
}}}}
\end{picture}%


==> lemnsimp.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=lemnsimp.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2356,1687)(4291,-4107)
\put(5101,-2589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve r_2$}%
}}}}
\put(4994,-4049){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve{\tilde r}_k$}%
}}}}
\put(5428,-2582){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve r_3$}%
}}}}
\put(5801,-2589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(4808,-2576){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve r_1$}%
}}}}
\put(4461,-2589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve 0$}%
}}}}
\put(6441,-2589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve{\tilde r}_{k-1}$}%
}}}}
\end{picture}%


==> lempch.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{lempch.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4420,1868)(2619,-7005)
\put(3791,-5304){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B'$}%
}}}}
\put(6070,-5304){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat B$}%
}}}}
\put(5297,-5304){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B''$}%
}}}}
\put(4320,-5711){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
\end{picture}%


==> lempch.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{lempch.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4420,1868)(2619,-7005)
\put(3791,-5304){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B'$}%
}}}}
\put(6070,-5304){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat B$}%
}}}}
\put(5297,-5304){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B''$}%
}}}}
\put(4320,-5711){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
\end{picture}%


==> polymatroidex1.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=polymatroidex1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6774,6234)(1114,-6913)
\end{picture}%


==> polymatroidex1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=polymatroidex1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6774,6234)(1114,-6913)
\end{picture}%


==> visfacet1.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=visfacet1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2506,2841)(3001,-4519)
\put(3001,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve v$}%
}}}}
\put(4018,-3219){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve z$}%
}}}}
\put(3288,-2049){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H^-$}%
}}}}
\put(3748,-2679){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta$}%
}}}}
\put(3308,-4389){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H$}%
}}}}
\put(4908,-2119){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H^+$}%
}}}}
\end{picture}%


==> visfacet1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=visfacet1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2506,2841)(3001,-4519)
\put(3001,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve v$}%
}}}}
\put(4018,-3219){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve z$}%
}}}}
\put(3288,-2049){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H^-$}%
}}}}
\put(3748,-2679){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta$}%
}}}}
\put(3308,-4389){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H$}%
}}}}
\put(4908,-2119){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H^+$}%
}}}}
\end{picture}%


==> visfacet2.pdf_t <==
\begin{picture}(0,0)%
\epsfig{file=visfacet2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2464,2841)(3043,-4519)
\put(4178,-4199){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve v$}%
}}}}
\put(4018,-3219){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve z$}%
}}}}
\put(4908,-2119){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H^+$}%
}}}}
\put(3288,-2049){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H^-$}%
}}}}
\put(3748,-2679){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta$}%
}}}}
\put(3308,-4389){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H$}%
}}}}
\end{picture}%


==> visfacet2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=visfacet2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2464,2841)(3043,-4519)
\put(4178,-4199){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve v$}%
}}}}
\put(4018,-3219){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ve z$}%
}}}}
\put(4908,-2119){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H^+$}%
}}}}
\put(3288,-2049){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H^-$}%
}}}}
\put(3748,-2679){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta$}%
}}}}
\put(3308,-4389){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.609,0.609,0.609}$H$}%
}}}}
\end{picture}%

